Regret-Aware Black-Box Optimization with Natural Gradients, Trust-Regions and Entropy Control

Most successful stochastic black-box optimizers, such as CMA-ES, use rankings of the individual samples to obtain a new search distribution. Yet, the use of rankings also introduces several issues such as the underlying optimization objective is often unclear, i.e., we do not optimize the expected fitness. Further, while these algorithms typically produce a high-quality mean estimate of the search distribution, the produced samples can have poor quality as these algorithms are ignorant of the regret. Lastly, noisy fitness function evaluations may result in solutions that are highly sub-optimal on expectation. In contrast, stochastic optimizers that are motivated by policy gradients, such as the Model-based Relative Entropy Stochastic Search (MORE) algorithm, directly optimize the expected fitness function without the use of rankings. MORE can be derived by applying natural policy gradients and compatible function approximation, and is using information theoretic constraints to ensure the stability of the policy update. While MORE does not suffer from the listed limitations, it often cannot achieve state of the art performance in comparison to ranking based methods. We improve MORE by decoupling the update of the mean and covariance of the search distribution allowing for more aggressive updates on the mean while keeping the update on the covariance conservative, an improved entropy scheduling technique based on an evolution path which results in faster convergence and a simplified and more effective model learning approach in comparison to the original paper. We compare our algorithm to state of the art black-box optimization algorithms on standard optimization tasks as well as on episodic RL tasks in robotics where it is also crucial to have small regret. We obtain competitive results on benchmark functions and clearly outperform ranking-based methods in terms of regret on the RL tasks.

==> figures/ablations/as_abl_default_as_abl_1_1_as_abl_1_3_dist_to_opt_median.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid=major,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={Evaluations},
xmin=0, xmax=12000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$f(\mu)$},
ymin=1e-10, ymax=4609799.15143359,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000,100000000,10000000000},
yticklabels={
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,101674.462722606)
--(axis cs:0,739824.512759636)
--(axis cs:120,65860.8857766267)
--(axis cs:240,6173.45578950272)
--(axis cs:360,239.80397115099)
--(axis cs:480,216.947696208906)
--(axis cs:600,157.136859094981)
--(axis cs:720,128.94137300171)
--(axis cs:840,109.155448248403)
--(axis cs:960,72.8011943321928)
--(axis cs:1080,61.7880254913969)
--(axis cs:1200,53.4419540751867)
--(axis cs:1320,40.2995315957486)
--(axis cs:1440,37.7282176896211)
--(axis cs:1560,25.1248668360625)
--(axis cs:1680,23.475123566457)
--(axis cs:1800,18.092631094492)
--(axis cs:1920,12.9503684858525)
--(axis cs:2040,12.5423064239677)
--(axis cs:2160,11.0117900553548)
--(axis cs:2280,7.15213904653429)
--(axis cs:2400,6.76777053989928)
--(axis cs:2520,5.93325929922092)
--(axis cs:2640,4.24271039730442)
--(axis cs:2760,3.51575905537007)
--(axis cs:2880,2.74180999491276)
--(axis cs:3000,2.36074202987292)
--(axis cs:3120,2.04597553954512)
--(axis cs:3240,1.38504669171107)
--(axis cs:3360,1.34130467535454)
--(axis cs:3480,0.84827144418402)
--(axis cs:3600,0.732659125134651)
--(axis cs:3720,0.603135715977932)
--(axis cs:3840,0.419535936365158)
--(axis cs:3960,0.384180504421696)
--(axis cs:4080,0.372841143814579)
--(axis cs:4200,0.240492361226826)
--(axis cs:4320,0.210640860510379)
--(axis cs:4440,0.159831343696414)
--(axis cs:4560,0.14475554257243)
--(axis cs:4680,0.11995216902051)
--(axis cs:4800,0.0852494653677242)
--(axis cs:4920,0.0782246407931021)
--(axis cs:5040,0.0514690688686669)
--(axis cs:5160,0.0419765572846964)
--(axis cs:5280,0.0414885764185028)
--(axis cs:5400,0.0231521091845129)
--(axis cs:5520,0.0177747649222113)
--(axis cs:5640,0.0158070767656777)
--(axis cs:5760,0.0109421041504649)
--(axis cs:5880,0.00927881402502822)
--(axis cs:6000,0.00707779759753306)
--(axis cs:6120,0.00553587720795713)
--(axis cs:6240,0.00519591679829196)
--(axis cs:6360,0.00484168151473528)
--(axis cs:6480,0.00391828095818676)
--(axis cs:6600,0.00293457428813072)
--(axis cs:6720,0.00272798824406097)
--(axis cs:6840,0.00252736686219031)
--(axis cs:6960,0.0016964180204649)
--(axis cs:7080,0.00152666514607079)
--(axis cs:7200,0.00133745305252587)
--(axis cs:7320,0.00116861495454437)
--(axis cs:7440,0.0010344217586434)
--(axis cs:7560,0.000914291483812437)
--(axis cs:7680,0.000667740200134666)
--(axis cs:7800,0.00059760116775572)
--(axis cs:7920,0.000553106037412775)
--(axis cs:8040,0.000506149876757985)
--(axis cs:8160,0.000318597043783938)
--(axis cs:8280,0.000295328777790769)
--(axis cs:8400,0.000180719351084588)
--(axis cs:8520,0.000174432992795296)
--(axis cs:8640,0.000141749134644434)
--(axis cs:8760,9.81152452402905e-05)
--(axis cs:8880,8.40999990551252e-05)
--(axis cs:9000,6.10940682259332e-05)
--(axis cs:9120,4.94576823344372e-05)
--(axis cs:9240,4.19851336494786e-05)
--(axis cs:9360,2.88090952870621e-05)
--(axis cs:9480,2.77726520653775e-05)
--(axis cs:9600,2.21208946938894e-05)
--(axis cs:9720,1.7403633054289e-05)
--(axis cs:9840,1.13184042576694e-05)
--(axis cs:9960,9.25148039462582e-06)
--(axis cs:10080,8.79387328279366e-06)
--(axis cs:10200,6.58878313968427e-06)
--(axis cs:10320,5.73432085466583e-06)
--(axis cs:10440,4.52288888184188e-06)
--(axis cs:10560,3.97118292051242e-06)
--(axis cs:10680,2.45839377529783e-06)
--(axis cs:10800,2.4252284335793e-06)
--(axis cs:10920,2.0807409276911e-06)
--(axis cs:11040,1.56457747568369e-06)
--(axis cs:11160,1.33699573543555e-06)
--(axis cs:11280,1.16274619398517e-06)
--(axis cs:11400,7.45406808790431e-07)
--(axis cs:11520,5.66003074981805e-07)
--(axis cs:11640,4.58476324454051e-07)
--(axis cs:11760,3.87362742997467e-07)
--(axis cs:11880,2.65545770625099e-07)
--(axis cs:12000,2.51235963389355e-07)
--(axis cs:12120,1.67357625069914e-07)
--(axis cs:12240,1.43118255983209e-07)
--(axis cs:12360,9.3231497718997e-08)
--(axis cs:12480,6.47918896924841e-08)
--(axis cs:12600,5.47647952651292e-08)
--(axis cs:12720,4.10629098130203e-08)
--(axis cs:12840,3.73502008076406e-08)
--(axis cs:12960,2.89393396541683e-08)
--(axis cs:13080,2.65778305043346e-08)
--(axis cs:13200,1.92877265750202e-08)
--(axis cs:13320,1.67316278632849e-08)
--(axis cs:13440,1.52640430000526e-08)
--(axis cs:13560,1.30444098358124e-08)
--(axis cs:13680,1.21011337646724e-08)
--(axis cs:13800,8.68091971373089e-09)
--(axis cs:13920,6.95784947680919e-09)
--(axis cs:14040,6.68629314339719e-09)
--(axis cs:14160,6.19928594628733e-09)
--(axis cs:14280,5.02445655113502e-09)
--(axis cs:14400,3.93303772155539e-09)
--(axis cs:14520,3.36842409805241e-09)
--(axis cs:14640,3.06352621387115e-09)
--(axis cs:14760,2.03954334547271e-09)
--(axis cs:14880,1.74342693561245e-09)
--(axis cs:15000,1.26344364395333e-09)
--(axis cs:15120,1.18328070910124e-09)
--(axis cs:15240,8.28960691617263e-10)
--(axis cs:15360,6.87084340281651e-10)
--(axis cs:15480,6.02373275088894e-10)
--(axis cs:15600,3.52036721991665e-10)
--(axis cs:15720,3.29017467280602e-10)
--(axis cs:15840,2.22851171982736e-10)
--(axis cs:15960,1.64196492810759e-10)
--(axis cs:16080,1.29070756270255e-10)
--(axis cs:16200,1.28946977414587e-10)
--(axis cs:16320,1.27231402693047e-10)
--(axis cs:16440,1.20971863494888e-10)
--(axis cs:16560,1.20366613495308e-10)
--(axis cs:16680,1.179850547349e-10)
--(axis cs:16800,1.16574903426242e-10)
--(axis cs:16920,1.16574903426242e-10)
--(axis cs:17040,1.16574903426242e-10)
--(axis cs:17160,1.16574903426242e-10)
--(axis cs:17280,1.16574903426242e-10)
--(axis cs:17400,1.16574903426242e-10)
--(axis cs:17520,1.16574903426242e-10)
--(axis cs:17640,1.16574903426242e-10)
--(axis cs:17760,1.16574903426242e-10)
--(axis cs:17880,1.16574903426242e-10)
--(axis cs:18000,1.16574903426242e-10)
--(axis cs:18120,1.16574903426242e-10)
--(axis cs:18240,1.16574903426242e-10)
--(axis cs:18360,1.16574903426242e-10)
--(axis cs:18480,1.16574903426242e-10)
--(axis cs:18600,1.16574903426242e-10)
--(axis cs:18720,1.16574903426242e-10)
--(axis cs:18840,1.16574903426242e-10)
--(axis cs:18960,1.16574903426242e-10)
--(axis cs:19080,1.16574903426242e-10)
--(axis cs:19200,1.16574903426242e-10)
--(axis cs:19320,1.16574903426242e-10)
--(axis cs:19440,1.16574903426242e-10)
--(axis cs:19560,1.16574903426242e-10)
--(axis cs:19680,1.16574903426242e-10)
--(axis cs:19800,1.16574903426242e-10)
--(axis cs:19920,1.16574903426242e-10)
--(axis cs:20040,1.16574903426242e-10)
--(axis cs:20160,1.16574903426242e-10)
--(axis cs:20280,1.16574903426242e-10)
--(axis cs:20400,1.16574903426242e-10)
--(axis cs:20520,1.16574903426242e-10)
--(axis cs:20640,1.16574903426242e-10)
--(axis cs:20760,1.16574903426242e-10)
--(axis cs:20880,1.16574903426242e-10)
--(axis cs:21000,1.16574903426242e-10)
--(axis cs:21120,1.16574903426242e-10)
--(axis cs:21240,1.16574903426242e-10)
--(axis cs:21360,1.16574903426242e-10)
--(axis cs:21480,1.16574903426242e-10)
--(axis cs:21600,1.16574903426242e-10)
--(axis cs:21720,1.16574903426242e-10)
--(axis cs:21840,1.16574903426242e-10)
--(axis cs:21960,1.16574903426242e-10)
--(axis cs:22080,1.16574903426242e-10)
--(axis cs:22200,1.16574903426242e-10)
--(axis cs:22320,1.16574903426242e-10)
--(axis cs:22440,1.16574903426242e-10)
--(axis cs:22560,1.16574903426242e-10)
--(axis cs:22680,1.16574903426242e-10)
--(axis cs:22800,1.16574903426242e-10)
--(axis cs:22920,1.16574903426242e-10)
--(axis cs:23040,1.16574903426242e-10)
--(axis cs:23160,1.16574903426242e-10)
--(axis cs:23280,1.16574903426242e-10)
--(axis cs:23400,1.16574903426242e-10)
--(axis cs:23520,1.16574903426242e-10)
--(axis cs:23640,1.16574903426242e-10)
--(axis cs:23760,1.16574903426242e-10)
--(axis cs:23880,1.16574903426242e-10)
--(axis cs:23880,9.50742657295945e-11)
--(axis cs:23880,9.50742657295945e-11)
--(axis cs:23760,9.50742657295945e-11)
--(axis cs:23640,9.50742657295945e-11)
--(axis cs:23520,9.50742657295945e-11)
--(axis cs:23400,9.50742657295945e-11)
--(axis cs:23280,9.50742657295945e-11)
--(axis cs:23160,9.50742657295945e-11)
--(axis cs:23040,9.50742657295945e-11)
--(axis cs:22920,9.50742657295945e-11)
--(axis cs:22800,9.50742657295945e-11)
--(axis cs:22680,9.50742657295945e-11)
--(axis cs:22560,9.50742657295945e-11)
--(axis cs:22440,9.50742657295945e-11)
--(axis cs:22320,9.50742657295945e-11)
--(axis cs:22200,9.50742657295945e-11)
--(axis cs:22080,9.50742657295945e-11)
--(axis cs:21960,9.50742657295945e-11)
--(axis cs:21840,9.50742657295945e-11)
--(axis cs:21720,9.50742657295945e-11)
--(axis cs:21600,9.50742657295945e-11)
--(axis cs:21480,9.50742657295945e-11)
--(axis cs:21360,9.50742657295945e-11)
--(axis cs:21240,9.50742657295945e-11)
--(axis cs:21120,9.50742657295945e-11)
--(axis cs:21000,9.50742657295945e-11)
--(axis cs:20880,9.50742657295945e-11)
--(axis cs:20760,9.50742657295945e-11)
--(axis cs:20640,9.50742657295945e-11)
--(axis cs:20520,9.50742657295945e-11)
--(axis cs:20400,9.50742657295945e-11)
--(axis cs:20280,9.50742657295945e-11)
--(axis cs:20160,9.50742657295945e-11)
--(axis cs:20040,9.50742657295945e-11)
--(axis cs:19920,9.50742657295945e-11)
--(axis cs:19800,9.50742657295945e-11)
--(axis cs:19680,9.50742657295945e-11)
--(axis cs:19560,9.50742657295945e-11)
--(axis cs:19440,9.50742657295945e-11)
--(axis cs:19320,9.50742657295945e-11)
--(axis cs:19200,9.50742657295945e-11)
--(axis cs:19080,9.50742657295945e-11)
--(axis cs:18960,9.50742657295945e-11)
--(axis cs:18840,9.50742657295945e-11)
--(axis cs:18720,9.50742657295945e-11)
--(axis cs:18600,9.50742657295945e-11)
--(axis cs:18480,9.50742657295945e-11)
--(axis cs:18360,9.50742657295945e-11)
--(axis cs:18240,9.50742657295945e-11)
--(axis cs:18120,9.50742657295945e-11)
--(axis cs:18000,9.50742657295945e-11)
--(axis cs:17880,9.50742657295945e-11)
--(axis cs:17760,9.50742657295945e-11)
--(axis cs:17640,9.50742657295945e-11)
--(axis cs:17520,9.50742657295945e-11)
--(axis cs:17400,9.50742657295945e-11)
--(axis cs:17280,9.50742657295945e-11)
--(axis cs:17160,9.50742657295945e-11)
--(axis cs:17040,9.50742657295945e-11)
--(axis cs:16920,9.50742657295945e-11)
--(axis cs:16800,9.50742657295945e-11)
--(axis cs:16680,9.50742657295945e-11)
--(axis cs:16560,9.50742657295945e-11)
--(axis cs:16440,9.50742657295945e-11)
--(axis cs:16320,9.50742657295945e-11)
--(axis cs:16200,9.50742657295945e-11)
--(axis cs:16080,9.50742657295945e-11)
--(axis cs:15960,9.50742657295945e-11)
--(axis cs:15840,9.50742657295945e-11)
--(axis cs:15720,9.50742657295945e-11)
--(axis cs:15600,9.50742657295945e-11)
--(axis cs:15480,9.50742657295945e-11)
--(axis cs:15360,9.50742657295945e-11)
--(axis cs:15240,9.50742657295945e-11)
--(axis cs:15120,9.50742657295945e-11)
--(axis cs:15000,9.50742657295945e-11)
--(axis cs:14880,9.50742657295945e-11)
--(axis cs:14760,9.50742657295945e-11)
--(axis cs:14640,9.50742657295945e-11)
--(axis cs:14520,9.50742657295945e-11)
--(axis cs:14400,9.50742657295945e-11)
--(axis cs:14280,9.50742657295945e-11)
--(axis cs:14160,9.50742657295945e-11)
--(axis cs:14040,9.50742657295945e-11)
--(axis cs:13920,9.50742657295945e-11)
--(axis cs:13800,9.84262401511032e-11)
--(axis cs:13680,9.84262401511032e-11)
--(axis cs:13560,9.84262401511032e-11)
--(axis cs:13440,9.84262401511032e-11)
--(axis cs:13320,9.86214758965007e-11)
--(axis cs:13200,1.27718893564941e-10)
--(axis cs:13080,1.82951287089518e-10)
--(axis cs:12960,2.34716699915015e-10)
--(axis cs:12840,3.42764057216309e-10)
--(axis cs:12720,3.42982184950683e-10)
--(axis cs:12600,5.99555781858321e-10)
--(axis cs:12480,6.52280987866536e-10)
--(axis cs:12360,6.86373198927253e-10)
--(axis cs:12240,1.07331058051097e-09)
--(axis cs:12120,1.28038850951969e-09)
--(axis cs:12000,1.33424076047266e-09)
--(axis cs:11880,2.59153036322353e-09)
--(axis cs:11760,4.01741219232982e-09)
--(axis cs:11640,5.69174104364111e-09)
--(axis cs:11520,5.89032526123404e-09)
--(axis cs:11400,6.99006139572569e-09)
--(axis cs:11280,1.10119377359875e-08)
--(axis cs:11160,1.24446455180814e-08)
--(axis cs:11040,1.90923160266218e-08)
--(axis cs:10920,2.37823213073059e-08)
--(axis cs:10800,2.82281658716161e-08)
--(axis cs:10680,4.4876032472852e-08)
--(axis cs:10560,5.21882628825553e-08)
--(axis cs:10440,8.83955705607381e-08)
--(axis cs:10320,9.88406942604908e-08)
--(axis cs:10200,1.01882264461428e-07)
--(axis cs:10080,1.07196832195361e-07)
--(axis cs:9960,1.9093157998252e-07)
--(axis cs:9840,2.18157440354914e-07)
--(axis cs:9720,3.5142480361134e-07)
--(axis cs:9600,3.77108796357132e-07)
--(axis cs:9480,4.61918479332188e-07)
--(axis cs:9360,5.75396169390021e-07)
--(axis cs:9240,8.2440196473616e-07)
--(axis cs:9120,9.45567467353754e-07)
--(axis cs:9000,1.01739457592918e-06)
--(axis cs:8880,1.71321793026891e-06)
--(axis cs:8760,2.2061132908437e-06)
--(axis cs:8640,2.97545047918151e-06)
--(axis cs:8520,3.75615599437743e-06)
--(axis cs:8400,5.01435366688489e-06)
--(axis cs:8280,6.1840816408033e-06)
--(axis cs:8160,8.47257986517245e-06)
--(axis cs:8040,1.37007739876574e-05)
--(axis cs:7920,1.53175854554042e-05)
--(axis cs:7800,1.6107445707116e-05)
--(axis cs:7680,1.90825824288542e-05)
--(axis cs:7560,2.98898768676796e-05)
--(axis cs:7440,3.29096037762701e-05)
--(axis cs:7320,5.17553861027546e-05)
--(axis cs:7200,5.72738622524409e-05)
--(axis cs:7080,6.83767061725225e-05)
--(axis cs:6960,9.92910927020826e-05)
--(axis cs:6840,0.000128685187946402)
--(axis cs:6720,0.000147126565366642)
--(axis cs:6600,0.000172847879498901)
--(axis cs:6480,0.000271024831595595)
--(axis cs:6360,0.000273591763615193)
--(axis cs:6240,0.000435001388145354)
--(axis cs:6120,0.000514559920376201)
--(axis cs:6000,0.000691781115894986)
--(axis cs:5880,0.000909386953595781)
--(axis cs:5760,0.00116526320631874)
--(axis cs:5640,0.00122682196428303)
--(axis cs:5520,0.00204611207209784)
--(axis cs:5400,0.00247581135216235)
--(axis cs:5280,0.00253722994133714)
--(axis cs:5160,0.00460097004589914)
--(axis cs:5040,0.00464963160324759)
--(axis cs:4920,0.00583736566802548)
--(axis cs:4800,0.00822089513114591)
--(axis cs:4680,0.0088531467068762)
--(axis cs:4560,0.0103652605183005)
--(axis cs:4440,0.0160049912391377)
--(axis cs:4320,0.0192183597228719)
--(axis cs:4200,0.024112738485031)
--(axis cs:4080,0.0225346764983844)
--(axis cs:3960,0.0386119461978781)
--(axis cs:3840,0.0423354057765241)
--(axis cs:3720,0.0747084099428768)
--(axis cs:3600,0.0787694505747798)
--(axis cs:3480,0.0880546151806994)
--(axis cs:3360,0.143421608540237)
--(axis cs:3240,0.163090628118626)
--(axis cs:3120,0.227291922397804)
--(axis cs:3000,0.26477838674358)
--(axis cs:2880,0.357542818502185)
--(axis cs:2760,0.381146790402983)
--(axis cs:2640,0.717292310849097)
--(axis cs:2520,0.731453768209334)
--(axis cs:2400,1.2988768739457)
--(axis cs:2280,1.37620003076427)
--(axis cs:2160,1.61487057405963)
--(axis cs:2040,2.5114648337996)
--(axis cs:1920,3.36215090462442)
--(axis cs:1800,4.14152639071006)
--(axis cs:1680,6.51960910743409)
--(axis cs:1560,6.80105956347718)
--(axis cs:1440,12.3009543760345)
--(axis cs:1320,12.4398769897708)
--(axis cs:1200,17.3389563174222)
--(axis cs:1080,22.3236246208284)
--(axis cs:960,23.8542243933888)
--(axis cs:840,33.3311348526284)
--(axis cs:720,45.3128752073054)
--(axis cs:600,58.9265901717189)
--(axis cs:480,95.6872943885027)
--(axis cs:360,69.9869369705203)
--(axis cs:240,90.9011766762047)
--(axis cs:120,147.545252798082)
--(axis cs:0,101674.462722606)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,80136.1391097091)
--(axis cs:0,394521.590581404)
--(axis cs:120,142719.393089531)
--(axis cs:240,3934.21269727918)
--(axis cs:360,238.36072103296)
--(axis cs:480,219.420715913602)
--(axis cs:600,183.437906130383)
--(axis cs:720,128.637286524375)
--(axis cs:840,109.155138401287)
--(axis cs:960,109.226759297439)
--(axis cs:1080,65.1719434056128)
--(axis cs:1200,47.5137628370216)
--(axis cs:1320,43.4739044213767)
--(axis cs:1440,26.1371181108204)
--(axis cs:1560,24.5171159644894)
--(axis cs:1680,23.4999298941977)
--(axis cs:1800,21.2018332790265)
--(axis cs:1920,13.0039550287176)
--(axis cs:2040,12.5068811989091)
--(axis cs:2160,12.295153072637)
--(axis cs:2280,6.73718353330904)
--(axis cs:2400,6.48018549664697)
--(axis cs:2520,4.28445928471862)
--(axis cs:2640,3.4735579377521)
--(axis cs:2760,2.8660337991276)
--(axis cs:2880,2.5840103421894)
--(axis cs:3000,2.11043391804339)
--(axis cs:3120,1.51195768330171)
--(axis cs:3240,1.51195768330171)
--(axis cs:3360,1.3364062661804)
--(axis cs:3480,1.10683304708107)
--(axis cs:3600,0.752146905737885)
--(axis cs:3720,0.719928796540922)
--(axis cs:3840,0.548429238531459)
--(axis cs:3960,0.390872467935993)
--(axis cs:4080,0.373090027265563)
--(axis cs:4200,0.268106825221766)
--(axis cs:4320,0.251699042957193)
--(axis cs:4440,0.176242901707213)
--(axis cs:4560,0.176194022953299)
--(axis cs:4680,0.151846830025186)
--(axis cs:4800,0.141686742535897)
--(axis cs:4920,0.0975843523557837)
--(axis cs:5040,0.081606593782159)
--(axis cs:5160,0.07905133002108)
--(axis cs:5280,0.060477005544655)
--(axis cs:5400,0.0429269343777572)
--(axis cs:5520,0.042041707859556)
--(axis cs:5640,0.0417049233112101)
--(axis cs:5760,0.0189354643491735)
--(axis cs:5880,0.0129749860969573)
--(axis cs:6000,0.0114938706894697)
--(axis cs:6120,0.00901601683732213)
--(axis cs:6240,0.00697921206565209)
--(axis cs:6360,0.00522515044121638)
--(axis cs:6480,0.00496924406048977)
--(axis cs:6600,0.00287831574664224)
--(axis cs:6720,0.00277931311824202)
--(axis cs:6840,0.00179573425785029)
--(axis cs:6960,0.00153881196016065)
--(axis cs:7080,0.00143306751018499)
--(axis cs:7200,0.00103173426714046)
--(axis cs:7320,0.0010096286076736)
--(axis cs:7440,0.000586446626484187)
--(axis cs:7560,0.00040733705073055)
--(axis cs:7680,0.000322522979169844)
--(axis cs:7800,0.000282937245005237)
--(axis cs:7920,0.000240216905919233)
--(axis cs:8040,0.000161529244908394)
--(axis cs:8160,0.000150856302720529)
--(axis cs:8280,9.96935531205124e-05)
--(axis cs:8400,6.93230827721394e-05)
--(axis cs:8520,6.12396609147563e-05)
--(axis cs:8640,6.00902060810179e-05)
--(axis cs:8760,3.41270861230507e-05)
--(axis cs:8880,3.08034278180581e-05)
--(axis cs:9000,2.93980614862144e-05)
--(axis cs:9120,1.67475724005132e-05)
--(axis cs:9240,1.49690579631733e-05)
--(axis cs:9360,1.49619923689585e-05)
--(axis cs:9480,8.3129686164755e-06)
--(axis cs:9600,7.69772606439131e-06)
--(axis cs:9720,5.10009972129969e-06)
--(axis cs:9840,3.32977145345773e-06)
--(axis cs:9960,3.07218888351973e-06)
--(axis cs:10080,1.90073048148857e-06)
--(axis cs:10200,1.85179590530582e-06)
--(axis cs:10320,9.87522108506311e-07)
--(axis cs:10440,8.6538012714526e-07)
--(axis cs:10560,4.9311126933783e-07)
--(axis cs:10680,4.85184686927374e-07)
--(axis cs:10800,3.43990013870084e-07)
--(axis cs:10920,2.45649362713189e-07)
--(axis cs:11040,1.95775391392306e-07)
--(axis cs:11160,1.8981032520157e-07)
--(axis cs:11280,1.17529815572643e-07)
--(axis cs:11400,1.06396830376352e-07)
--(axis cs:11520,9.89442818811781e-08)
--(axis cs:11640,1.00717549222749e-07)
--(axis cs:11760,1.13377721338892e-07)
--(axis cs:11880,1.02333501229033e-07)
--(axis cs:12000,5.55760946580094e-08)
--(axis cs:12120,5.27977278333835e-08)
--(axis cs:12240,5.04502639188474e-08)
--(axis cs:12360,4.91337010471352e-08)
--(axis cs:12480,4.62337499120036e-08)
--(axis cs:12600,4.00425627248479e-08)
--(axis cs:12720,4.79775563247975e-08)
--(axis cs:12840,3.12382735183639e-08)
--(axis cs:12960,3.15896236299281e-08)
--(axis cs:13080,2.91103582844887e-08)
--(axis cs:13200,3.16491444543691e-08)
--(axis cs:13320,2.84996326642293e-08)
--(axis cs:13440,4.00111082493055e-08)
--(axis cs:13560,2.94614045272559e-08)
--(axis cs:13680,2.62733702101881e-08)
--(axis cs:13800,3.35060579930286e-08)
--(axis cs:13920,2.52373085032368e-08)
--(axis cs:14040,3.33885071991535e-08)
--(axis cs:14160,3.26771416780181e-08)
--(axis cs:14280,2.20457733423889e-08)
--(axis cs:14400,4.51189351527022e-08)
--(axis cs:14520,3.32208539225373e-08)
--(axis cs:14640,2.31630180898451e-08)
--(axis cs:14760,2.12353675777417e-08)
--(axis cs:14880,2.03350332026547e-08)
--(axis cs:15000,3.06823317359193e-08)
--(axis cs:15120,3.513773421054e-08)
--(axis cs:15240,3.43259771228224e-08)
--(axis cs:15360,2.08329509528375e-08)
--(axis cs:15480,2.02343894947105e-08)
--(axis cs:15600,2.00430076564029e-08)
--(axis cs:15720,3.13482976657531e-08)
--(axis cs:15840,2.5381365935902e-08)
--(axis cs:15960,1.96017658245156e-08)
--(axis cs:16080,1.92954828904642e-08)
--(axis cs:16200,1.93261191250943e-08)
--(axis cs:16320,1.8659139193002e-08)
--(axis cs:16440,2.48652394104093e-08)
--(axis cs:16560,1.78331155296758e-08)
--(axis cs:16680,1.90248477567429e-08)
--(axis cs:16800,1.95030950126161e-08)
--(axis cs:16920,1.85653988149017e-08)
--(axis cs:17040,1.70570048988469e-08)
--(axis cs:17160,2.94626675260825e-08)
--(axis cs:17280,3.05062662976488e-08)
--(axis cs:17400,1.74385759365556e-08)
--(axis cs:17520,2.75146701380013e-08)
--(axis cs:17640,1.80514927572696e-08)
--(axis cs:17760,1.76760925509956e-08)
--(axis cs:17880,2.76825656097141e-08)
--(axis cs:18000,1.71308468736455e-08)
--(axis cs:18120,2.94291293124237e-08)
--(axis cs:18240,1.64494166925314e-08)
--(axis cs:18360,1.66093498080259e-08)
--(axis cs:18480,1.67322443383037e-08)
--(axis cs:18600,1.60857171105691e-08)
--(axis cs:18720,1.77586810595557e-08)
--(axis cs:18840,1.52746323356637e-08)
--(axis cs:18960,1.70800087916885e-08)
--(axis cs:19080,1.56125336822946e-08)
--(axis cs:19200,2.01275090518465e-08)
--(axis cs:19320,1.50305038470588e-08)
--(axis cs:19440,1.47647268852006e-08)
--(axis cs:19560,1.52722340496212e-08)
--(axis cs:19680,1.50648875867851e-08)
--(axis cs:19800,1.69755257301312e-08)
--(axis cs:19920,1.62628899990842e-08)
--(axis cs:20040,1.44604740096228e-08)
--(axis cs:20160,1.46494399352283e-08)
--(axis cs:20280,1.50268172890384e-08)
--(axis cs:20400,1.45628893230682e-08)
--(axis cs:20520,1.4796174850263e-08)
--(axis cs:20640,1.47503669558276e-08)
--(axis cs:20760,1.41016341093258e-08)
--(axis cs:20880,1.36398107002149e-08)
--(axis cs:21000,2.38912488502257e-08)
--(axis cs:21120,1.48846364094976e-08)
--(axis cs:21240,1.82038893742142e-08)
--(axis cs:21360,1.37189507019862e-08)
--(axis cs:21480,1.30934929892673e-08)
--(axis cs:21600,1.31275207993459e-08)
--(axis cs:21720,1.29997197037884e-08)
--(axis cs:21840,1.29926424526105e-08)
--(axis cs:21960,1.28153804008682e-08)
--(axis cs:22080,1.27797092352683e-08)
--(axis cs:22200,1.27204322584194e-08)
--(axis cs:22320,1.65834091672541e-08)
--(axis cs:22440,1.27171646000224e-08)
--(axis cs:22560,1.27171957395234e-08)
--(axis cs:22680,1.26274278499331e-08)
--(axis cs:22800,1.2627950140583e-08)
--(axis cs:22920,1.2645154893002e-08)
--(axis cs:23040,1.26251074856171e-08)
--(axis cs:23160,1.27733718877263e-08)
--(axis cs:23280,1.26226557783831e-08)
--(axis cs:23400,1.26194344842888e-08)
--(axis cs:23520,1.26187925941034e-08)
--(axis cs:23640,1.26187925941034e-08)
--(axis cs:23760,1.26197201081623e-08)
--(axis cs:23880,1.26173782194321e-08)
--(axis cs:23880,9.65486502190284e-11)
--(axis cs:23880,9.65486502190284e-11)
--(axis cs:23760,1.00151998168078e-10)
--(axis cs:23640,1.00151998168078e-10)
--(axis cs:23520,1.00151998168078e-10)
--(axis cs:23400,1.00151998168078e-10)
--(axis cs:23280,1.00151998168078e-10)
--(axis cs:23160,1.00151998168078e-10)
--(axis cs:23040,1.00151998168078e-10)
--(axis cs:22920,1.00151998168078e-10)
--(axis cs:22800,1.00151998168078e-10)
--(axis cs:22680,1.00151998168078e-10)
--(axis cs:22560,1.00151998168078e-10)
--(axis cs:22440,1.00151998168078e-10)
--(axis cs:22320,1.00151998168078e-10)
--(axis cs:22200,1.00151998168078e-10)
--(axis cs:22080,1.00151998168078e-10)
--(axis cs:21960,1.00151998168078e-10)
--(axis cs:21840,1.00151998168078e-10)
--(axis cs:21720,1.00151998168078e-10)
--(axis cs:21600,1.00151998168078e-10)
--(axis cs:21480,1.00151998168078e-10)
--(axis cs:21360,1.00151998168078e-10)
--(axis cs:21240,1.00151998168078e-10)
--(axis cs:21120,1.00151998168078e-10)
--(axis cs:21000,1.00151998168078e-10)
--(axis cs:20880,1.00151998168078e-10)
--(axis cs:20760,1.00151998168078e-10)
--(axis cs:20640,1.00151998168078e-10)
--(axis cs:20520,1.00151998168078e-10)
--(axis cs:20400,1.00151998168078e-10)
--(axis cs:20280,1.00151998168078e-10)
--(axis cs:20160,1.00151998168078e-10)
--(axis cs:20040,1.06804737061123e-10)
--(axis cs:19920,1.12493868483165e-10)
--(axis cs:19800,1.28509940886674e-10)
--(axis cs:19680,1.39526029805748e-10)
--(axis cs:19560,1.45696525305416e-10)
--(axis cs:19440,1.67824784284921e-10)
--(axis cs:19320,1.53437993338211e-10)
--(axis cs:19200,1.53209981486449e-10)
--(axis cs:19080,2.20372335795728e-10)
--(axis cs:18960,3.03193320803683e-10)
--(axis cs:18840,3.02248826154286e-10)
--(axis cs:18720,3.28859889092914e-10)
--(axis cs:18600,2.01721485908949e-10)
--(axis cs:18480,2.41245140853436e-10)
--(axis cs:18360,3.31748817324441e-10)
--(axis cs:18240,3.51393058597695e-10)
--(axis cs:18120,3.69233576991092e-10)
--(axis cs:18000,3.37360686306457e-10)
--(axis cs:17880,3.15302470293256e-10)
--(axis cs:17760,5.84118036245475e-10)
--(axis cs:17640,5.56019999582783e-10)
--(axis cs:17520,4.90522792747987e-10)
--(axis cs:17400,6.11716969512653e-10)
--(axis cs:17280,6.07399408661824e-10)
--(axis cs:17160,1.7857003516594e-09)
--(axis cs:17040,6.31667593943459e-10)
--(axis cs:16920,6.71834203140555e-10)
--(axis cs:16800,9.51705940114385e-10)
--(axis cs:16680,9.17373279075888e-10)
--(axis cs:16560,1.00255360419487e-09)
--(axis cs:16440,1.14034889551876e-09)
--(axis cs:16320,1.33415787936509e-09)
--(axis cs:16200,1.22477719964512e-09)
--(axis cs:16080,9.25980848432866e-10)
--(axis cs:15960,1.30456716443844e-09)
--(axis cs:15840,1.2168549037679e-09)
--(axis cs:15720,1.77283570557244e-09)
--(axis cs:15600,2.78646681708528e-09)
--(axis cs:15480,2.27635042300459e-09)
--(axis cs:15360,1.91245306519997e-09)
--(axis cs:15240,2.10084641315098e-09)
--(axis cs:15120,1.73833984099406e-09)
--(axis cs:15000,2.63230934782007e-09)
--(axis cs:14880,2.92189388040564e-09)
--(axis cs:14760,3.0535510259089e-09)
--(axis cs:14640,2.46644975425822e-09)
--(axis cs:14520,3.1785602137771e-09)
--(axis cs:14400,3.7361916599774e-09)
--(axis cs:14280,4.23585990590107e-09)
--(axis cs:14160,4.05925746847771e-09)
--(axis cs:14040,5.66593292814195e-09)
--(axis cs:13920,5.33720999415838e-09)
--(axis cs:13800,5.82531726149991e-09)
--(axis cs:13680,4.70260206143339e-09)
--(axis cs:13560,5.27595231831405e-09)
--(axis cs:13440,5.6188013450585e-09)
--(axis cs:13320,8.12554067056453e-09)
--(axis cs:13200,6.88332052018446e-09)
--(axis cs:13080,6.2958643420735e-09)
--(axis cs:12960,8.30484348236454e-09)
--(axis cs:12840,6.59739580661937e-09)
--(axis cs:12720,6.31797297184781e-09)
--(axis cs:12600,8.42878284533572e-09)
--(axis cs:12480,8.83889242654057e-09)
--(axis cs:12360,1.05798982406812e-08)
--(axis cs:12240,1.01690534237303e-08)
--(axis cs:12120,1.33220864605419e-08)
--(axis cs:12000,1.36021910984434e-08)
--(axis cs:11880,1.25938058046133e-08)
--(axis cs:11760,1.48352050608452e-08)
--(axis cs:11640,1.76893367928083e-08)
--(axis cs:11520,1.68163237076183e-08)
--(axis cs:11400,2.33162623628719e-08)
--(axis cs:11280,2.25446564503218e-08)
--(axis cs:11160,2.89150330987299e-08)
--(axis cs:11040,2.28622993343475e-08)
--(axis cs:10920,3.23153117761168e-08)
--(axis cs:10800,3.61394572779589e-08)
--(axis cs:10680,3.878460697276e-08)
--(axis cs:10560,3.71871161862741e-08)
--(axis cs:10440,4.99929953261061e-08)
--(axis cs:10320,5.01322981351217e-08)
--(axis cs:10200,6.88453811759755e-08)
--(axis cs:10080,6.72800499356339e-08)
--(axis cs:9960,9.35144347666351e-08)
--(axis cs:9840,6.66889615493847e-08)
--(axis cs:9720,9.37885959238182e-08)
--(axis cs:9600,9.88058491777382e-08)
--(axis cs:9480,1.70591049851388e-07)
--(axis cs:9360,1.71532834687773e-07)
--(axis cs:9240,2.12395859547967e-07)
--(axis cs:9120,3.54269151236345e-07)
--(axis cs:9000,4.2928457180311e-07)
--(axis cs:8880,4.58012282356124e-07)
--(axis cs:8760,5.33814385439782e-07)
--(axis cs:8640,8.5461708613664e-07)
--(axis cs:8520,1.45744171003428e-06)
--(axis cs:8400,1.66038985387099e-06)
--(axis cs:8280,1.66127393444346e-06)
--(axis cs:8160,2.91577687120759e-06)
--(axis cs:8040,3.07518997880734e-06)
--(axis cs:7920,3.93831364857991e-06)
--(axis cs:7800,6.27662352794825e-06)
--(axis cs:7680,7.13892947406082e-06)
--(axis cs:7560,1.08263959552878e-05)
--(axis cs:7440,1.52136832388628e-05)
--(axis cs:7320,1.54875014098881e-05)
--(axis cs:7200,2.8251756878519e-05)
--(axis cs:7080,2.90333222276245e-05)
--(axis cs:6960,4.88788943542181e-05)
--(axis cs:6840,5.77738621268232e-05)
--(axis cs:6720,7.8493246736582e-05)
--(axis cs:6600,0.000105647750726908)
--(axis cs:6480,0.000134376505615341)
--(axis cs:6360,0.000188769037311606)
--(axis cs:6240,0.000249170750163958)
--(axis cs:6120,0.000303824609208641)
--(axis cs:6000,0.000484692725187647)
--(axis cs:5880,0.000723769163220031)
--(axis cs:5760,0.000888846266374984)
--(axis cs:5640,0.00125991786344762)
--(axis cs:5520,0.00166814636158772)
--(axis cs:5400,0.00220592561958489)
--(axis cs:5280,0.00249463513102771)
--(axis cs:5160,0.00439226897593907)
--(axis cs:5040,0.00455626041531063)
--(axis cs:4920,0.00486610227943699)
--(axis cs:4800,0.00840176800003825)
--(axis cs:4680,0.00840323536168016)
--(axis cs:4560,0.0135894851247934)
--(axis cs:4440,0.0158087421487091)
--(axis cs:4320,0.0176365708101726)
--(axis cs:4200,0.0226118053501977)
--(axis cs:4080,0.040259244072895)
--(axis cs:3960,0.0389092927942263)
--(axis cs:3840,0.0773003662518883)
--(axis cs:3720,0.0776602081013674)
--(axis cs:3600,0.0850725166674182)
--(axis cs:3480,0.137371396992367)
--(axis cs:3360,0.159712601202162)
--(axis cs:3240,0.205482489038115)
--(axis cs:3120,0.2828867072932)
--(axis cs:3000,0.379823266959523)
--(axis cs:2880,0.419961032685748)
--(axis cs:2760,0.65856433379881)
--(axis cs:2640,0.727629474771327)
--(axis cs:2520,1.33471827461846)
--(axis cs:2400,1.72174023663618)
--(axis cs:2280,2.23762184837045)
--(axis cs:2160,2.71794653550625)
--(axis cs:2040,3.25463677692526)
--(axis cs:1920,4.35048176782826)
--(axis cs:1800,6.31590281027824)
--(axis cs:1680,6.69311042958036)
--(axis cs:1560,9.5206678120104)
--(axis cs:1440,12.1437357555024)
--(axis cs:1320,12.5667990100726)
--(axis cs:1200,17.3335129350846)
--(axis cs:1080,22.8597024271442)
--(axis cs:960,23.8152876963871)
--(axis cs:840,37.2490285057242)
--(axis cs:720,48.3565097464707)
--(axis cs:600,58.6277480655729)
--(axis cs:480,95.4585561344373)
--(axis cs:360,67.8212932130591)
--(axis cs:240,67.223325916948)
--(axis cs:120,149.058441018301)
--(axis cs:0,80136.1391097091)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,79912.1127157403)
--(axis cs:0,517850.637630498)
--(axis cs:120,190684.463921746)
--(axis cs:240,122601.823755)
--(axis cs:360,276.565697093278)
--(axis cs:480,227.665277749314)
--(axis cs:600,271.691613191548)
--(axis cs:720,216.400835580073)
--(axis cs:840,219.284911169377)
--(axis cs:960,214.229750560765)
--(axis cs:1080,213.958699374514)
--(axis cs:1200,175.42203631583)
--(axis cs:1320,133.066652360674)
--(axis cs:1440,122.389854511347)
--(axis cs:1560,121.52543841063)
--(axis cs:1680,117.449552536759)
--(axis cs:1800,117.749892394366)
--(axis cs:1920,113.987899281285)
--(axis cs:2040,108.653803379498)
--(axis cs:2160,102.87040210225)
--(axis cs:2280,93.5676283313039)
--(axis cs:2400,85.4034499592433)
--(axis cs:2520,73.3806878762818)
--(axis cs:2640,76.2205657749257)
--(axis cs:2760,72.4163917671096)
--(axis cs:2880,68.1625184937296)
--(axis cs:3000,65.3826060186951)
--(axis cs:3120,64.8214780982527)
--(axis cs:3240,62.9010069891783)
--(axis cs:3360,55.6022685805715)
--(axis cs:3480,55.1182148321957)
--(axis cs:3600,50.5492082937217)
--(axis cs:3720,49.9115950618499)
--(axis cs:3840,49.9574688850433)
--(axis cs:3960,48.1619015266999)
--(axis cs:4080,46.915157249255)
--(axis cs:4200,44.3634708058444)
--(axis cs:4320,41.8897400710815)
--(axis cs:4440,38.7336971786447)
--(axis cs:4560,34.1283869023325)
--(axis cs:4680,36.4351420590756)
--(axis cs:4800,37.0456261975755)
--(axis cs:4920,28.9318088741922)
--(axis cs:5040,28.5958730909554)
--(axis cs:5160,27.0368587576535)
--(axis cs:5280,26.6836599984526)
--(axis cs:5400,26.5421641570858)
--(axis cs:5520,26.4389610040302)
--(axis cs:5640,25.9093864746093)
--(axis cs:5760,25.7155770444129)
--(axis cs:5880,25.6815886063384)
--(axis cs:6000,25.7332635799038)
--(axis cs:6120,25.6034974558726)
--(axis cs:6240,25.3111852863856)
--(axis cs:6360,25.0611578293543)
--(axis cs:6480,24.5851932090542)
--(axis cs:6600,24.0448172127945)
--(axis cs:6720,23.9829120456024)
--(axis cs:6840,22.2015417230494)
--(axis cs:6960,20.6136914434757)
--(axis cs:7080,20.5760460000435)
--(axis cs:7200,20.1764562615008)
--(axis cs:7320,19.7017940929636)
--(axis cs:7440,17.4440980137608)
--(axis cs:7560,15.9230193322473)
--(axis cs:7680,15.1244674982747)
--(axis cs:7800,15.13183675525)
--(axis cs:7920,15.0304544853187)
--(axis cs:8040,14.6329681991025)
--(axis cs:8160,14.613161842184)
--(axis cs:8280,14.4170511953251)
--(axis cs:8400,14.2344858392262)
--(axis cs:8520,14.038327757953)
--(axis cs:8640,13.8597759136323)
--(axis cs:8760,13.6159942722706)
--(axis cs:8880,13.6505460047911)
--(axis cs:9000,13.4995828993536)
--(axis cs:9120,13.3725412159743)
--(axis cs:9240,13.0088308499244)
--(axis cs:9360,12.6424487916472)
--(axis cs:9480,12.4437651886633)
--(axis cs:9600,12.0551280376753)
--(axis cs:9720,12.0556085185679)
--(axis cs:9840,10.9597364195418)
--(axis cs:9960,9.8014352877425)
--(axis cs:10080,10.0795995180548)
--(axis cs:10200,9.79643555485372)
--(axis cs:10320,8.88373454945733)
--(axis cs:10440,8.58492318286787)
--(axis cs:10560,8.53912977982233)
--(axis cs:10680,7.86382170095667)
--(axis cs:10800,7.64472422387765)
--(axis cs:10920,7.63719186180696)
--(axis cs:11040,7.38334416775272)
--(axis cs:11160,7.15090481283208)
--(axis cs:11280,7.27073477916439)
--(axis cs:11400,7.2363993360351)
--(axis cs:11520,7.28080078031677)
--(axis cs:11640,7.01970320570953)
--(axis cs:11760,6.83415221773633)
--(axis cs:11880,6.81156163314057)
--(axis cs:12000,6.79600375539401)
--(axis cs:12120,6.6288448569335)
--(axis cs:12240,6.37580147816464)
--(axis cs:12360,6.17156782748804)
--(axis cs:12480,5.84064716786222)
--(axis cs:12600,5.89258593925316)
--(axis cs:12720,5.79717590427877)
--(axis cs:12840,5.72243608464225)
--(axis cs:12960,5.23404563564969)
--(axis cs:13080,4.95745933486734)
--(axis cs:13200,4.96642893216332)
--(axis cs:13320,4.81248763103177)
--(axis cs:13440,4.78751670387137)
--(axis cs:13560,4.79970252619211)
--(axis cs:13680,4.64589366384221)
--(axis cs:13800,4.2918656542594)
--(axis cs:13920,4.26639516092765)
--(axis cs:14040,4.20232293293888)
--(axis cs:14160,4.13256244784249)
--(axis cs:14280,4.04414041772018)
--(axis cs:14400,3.93392486035175)
--(axis cs:14520,3.89197690990728)
--(axis cs:14640,3.78543390290649)
--(axis cs:14760,3.6972514276166)
--(axis cs:14880,3.49603810192159)
--(axis cs:15000,3.45019977284135)
--(axis cs:15120,3.37151549017404)
--(axis cs:15240,3.33933917687671)
--(axis cs:15360,3.29284766240266)
--(axis cs:15480,3.15150845567682)
--(axis cs:15600,3.09935531228219)
--(axis cs:15720,3.03878524084828)
--(axis cs:15840,2.94047493583256)
--(axis cs:15960,2.83422537387535)
--(axis cs:16080,2.71131793624585)
--(axis cs:16200,2.69810251508219)
--(axis cs:16320,2.69707241219991)
--(axis cs:16440,2.67449612277461)
--(axis cs:16560,2.6182144918022)
--(axis cs:16680,2.57196365685479)
--(axis cs:16800,2.5021033889601)
--(axis cs:16920,2.48246937589051)
--(axis cs:17040,2.3771558443422)
--(axis cs:17160,2.25436815220251)
--(axis cs:17280,2.25506232605623)
--(axis cs:17400,2.1655791761062)
--(axis cs:17520,2.09471463588784)
--(axis cs:17640,1.83336415702345)
--(axis cs:17760,1.83798522236627)
--(axis cs:17880,1.86077170020353)
--(axis cs:18000,1.73963517612171)
--(axis cs:18120,1.66814095486107)
--(axis cs:18240,1.57882440158014)
--(axis cs:18360,1.54373629968227)
--(axis cs:18480,1.48440853201356)
--(axis cs:18600,1.47024149455368)
--(axis cs:18720,1.46076552602682)
--(axis cs:18840,1.47188672647496)
--(axis cs:18960,1.4486581196087)
--(axis cs:19080,1.43813967558226)
--(axis cs:19200,1.43850321653792)
--(axis cs:19320,1.4305686988588)
--(axis cs:19440,1.43085734317204)
--(axis cs:19560,1.42881911613148)
--(axis cs:19680,1.41668375724871)
--(axis cs:19800,1.39367104319492)
--(axis cs:19920,1.32567499585021)
--(axis cs:20040,1.27599375665512)
--(axis cs:20160,1.2509665510795)
--(axis cs:20280,1.24904046530106)
--(axis cs:20400,1.15562913494295)
--(axis cs:20520,1.06706682418533)
--(axis cs:20640,0.999403909967573)
--(axis cs:20760,0.997969153870964)
--(axis cs:20880,0.913811820611799)
--(axis cs:21000,0.916566579279371)
--(axis cs:21120,0.888178141431843)
--(axis cs:21240,0.884287543029119)
--(axis cs:21360,0.884547737376119)
--(axis cs:21480,0.882230521125582)
--(axis cs:21600,0.844572070406262)
--(axis cs:21720,0.828853599962975)
--(axis cs:21840,0.821111679684262)
--(axis cs:21960,0.820567623765379)
--(axis cs:22080,0.796114588030497)
--(axis cs:22200,0.741630456590884)
--(axis cs:22320,0.686190721482726)
--(axis cs:22440,0.568733552812868)
--(axis cs:22560,0.565010190422649)
--(axis cs:22680,0.530195414414229)
--(axis cs:22800,0.51738290305629)
--(axis cs:22920,0.523327754939324)
--(axis cs:23040,0.49934076721857)
--(axis cs:23160,0.499273340636927)
--(axis cs:23280,0.464607294459931)
--(axis cs:23400,0.451636046807612)
--(axis cs:23520,0.432580777758824)
--(axis cs:23640,0.392343380706574)
--(axis cs:23760,0.368298761520867)
--(axis cs:23880,0.35574438874577)
--(axis cs:23880,0.00507591492661337)
--(axis cs:23880,0.00507591492661337)
--(axis cs:23760,0.00466955274029333)
--(axis cs:23640,0.00459497909956648)
--(axis cs:23520,0.00455709817301816)
--(axis cs:23400,0.00482465875309762)
--(axis cs:23280,0.00482620887766039)
--(axis cs:23160,0.00496070058257293)
--(axis cs:23040,0.00570463530272911)
--(axis cs:22920,0.00565508723877657)
--(axis cs:22800,0.00594290081315533)
--(axis cs:22680,0.00639016519835997)
--(axis cs:22560,0.00661144552187056)
--(axis cs:22440,0.00739805835947484)
--(axis cs:22320,0.00740219941312241)
--(axis cs:22200,0.00734868304796822)
--(axis cs:22080,0.00717283123613143)
--(axis cs:21960,0.00801302545274235)
--(axis cs:21840,0.0082559626364726)
--(axis cs:21720,0.00840187744862434)
--(axis cs:21600,0.00842339576855334)
--(axis cs:21480,0.00851903648202849)
--(axis cs:21360,0.00850396594729775)
--(axis cs:21240,0.00852044096193208)
--(axis cs:21120,0.00876369876339294)
--(axis cs:21000,0.00903283218795698)
--(axis cs:20880,0.00898574844741606)
--(axis cs:20760,0.00943064806327184)
--(axis cs:20640,0.0100457071511161)
--(axis cs:20520,0.0104709962364382)
--(axis cs:20400,0.0110021563256103)
--(axis cs:20280,0.0111932634280439)
--(axis cs:20160,0.0112319869877608)
--(axis cs:20040,0.0128592225978277)
--(axis cs:19920,0.0142689253905393)
--(axis cs:19800,0.0142510261397728)
--(axis cs:19680,0.0143410587675926)
--(axis cs:19560,0.0143458815550187)
--(axis cs:19440,0.0153017978903137)
--(axis cs:19320,0.0158418679323795)
--(axis cs:19200,0.0177645379820177)
--(axis cs:19080,0.0159529608796632)
--(axis cs:18960,0.01641258955085)
--(axis cs:18840,0.0168713502019046)
--(axis cs:18720,0.0174198636764203)
--(axis cs:18600,0.0211143446787977)
--(axis cs:18480,0.0231742455380951)
--(axis cs:18360,0.0240358458424871)
--(axis cs:18240,0.0241198704848334)
--(axis cs:18120,0.0276261919479231)
--(axis cs:18000,0.0290106076386886)
--(axis cs:17880,0.0300446607811236)
--(axis cs:17760,0.0308195467474796)
--(axis cs:17640,0.0332876626882011)
--(axis cs:17520,0.033926523944622)
--(axis cs:17400,0.0388548792499716)
--(axis cs:17280,0.0413137456937158)
--(axis cs:17160,0.0418536732117153)
--(axis cs:17040,0.0418762076032049)
--(axis cs:16920,0.0434154484024463)
--(axis cs:16800,0.0450798949383779)
--(axis cs:16680,0.0459543303643359)
--(axis cs:16560,0.0502504695297319)
--(axis cs:16440,0.0514584255953937)
--(axis cs:16320,0.0514584255953937)
--(axis cs:16200,0.0603500817087094)
--(axis cs:16080,0.0621207393234962)
--(axis cs:15960,0.0647759628617436)
--(axis cs:15840,0.0630016720056125)
--(axis cs:15720,0.0676523175648533)
--(axis cs:15600,0.0727450221934196)
--(axis cs:15480,0.0740621327713787)
--(axis cs:15360,0.0737606591879748)
--(axis cs:15240,0.0754488113277926)
--(axis cs:15120,0.0768333972065116)
--(axis cs:15000,0.0773563273084795)
--(axis cs:14880,0.0774384509659455)
--(axis cs:14760,0.0779717160961832)
--(axis cs:14640,0.0780265940075256)
--(axis cs:14520,0.0784109549100353)
--(axis cs:14400,0.0789618189262342)
--(axis cs:14280,0.0799170124041134)
--(axis cs:14160,0.0801439612355593)
--(axis cs:14040,0.0806348316120465)
--(axis cs:13920,0.0815055858729116)
--(axis cs:13800,0.0818290090068018)
--(axis cs:13680,0.0826693140795398)
--(axis cs:13560,0.0834434785851603)
--(axis cs:13440,0.0835891767771788)
--(axis cs:13320,0.084857067758699)
--(axis cs:13200,0.0858309023405523)
--(axis cs:13080,0.0861548669570535)
--(axis cs:12960,0.0865123195613687)
--(axis cs:12840,0.0884656416456578)
--(axis cs:12720,0.0893011337229752)
--(axis cs:12600,0.0905039764019901)
--(axis cs:12480,0.0937153875476442)
--(axis cs:12360,0.0938738286118972)
--(axis cs:12240,0.120326024804175)
--(axis cs:12120,0.126367459605445)
--(axis cs:12000,0.124492989166757)
--(axis cs:11880,0.138044922160822)
--(axis cs:11760,0.143252450204461)
--(axis cs:11640,0.144633091931679)
--(axis cs:11520,0.149027219826672)
--(axis cs:11400,0.147141360053191)
--(axis cs:11280,0.150199784165917)
--(axis cs:11160,0.172895696562158)
--(axis cs:11040,0.176018317520943)
--(axis cs:10920,0.1967489429959)
--(axis cs:10800,0.215229200688659)
--(axis cs:10680,0.240454637649367)
--(axis cs:10560,0.244315958610935)
--(axis cs:10440,0.287939924198652)
--(axis cs:10320,0.387640550151501)
--(axis cs:10200,0.387805380300002)
--(axis cs:10080,0.481110103712644)
--(axis cs:9960,0.326594607328239)
--(axis cs:9840,0.346754512784483)
--(axis cs:9720,0.31930480675229)
--(axis cs:9600,0.581414244424691)
--(axis cs:9480,0.737078962082838)
--(axis cs:9360,0.715047927296888)
--(axis cs:9240,0.712664695742852)
--(axis cs:9120,1.29134867997455)
--(axis cs:9000,1.31615876334162)
--(axis cs:8880,1.31926990226682)
--(axis cs:8760,1.32381021056723)
--(axis cs:8640,1.32568876508932)
--(axis cs:8520,1.32420911235389)
--(axis cs:8400,1.32632354038168)
--(axis cs:8280,1.3266245244158)
--(axis cs:8160,1.33804581767958)
--(axis cs:8040,1.34709993785317)
--(axis cs:7920,1.35903518751281)
--(axis cs:7800,1.36864945088332)
--(axis cs:7680,1.37322473609353)
--(axis cs:7560,1.3891911904881)
--(axis cs:7440,1.41828602681086)
--(axis cs:7320,1.46892444593232)
--(axis cs:7200,1.51540125624771)
--(axis cs:7080,1.51792452209046)
--(axis cs:6960,1.60077432456221)
--(axis cs:6840,1.6475278546378)
--(axis cs:6720,1.59007641385125)
--(axis cs:6600,1.96672525298063)
--(axis cs:6480,2.04703194786423)
--(axis cs:6360,2.24635197335545)
--(axis cs:6240,2.30558791031953)
--(axis cs:6120,2.37056699343618)
--(axis cs:6000,2.64274200479638)
--(axis cs:5880,2.64280872336215)
--(axis cs:5760,2.71714377611462)
--(axis cs:5640,2.88459118942069)
--(axis cs:5520,3.13167573821609)
--(axis cs:5400,3.13248233363789)
--(axis cs:5280,3.45435661506813)
--(axis cs:5160,3.51556050606371)
--(axis cs:5040,3.63352243176914)
--(axis cs:4920,3.53255359137825)
--(axis cs:4800,3.11425370559067)
--(axis cs:4680,3.74581986050426)
--(axis cs:4560,6.08815756157826)
--(axis cs:4440,5.85903074154509)
--(axis cs:4320,6.52627032200368)
--(axis cs:4200,7.02955003381075)
--(axis cs:4080,7.87552721887905)
--(axis cs:3960,7.07813808706691)
--(axis cs:3840,6.67540985698838)
--(axis cs:3720,9.1339934491159)
--(axis cs:3600,11.4396869333974)
--(axis cs:3480,11.6664454137549)
--(axis cs:3360,11.8104838930633)
--(axis cs:3240,11.9175905974393)
--(axis cs:3120,12.0591139292735)
--(axis cs:3000,12.5319115432338)
--(axis cs:2880,12.5531878812254)
--(axis cs:2760,13.2455486287541)
--(axis cs:2640,13.2377840159064)
--(axis cs:2520,12.5441730082902)
--(axis cs:2400,13.2179935270703)
--(axis cs:2280,13.8669432758187)
--(axis cs:2160,14.9574649441403)
--(axis cs:2040,22.3959014592663)
--(axis cs:1920,22.7875381460858)
--(axis cs:1800,27.113543375069)
--(axis cs:1680,33.8464583191847)
--(axis cs:1560,42.5910155850602)
--(axis cs:1440,45.1541176649579)
--(axis cs:1320,46.7548043098106)
--(axis cs:1200,46.7600221091125)
--(axis cs:1080,46.4266015787826)
--(axis cs:960,68.6535440363321)
--(axis cs:840,55.6432426880238)
--(axis cs:720,75.9521094989884)
--(axis cs:600,85.6161338144097)
--(axis cs:480,73.8271520259022)
--(axis cs:360,70.8850614753367)
--(axis cs:240,60.0603162032431)
--(axis cs:120,340.660834323864)
--(axis cs:0,79912.1127157403)
--cycle;

\addplot [semithick, color0]
table {%
0 330194.584077935
120 10232.595395539
240 188.712566031784
360 144.820100226121
480 126.588422552514
600 113.226158826498
720 80.5191659548402
840 53.0647991977547
960 38.6339124020155
1080 27.558356966684
1200 23.6491848167195
1320 22.8484452278756
1440 13.9894912951114
1560 12.5299186264043
1680 10.5724018254118
1800 7.29982570305901
1920 6.61223274373117
2040 5.37178302700488
2160 4.06141773035106
2280 3.19159268950725
2400 2.5375930035453
2520 2.06309632508089
2640 1.42213905654686
2760 1.34987861086207
2880 1.09913827096251
3000 0.815451868754374
3120 0.718799279092277
3240 0.632721360335416
3360 0.424371957809624
3480 0.352585960133832
3600 0.252891886981086
3720 0.232260013957983
3840 0.15442398936356
3960 0.140255152740044
4080 0.0844236025790729
4200 0.0815192665879705
4320 0.0635838374574459
4440 0.044371803378311
4560 0.0395717818950923
4680 0.027929853924003
4800 0.0206190794314914
4920 0.0154225684659252
5040 0.0132738743957746
5160 0.00885630870673151
5280 0.00827050305475062
5400 0.00469358650745542
5520 0.00465434860522707
5640 0.00396432770675554
5760 0.0025028866915146
5880 0.00225811565438591
6000 0.00162665495947262
6120 0.00117092578633351
6240 0.000978810955300847
6360 0.000633651687947943
6480 0.000520947955936095
6600 0.000482870120024175
6720 0.000278606197883656
6840 0.000271315852618279
6960 0.000219044990258416
7080 0.000149137509651831
7200 0.000139428989979625
7320 0.000100023941893372
7440 8.75870678849717e-05
7560 6.14056991334998e-05
7680 5.43590884187606e-05
7800 4.04492315457383e-05
7920 3.07719041233388e-05
8040 2.94515067909244e-05
8160 2.28656528161286e-05
8280 1.61109903170723e-05
8400 1.58328926360605e-05
8520 1.45802568319145e-05
8640 8.69274982998771e-06
8760 8.05755555660255e-06
8880 6.89484883899532e-06
9000 5.03037656120818e-06
9120 4.36479298305327e-06
9240 3.18481245176916e-06
9360 2.66580874156228e-06
9480 1.76589597805517e-06
9600 1.34212090683234e-06
9720 1.10673324030659e-06
9840 8.93730022302999e-07
9960 6.88950267951464e-07
10080 4.73666746764413e-07
10200 3.40579533933602e-07
10320 2.78160682716068e-07
10440 2.08375451247909e-07
10560 1.80896230334313e-07
10680 1.59714914943235e-07
10800 1.04362837537374e-07
10920 9.53638562830556e-08
11040 5.59457241770618e-08
11160 5.2749066614972e-08
11280 3.77937661061968e-08
11400 2.77808041514415e-08
11520 2.1350299681924e-08
11640 1.68039681488051e-08
11760 1.13724767986293e-08
11880 1.10405333055685e-08
12000 6.90238601712881e-09
12120 5.98602493930629e-09
12240 4.95290658844676e-09
12360 4.42065426457434e-09
12480 3.06479656802393e-09
12600 3.02594121105984e-09
12720 1.88134242800169e-09
12840 1.53930670161676e-09
12960 1.0020360000224e-09
13080 8.33629895260475e-10
13200 6.3490959019214e-10
13320 6.2627348995205e-10
13440 4.20129156348503e-10
13560 3.36962889289624e-10
13680 2.27824989866435e-10
13800 1.83625080250819e-10
13920 1.75093522756228e-10
14040 1.17415567102557e-10
14160 1.11249054080776e-10
14280 1.04140005688851e-10
14400 1.04140005688851e-10
14520 1.04140005688851e-10
14640 1.04140005688851e-10
14760 1.03561614446186e-10
14880 1.02873671694675e-10
15000 1.00417506219646e-10
15120 1.00417506219646e-10
15240 1.00417506219646e-10
15360 1.00417506219646e-10
15480 9.89312193620343e-11
15600 9.89312193620343e-11
15720 9.89312193620343e-11
15840 9.89312193620343e-11
15960 9.89312193620343e-11
16080 9.89312193620343e-11
16200 9.89312193620343e-11
16320 9.89312193620343e-11
16440 9.89312193620343e-11
16560 9.89312193620343e-11
16680 9.89312193620343e-11
16800 9.89312193620343e-11
16920 9.89312193620343e-11
17040 9.89312193620343e-11
17160 9.89312193620343e-11
17280 9.89312193620343e-11
17400 9.89312193620343e-11
17520 9.89312193620343e-11
17640 9.89312193620343e-11
17760 9.89312193620343e-11
17880 9.89312193620343e-11
18000 9.89312193620343e-11
18120 9.89312193620343e-11
18240 9.89312193620343e-11
18360 9.89312193620343e-11
18480 9.89312193620343e-11
18600 9.89312193620343e-11
18720 9.89312193620343e-11
18840 9.89312193620343e-11
18960 9.89312193620343e-11
19080 9.89312193620343e-11
19200 9.89312193620343e-11
19320 9.89312193620343e-11
19440 9.89312193620343e-11
19560 9.89312193620343e-11
19680 9.89312193620343e-11
19800 9.89312193620343e-11
19920 9.89312193620343e-11
20040 9.89312193620343e-11
20160 9.89312193620343e-11
20280 9.89312193620343e-11
20400 9.89312193620343e-11
20520 9.89312193620343e-11
20640 9.89312193620343e-11
20760 9.89312193620343e-11
20880 9.89312193620343e-11
21000 9.89312193620343e-11
21120 9.89312193620343e-11
21240 9.89312193620343e-11
21360 9.89312193620343e-11
21480 9.89312193620343e-11
21600 9.89312193620343e-11
21720 9.89312193620343e-11
21840 9.89312193620343e-11
21960 9.89312193620343e-11
22080 9.89312193620343e-11
22200 9.89312193620343e-11
22320 9.89312193620343e-11
22440 9.89312193620343e-11
22560 9.89312193620343e-11
22680 9.89312193620343e-11
22800 9.89312193620343e-11
22920 9.89312193620343e-11
23040 9.89312193620343e-11
23160 9.89312193620343e-11
23280 9.89312193620343e-11
23400 9.89312193620343e-11
23520 9.89312193620343e-11
23640 9.89312193620343e-11
23760 9.89312193620343e-11
23880 9.89312193620343e-11
};
\addlegendentry{default}
\addplot [semithick, color1]
table {%
0 284016.164227954
120 6619.1382720069
240 198.98330301926
360 149.351822527403
480 134.31450418453
600 113.523360152536
720 71.6662789685369
840 51.7923556838174
960 44.744721547954
1080 31.4641289506287
1200 24.3728712936697
1320 23.0020273530087
1440 13.4629807423892
1560 12.4917293361063
1680 11.1739595808033
1800 6.87574455443646
1920 6.54720034471479
2040 6.12103055959281
2160 4.17815413088127
2280 3.33459644093622
2400 2.61715490259499
2520 2.28011996039782
2640 1.52570547070244
2760 1.41311419239114
2880 1.37935989113841
3000 1.30882219073526
3120 0.740517627913003
3240 0.583104766546772
3360 0.494979059319382
3480 0.373567696975373
3600 0.291857213531082
3720 0.204582172811968
3840 0.16588650181842
3960 0.149396420125078
4080 0.10972890607698
4200 0.0828746036970978
4320 0.079532197096148
4440 0.0693797472346817
4560 0.0434048899563301
4680 0.0367972461651462
4800 0.0330530679492573
4920 0.0235599893016318
5040 0.0176369145128304
5160 0.01330917589621
5280 0.0119149254823552
5400 0.00885920106471946
5520 0.00592751666341951
5640 0.00484757343346218
5760 0.00436927189266047
5880 0.0026475523704657
6000 0.00253149095507794
6120 0.00196045209894287
6240 0.00149609563708762
6360 0.00133192231700452
6480 0.000922296638928031
6600 0.000790870519052752
6720 0.000652450615071246
6840 0.000509651406998326
6960 0.000388103265357422
7080 0.000266105242669446
7200 0.00021277882249185
7320 0.000165607682702638
7440 0.000141711644380305
7560 9.14776079230824e-05
7680 7.10812920957591e-05
7800 5.35090595974052e-05
7920 4.26166032290964e-05
8040 3.24435445127867e-05
8160 2.5815376174328e-05
8280 2.20382631079956e-05
8400 1.499561254051e-05
8520 1.13582774825967e-05
8640 8.77285750772178e-06
8760 7.10230727243394e-06
8880 4.40348621266187e-06
9000 4.09581166894208e-06
9120 2.50555472419408e-06
9240 1.78614224279219e-06
9360 1.44976488619393e-06
9480 9.42835551299232e-07
9600 9.15467845444752e-07
9720 6.36853098675186e-07
9840 5.04813399480521e-07
9960 3.61718847363439e-07
10080 2.84986957138082e-07
10200 2.35033466599834e-07
10320 2.12680064912995e-07
10440 1.9057628795568e-07
10560 1.33293405511821e-07
10680 1.01594714402634e-07
10800 9.36450535022041e-08
10920 8.17110659697007e-08
11040 6.10833330770135e-08
11160 5.65016788427535e-08
11280 4.74623517703959e-08
11400 4.15225388078245e-08
11520 4.55401776815199e-08
11640 3.66598334468944e-08
11760 4.69938425352646e-08
11880 3.25658714883297e-08
12000 3.05655148842593e-08
12120 3.03733044569413e-08
12240 2.70174685701646e-08
12360 2.66316554896521e-08
12480 2.31534751959231e-08
12600 2.17567362195861e-08
12720 2.01574220611835e-08
12840 1.93065659937514e-08
12960 1.88966047097066e-08
13080 1.70462840958489e-08
13200 1.87031074832393e-08
13320 1.72477665462007e-08
13440 1.66225496123978e-08
13560 1.73489738973977e-08
13680 1.3396411440844e-08
13800 1.34768459527982e-08
13920 1.13897086777388e-08
14040 1.51505183163355e-08
14160 1.28046013914053e-08
14280 1.13689521853338e-08
14400 1.13668976721954e-08
14520 1.0958462300302e-08
14640 1.09988658151169e-08
14760 1.07621105039197e-08
14880 1.00207029024902e-08
15000 1.02280225601412e-08
15120 9.71905018647594e-09
15240 9.3898584616692e-09
15360 8.17436128492029e-09
15480 8.50241525193204e-09
15600 6.79934097229537e-09
15720 6.24324438720465e-09
15840 7.0239314016482e-09
15960 6.76560003253639e-09
16080 6.35008546495583e-09
16200 6.23958986705511e-09
16320 5.97510094667163e-09
16440 5.81597124942825e-09
16560 5.7835367020791e-09
16680 5.37822742303969e-09
16800 5.361353817912e-09
16920 5.8053822616349e-09
17040 5.54026305715012e-09
17160 5.81502680532926e-09
17280 5.65418082351236e-09
17400 4.24903208660916e-09
17520 5.11677569944106e-09
17640 3.73141801725785e-09
17760 3.85018423315245e-09
17880 3.73119210307031e-09
18000 3.31761717612397e-09
18120 3.62278679956812e-09
18240 3.44654578600036e-09
18360 4.6578740150804e-09
18480 3.36124970311805e-09
18600 3.08247735003987e-09
18720 3.01870613133843e-09
18840 2.97041739132235e-09
18960 3.14780750801402e-09
19080 2.90403205307546e-09
19200 2.80905476627775e-09
19320 2.82325763087793e-09
19440 2.8953301086741e-09
19560 2.38976057887856e-09
19680 2.4226753739458e-09
19800 2.23057809127156e-09
19920 2.56467985104853e-09
20040 2.47190400177822e-09
20160 2.14146457153767e-09
20280 2.32036992900843e-09
20400 2.56927844563948e-09
20520 2.42203244858354e-09
20640 2.11901052254477e-09
20760 2.1021862217573e-09
20880 2.24076278353865e-09
21000 2.32838644034028e-09
21120 2.15628304524613e-09
21240 2.14662741459375e-09
21360 1.97147249300424e-09
21480 1.82691343100538e-09
21600 1.82145614588211e-09
21720 1.77334286006727e-09
21840 1.76848642491094e-09
21960 1.63463828105222e-09
22080 1.62108304223751e-09
22200 1.63549139834857e-09
22320 1.69656215235833e-09
22440 1.55759045565838e-09
22560 1.45274572401479e-09
22680 1.51043120240098e-09
22800 1.47555049294653e-09
22920 1.3947617823976e-09
23040 1.30706995533301e-09
23160 1.29529076884921e-09
23280 1.21309264507732e-09
23400 1.12231824836939e-09
23520 1.04489003197317e-09
23640 1.02686983427484e-09
23760 1.15961496431194e-09
23880 1.20526378964277e-09
};
\addlegendentry{no whitening}
\addplot [semithick, color2]
table {%
0 239085.839232281
120 20386.1379752555
240 197.561625344388
360 129.726971327742
480 128.847062484895
600 140.622685727785
720 136.604151229688
840 126.465975183383
960 128.695967441163
1080 118.33642179946
1200 111.766482031383
1320 96.7321523019098
1440 88.0666191093039
1560 81.3982661704995
1680 73.422366678227
1800 73.2084750759186
1920 70.0881560404276
2040 63.3452665017056
2160 59.7833326848911
2280 44.1267707998782
2400 44.2958537656315
2520 42.9082921771484
2640 40.0736743167202
2760 36.9990835309849
2880 33.6805947582981
3000 29.7258743506188
3120 28.0041246260617
3240 26.4533353920151
3360 25.7173133170555
3480 24.1320110059196
3600 24.1933866732583
3720 23.7796040353678
3840 23.3869401702276
3960 22.9262426754702
4080 22.1102318921936
4200 21.2961119982335
4320 20.3519494457659
4440 15.2599873666004
4560 14.9542826839948
4680 13.0888939458029
4800 13.0035093534162
4920 12.9765058892122
5040 12.5999044264452
5160 12.5065174681261
5280 12.2710145672381
5400 11.2579810455961
5520 11.2104763576091
5640 11.1184610514162
5760 10.7842944425326
5880 9.87475523888226
6000 8.46313806851056
6120 7.88754933671633
6240 7.81295851550804
6360 7.67119500298911
6480 7.41045376312563
6600 7.0796822715547
6720 6.53697370794431
6840 6.42196109238145
6960 6.25884321856859
7080 6.08549860700383
7200 5.71187821065897
7320 5.2099214227989
7440 5.08291252360261
7560 4.93006086549974
7680 4.69497649188836
7800 4.60651476223289
7920 4.43461839697824
8040 4.17311362739274
8160 4.14989242144181
8280 4.13547280859574
8400 4.00207810064023
8520 3.34865641606073
8640 3.10158784101487
8760 3.1166382859185
8880 3.05488903225604
9000 2.89553991532017
9120 2.79358303921899
9240 2.80096516021346
9360 2.8006689319791
9480 2.78431615695816
9600 2.72785323099893
9720 2.65773588607119
9840 2.54920926811279
9960 2.51975267072731
10080 2.47685078260077
10200 2.42335934649192
10320 2.39772195639805
10440 2.4011069406964
10560 2.32337771190299
10680 1.8435534433181
10800 2.01174776107559
10920 2.06465224437844
11040 1.95410667791709
11160 1.90373686955435
11280 1.61821067583989
11400 1.57670224753045
11520 1.5171540496889
11640 1.47948189289991
11760 1.42480154741067
11880 1.37711159834153
12000 1.37208364738377
12120 1.3699944311189
12240 1.36268095371953
12360 1.33032899797086
12480 1.25231179177867
12600 1.23265292014208
12720 1.27636165580489
12840 1.24479566759946
12960 1.14181248294485
13080 1.03664464120023
13200 0.951526117862671
13320 0.866766853368646
13440 0.833175841691388
13560 0.831952375481483
13680 0.809928120057924
13800 0.789035114200901
13920 0.775828093481511
14040 0.763235964175968
14160 0.75388372222946
14280 0.750462530372655
14400 0.74522561304718
14520 0.742560708526962
14640 0.737229911852673
14760 0.734064927492075
14880 0.73391339291745
15000 0.733132123934314
15120 0.730935766467668
15240 0.728902726801066
15360 0.725633553661847
15480 0.719028630119577
15600 0.712690923319602
15720 0.717384795686755
15840 0.72161455122045
15960 0.723701954397077
16080 0.723239177834909
16200 0.696793053160525
16320 0.646769894459717
16440 0.653724120890365
16560 0.65997274436759
16680 0.608488482688232
16800 0.559723400773
16920 0.535899165851024
17040 0.490751557706091
17160 0.477729340924705
17280 0.440634832689874
17400 0.423643345454381
17520 0.414434007315749
17640 0.407664545898247
17760 0.405702899583418
17880 0.389395173471879
18000 0.380154131757842
18120 0.371003189330955
18240 0.370774199760454
18360 0.348441906349468
18480 0.34722069914993
18600 0.337427691475377
18720 0.326218075338717
18840 0.282684638793069
18960 0.268163073458838
19080 0.267912568552189
19200 0.261854844335743
19320 0.257281054560585
19440 0.252629755956529
19560 0.227044296982973
19680 0.223947616617595
19800 0.21399244781768
19920 0.211084373316948
20040 0.207416452860535
20160 0.192682662565326
20280 0.189954068073104
20400 0.179309450751825
20520 0.173196910425517
20640 0.167435032686148
20760 0.166227787412287
20880 0.164659440960594
21000 0.158430067984481
21120 0.15317261243527
21240 0.150521392989811
21360 0.148526399822112
21480 0.148672864019567
21600 0.14551598839539
21720 0.139196538541456
21840 0.135124751032212
21960 0.123497783740795
22080 0.119083346153163
22200 0.116948820544911
22320 0.108680771642771
22440 0.0932577879450314
22560 0.0817034435341218
22680 0.0805402625883037
22800 0.0797896492506438
22920 0.0789535124105313
23040 0.0782437729735085
23160 0.0748733730721279
23280 0.0675530652994471
23400 0.0600901453095402
23520 0.0583347077742237
23640 0.0453719902377481
23760 0.0440890826461488
23880 0.0438490051846773
};
\addlegendentry{no target norm}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/ablations/rb_abl_default_rb_abl_1_1_rb_abl_1_3_dist_to_opt_median.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid=major,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={Evaluations},
xmin=0, xmax=12000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$f(\mu)$},
ymin=1e-10, ymax=1464532.03223007,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000,100000000,10000000000},
yticklabels={
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,28768.4178472425)
--(axis cs:0,159183.967478049)
--(axis cs:120,6490.46303037244)
--(axis cs:240,8520.02279402)
--(axis cs:360,2537.71861338016)
--(axis cs:480,683.833118013576)
--(axis cs:600,274.163462930931)
--(axis cs:720,107.874483422181)
--(axis cs:840,41.6256345288058)
--(axis cs:960,21.6598621245468)
--(axis cs:1080,16.0549129513541)
--(axis cs:1200,14.4231656538283)
--(axis cs:1320,13.5970930567885)
--(axis cs:1440,13.1416688808494)
--(axis cs:1560,12.5371691976939)
--(axis cs:1680,11.8263598245844)
--(axis cs:1800,10.8440643379016)
--(axis cs:1920,9.82004522279848)
--(axis cs:2040,8.88999632001368)
--(axis cs:2160,7.69319776099329)
--(axis cs:2280,6.88406644060716)
--(axis cs:2400,5.51550626791788)
--(axis cs:2520,4.78224444925652)
--(axis cs:2640,3.99706513204636)
--(axis cs:2760,2.56150895281268)
--(axis cs:2880,1.85650868336411)
--(axis cs:3000,0.980225968009829)
--(axis cs:3120,0.59416713143019)
--(axis cs:3240,0.356673378337508)
--(axis cs:3360,0.279110959737706)
--(axis cs:3480,0.23384294633206)
--(axis cs:3600,0.204652668076853)
--(axis cs:3720,0.200756470176737)
--(axis cs:3840,0.200179569770416)
--(axis cs:3960,0.199387634035969)
--(axis cs:4080,0.199418803144529)
--(axis cs:4200,0.19939294324674)
--(axis cs:4320,0.19933264197206)
--(axis cs:4440,0.19934483443681)
--(axis cs:4560,0.199331757217197)
--(axis cs:4680,0.199331376791118)
--(axis cs:4800,0.199331564999462)
--(axis cs:4920,0.199331190687586)
--(axis cs:5040,0.199331190687518)
--(axis cs:5160,0.199331190687518)
--(axis cs:5280,0.199331190687518)
--(axis cs:5400,0.199331190687518)
--(axis cs:5520,0.199331190687518)
--(axis cs:5640,0.199331190687518)
--(axis cs:5760,0.199331190687518)
--(axis cs:5880,0.199331190687518)
--(axis cs:6000,0.199331190687518)
--(axis cs:6120,0.199331190687518)
--(axis cs:6240,0.199331190687518)
--(axis cs:6360,0.199331190687518)
--(axis cs:6480,0.199331190687518)
--(axis cs:6600,0.199331190687518)
--(axis cs:6720,0.199331190687518)
--(axis cs:6840,0.199331190687518)
--(axis cs:6960,0.199331190687518)
--(axis cs:7080,0.199331190687518)
--(axis cs:7200,0.199331190687518)
--(axis cs:7320,0.199331190687518)
--(axis cs:7440,0.199331190687518)
--(axis cs:7560,0.199331190687518)
--(axis cs:7680,0.199331190687518)
--(axis cs:7800,0.199331190687518)
--(axis cs:7920,0.199331190687518)
--(axis cs:8040,0.199331190687518)
--(axis cs:8160,0.199331190687518)
--(axis cs:8280,0.199331190687518)
--(axis cs:8400,0.199331190687518)
--(axis cs:8520,0.199331190687518)
--(axis cs:8640,0.199331190687518)
--(axis cs:8760,0.199331190687518)
--(axis cs:8880,0.199331190687518)
--(axis cs:9000,0.199331190687518)
--(axis cs:9120,0.199331190687518)
--(axis cs:9240,0.199331190687518)
--(axis cs:9360,0.199331190687518)
--(axis cs:9480,0.199331190687518)
--(axis cs:9600,0.199331190687518)
--(axis cs:9720,0.199331190687518)
--(axis cs:9840,0.199331190687518)
--(axis cs:9960,0.199331190687518)
--(axis cs:10080,0.199331190687518)
--(axis cs:10200,0.199331190687518)
--(axis cs:10320,0.199331190687518)
--(axis cs:10440,0.199331190687518)
--(axis cs:10560,0.199331190687518)
--(axis cs:10680,0.199331190687518)
--(axis cs:10800,0.199331190687518)
--(axis cs:10920,0.199331190687518)
--(axis cs:11040,0.199331190687518)
--(axis cs:11160,0.199331190687518)
--(axis cs:11280,0.199331190687518)
--(axis cs:11400,0.199331190687518)
--(axis cs:11520,0.199331190687518)
--(axis cs:11640,0.199331190687518)
--(axis cs:11760,0.199331190687518)
--(axis cs:11880,0.199331190687518)
--(axis cs:11880,8.43156748787876e-15)
--(axis cs:11880,8.43156748787876e-15)
--(axis cs:11760,8.43156748787876e-15)
--(axis cs:11640,8.43156748787876e-15)
--(axis cs:11520,8.43156748787876e-15)
--(axis cs:11400,8.43156748787876e-15)
--(axis cs:11280,8.43156748787876e-15)
--(axis cs:11160,8.43156748787876e-15)
--(axis cs:11040,8.43156748787876e-15)
--(axis cs:10920,8.43156748787876e-15)
--(axis cs:10800,8.43156748787876e-15)
--(axis cs:10680,8.43156748787876e-15)
--(axis cs:10560,8.43156748787876e-15)
--(axis cs:10440,8.43156748787876e-15)
--(axis cs:10320,8.43156748787876e-15)
--(axis cs:10200,8.43156748787876e-15)
--(axis cs:10080,8.43156748787876e-15)
--(axis cs:9960,8.43156748787876e-15)
--(axis cs:9840,8.43156748787876e-15)
--(axis cs:9720,8.43156748787876e-15)
--(axis cs:9600,8.43156748787876e-15)
--(axis cs:9480,8.43156748787876e-15)
--(axis cs:9360,8.43156748787876e-15)
--(axis cs:9240,8.43156748787876e-15)
--(axis cs:9120,8.43156748787876e-15)
--(axis cs:9000,8.43156748787876e-15)
--(axis cs:8880,8.43156748787876e-15)
--(axis cs:8760,8.43156748787876e-15)
--(axis cs:8640,8.43156748787876e-15)
--(axis cs:8520,8.43156748787876e-15)
--(axis cs:8400,8.43156748787876e-15)
--(axis cs:8280,8.43156748787876e-15)
--(axis cs:8160,8.43156748787876e-15)
--(axis cs:8040,8.43156748787876e-15)
--(axis cs:7920,8.43156748787876e-15)
--(axis cs:7800,8.43156748787876e-15)
--(axis cs:7680,8.43156748787876e-15)
--(axis cs:7560,8.43156748787876e-15)
--(axis cs:7440,8.43156748787876e-15)
--(axis cs:7320,8.43156748787876e-15)
--(axis cs:7200,8.43156748787876e-15)
--(axis cs:7080,8.43156748787876e-15)
--(axis cs:6960,8.43156748787876e-15)
--(axis cs:6840,8.43156748787876e-15)
--(axis cs:6720,8.43156748787876e-15)
--(axis cs:6600,8.43156748787876e-15)
--(axis cs:6480,8.43156748787876e-15)
--(axis cs:6360,8.43156748787876e-15)
--(axis cs:6240,8.43156748787876e-15)
--(axis cs:6120,8.43156748787876e-15)
--(axis cs:6000,8.43156748787876e-15)
--(axis cs:5880,8.43156748787876e-15)
--(axis cs:5760,8.43156748787876e-15)
--(axis cs:5640,8.43156748787876e-15)
--(axis cs:5520,8.43156748787876e-15)
--(axis cs:5400,8.43156748787876e-15)
--(axis cs:5280,8.43156748787876e-15)
--(axis cs:5160,8.43156748787876e-15)
--(axis cs:5040,8.43156748787876e-15)
--(axis cs:4920,8.43156748787876e-15)
--(axis cs:4800,4.47848873505692e-14)
--(axis cs:4680,4.47848873505692e-14)
--(axis cs:4560,4.47848873505692e-14)
--(axis cs:4440,4.47848873505692e-14)
--(axis cs:4320,4.47848873505692e-14)
--(axis cs:4200,4.47848873505692e-14)
--(axis cs:4080,2.09265333569982e-12)
--(axis cs:3960,5.46829882901764e-11)
--(axis cs:3840,3.854719789607e-10)
--(axis cs:3720,1.02862569691045e-08)
--(axis cs:3600,1.33027552308007e-07)
--(axis cs:3480,1.32143938083384e-07)
--(axis cs:3360,1.6839080200785e-06)
--(axis cs:3240,3.78033266814635e-07)
--(axis cs:3120,3.87703666533323e-05)
--(axis cs:3000,6.42106889238846e-05)
--(axis cs:2880,5.42447921083451e-05)
--(axis cs:2760,0.000323559471449216)
--(axis cs:2640,0.00495403616480698)
--(axis cs:2520,0.0433176163124748)
--(axis cs:2400,0.0723760692739457)
--(axis cs:2280,0.202480868802051)
--(axis cs:2160,0.558430774488187)
--(axis cs:2040,1.1189865285355)
--(axis cs:1920,2.14871392792215)
--(axis cs:1800,3.14970592705614)
--(axis cs:1680,4.06389461741597)
--(axis cs:1560,5.52469442579981)
--(axis cs:1440,6.38552654705638)
--(axis cs:1320,7.49003722672381)
--(axis cs:1200,8.65194804768359)
--(axis cs:1080,10.195746909738)
--(axis cs:960,12.8841205398638)
--(axis cs:840,14.7718455059036)
--(axis cs:720,23.6460555298657)
--(axis cs:600,52.2603629474885)
--(axis cs:480,91.1016025631573)
--(axis cs:360,520.375849112222)
--(axis cs:240,579.513944590026)
--(axis cs:120,361.905063661434)
--(axis cs:0,28768.4178472425)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,31344.1341834255)
--(axis cs:0,181532.620348062)
--(axis cs:120,13817.0454733939)
--(axis cs:240,6856.92404785106)
--(axis cs:360,2537.71939803718)
--(axis cs:480,747.879297751897)
--(axis cs:600,277.135265693579)
--(axis cs:720,108.413036744523)
--(axis cs:840,59.5618537440722)
--(axis cs:960,22.5208723258496)
--(axis cs:1080,16.405851896104)
--(axis cs:1200,14.5024938509847)
--(axis cs:1320,13.6532911631203)
--(axis cs:1440,13.1378450406727)
--(axis cs:1560,12.5328774262414)
--(axis cs:1680,11.6743110832278)
--(axis cs:1800,10.9812342344202)
--(axis cs:1920,9.65660346851559)
--(axis cs:2040,8.72355950667495)
--(axis cs:2160,7.6981212025262)
--(axis cs:2280,6.72989171240582)
--(axis cs:2400,5.55647908795675)
--(axis cs:2520,4.82864043229169)
--(axis cs:2640,3.8788652300786)
--(axis cs:2760,2.652380705055)
--(axis cs:2880,1.6043372053499)
--(axis cs:3000,1.04537367348864)
--(axis cs:3120,0.559657739705626)
--(axis cs:3240,0.360948326095549)
--(axis cs:3360,0.281188530381532)
--(axis cs:3480,0.214862882098349)
--(axis cs:3600,0.203186977948513)
--(axis cs:3720,0.199891331525556)
--(axis cs:3840,0.199593581899071)
--(axis cs:3960,0.199429379168182)
--(axis cs:4080,0.199399994586611)
--(axis cs:4200,0.199483175132774)
--(axis cs:4320,0.19937934018181)
--(axis cs:4440,0.199379924675341)
--(axis cs:4560,0.199349540955111)
--(axis cs:4680,0.199358624343207)
--(axis cs:4800,0.199342706739376)
--(axis cs:4920,0.199338419576472)
--(axis cs:5040,0.19933655706697)
--(axis cs:5160,0.199336166321819)
--(axis cs:5280,0.199334258341683)
--(axis cs:5400,0.19933257468868)
--(axis cs:5520,0.199333161024019)
--(axis cs:5640,0.199332904559171)
--(axis cs:5760,0.199332545337315)
--(axis cs:5880,0.199332662262846)
--(axis cs:6000,0.199332339806303)
--(axis cs:6120,0.19933205469597)
--(axis cs:6240,0.199331964655091)
--(axis cs:6360,0.199331999376918)
--(axis cs:6480,0.199331926471042)
--(axis cs:6600,0.199331882746501)
--(axis cs:6720,0.199331832157284)
--(axis cs:6840,0.199331835909012)
--(axis cs:6960,0.199331813045495)
--(axis cs:7080,0.199331812889789)
--(axis cs:7200,0.199331756540258)
--(axis cs:7320,0.199331768939831)
--(axis cs:7440,0.199331755686012)
--(axis cs:7560,0.199331739516384)
--(axis cs:7680,0.199331761139148)
--(axis cs:7800,0.199331741161)
--(axis cs:7920,0.199331751674312)
--(axis cs:8040,0.199331733975502)
--(axis cs:8160,0.199331736086369)
--(axis cs:8280,0.199331730689694)
--(axis cs:8400,0.199331728009909)
--(axis cs:8520,0.199331722752353)
--(axis cs:8640,0.199331725298417)
--(axis cs:8760,0.199331724718304)
--(axis cs:8880,0.199331723082114)
--(axis cs:9000,0.199331717458379)
--(axis cs:9120,0.199331715224925)
--(axis cs:9240,0.199331712611732)
--(axis cs:9360,0.199331714521266)
--(axis cs:9480,0.19933170983947)
--(axis cs:9600,0.199331714680541)
--(axis cs:9720,0.199331711364853)
--(axis cs:9840,0.199331708361056)
--(axis cs:9960,0.199331707715037)
--(axis cs:10080,0.199331706518496)
--(axis cs:10200,0.199331704501483)
--(axis cs:10320,0.199331706157395)
--(axis cs:10440,0.199331704706076)
--(axis cs:10560,0.199331703244569)
--(axis cs:10680,0.199331702350867)
--(axis cs:10800,0.19933170301147)
--(axis cs:10920,0.199331700653927)
--(axis cs:11040,0.199331700429499)
--(axis cs:11160,0.19933169960026)
--(axis cs:11280,0.199331699761345)
--(axis cs:11400,0.199331700307004)
--(axis cs:11520,0.199331698297924)
--(axis cs:11640,0.199331698501612)
--(axis cs:11760,0.199331697277019)
--(axis cs:11880,0.199331697432535)
--(axis cs:11880,2.38059030171309e-10)
--(axis cs:11880,2.38059030171309e-10)
--(axis cs:11760,2.38842713935204e-10)
--(axis cs:11640,2.40245291527398e-10)
--(axis cs:11520,2.42642111633467e-10)
--(axis cs:11400,2.43456018606075e-10)
--(axis cs:11280,2.43456018606075e-10)
--(axis cs:11160,2.45853376005e-10)
--(axis cs:11040,2.45985213977925e-10)
--(axis cs:10920,2.48058514646196e-10)
--(axis cs:10800,2.49321136620066e-10)
--(axis cs:10680,2.5094532744507e-10)
--(axis cs:10560,2.50811973938754e-10)
--(axis cs:10440,2.54554923270368e-10)
--(axis cs:10320,2.57756656015642e-10)
--(axis cs:10200,2.83056134988447e-10)
--(axis cs:10080,3.31388720343864e-10)
--(axis cs:9960,3.1682984131355e-10)
--(axis cs:9840,3.24915445005302e-10)
--(axis cs:9720,4.2352671360751e-10)
--(axis cs:9600,4.05828588260927e-10)
--(axis cs:9480,4.78693008318764e-10)
--(axis cs:9360,1.01043415207814e-09)
--(axis cs:9240,1.07522054910798e-09)
--(axis cs:9120,8.3424405962431e-10)
--(axis cs:9000,1.29905199901279e-09)
--(axis cs:8880,1.67550163227606e-09)
--(axis cs:8760,1.02434094047e-09)
--(axis cs:8640,1.7979249794085e-09)
--(axis cs:8520,2.42255892708451e-09)
--(axis cs:8400,1.79915387385814e-09)
--(axis cs:8280,2.96967833088211e-09)
--(axis cs:8160,3.07052312932325e-09)
--(axis cs:8040,3.01303607123642e-09)
--(axis cs:7920,3.74052222102194e-09)
--(axis cs:7800,4.45682112335031e-09)
--(axis cs:7680,5.36417265962226e-09)
--(axis cs:7560,5.80164802457156e-09)
--(axis cs:7440,8.39587885530217e-09)
--(axis cs:7320,4.68236436315933e-09)
--(axis cs:7200,1.33732460136346e-08)
--(axis cs:7080,7.68194238027933e-09)
--(axis cs:6960,1.15956218984452e-08)
--(axis cs:6840,7.94757025830027e-09)
--(axis cs:6720,1.15353338014938e-08)
--(axis cs:6600,9.72279261726415e-09)
--(axis cs:6480,1.47981061490755e-08)
--(axis cs:6360,8.17992323613767e-09)
--(axis cs:6240,2.50740330185362e-08)
--(axis cs:6120,1.77447800182415e-08)
--(axis cs:6000,2.54833833226348e-08)
--(axis cs:5880,2.27298144357212e-08)
--(axis cs:5760,3.22260143740314e-08)
--(axis cs:5640,3.38442325668294e-08)
--(axis cs:5520,4.21109227285524e-08)
--(axis cs:5400,5.82527087915542e-08)
--(axis cs:5280,6.61027090779942e-08)
--(axis cs:5160,7.19505739993472e-08)
--(axis cs:5040,1.07636042010407e-07)
--(axis cs:4920,2.69920021757552e-07)
--(axis cs:4800,1.58592711995455e-07)
--(axis cs:4680,4.11710353065419e-07)
--(axis cs:4560,4.23510169770096e-07)
--(axis cs:4440,6.2863291600649e-07)
--(axis cs:4320,8.96719617564302e-07)
--(axis cs:4200,2.03191302991701e-06)
--(axis cs:4080,2.00153364190086e-06)
--(axis cs:3960,3.75146039007803e-06)
--(axis cs:3840,5.27726798748738e-06)
--(axis cs:3720,4.52433662066193e-06)
--(axis cs:3600,3.21688079523859e-06)
--(axis cs:3480,5.84904208887673e-06)
--(axis cs:3360,2.65086109891361e-05)
--(axis cs:3240,1.39102822650447e-05)
--(axis cs:3120,4.25665286625912e-05)
--(axis cs:3000,4.2237820010734e-05)
--(axis cs:2880,4.33805510288308e-05)
--(axis cs:2760,0.00135140577763769)
--(axis cs:2640,0.00954887716432854)
--(axis cs:2520,0.0398631152634035)
--(axis cs:2400,0.102718658762232)
--(axis cs:2280,0.22251672641399)
--(axis cs:2160,0.481613239569333)
--(axis cs:2040,0.891822468562593)
--(axis cs:1920,1.95712732477261)
--(axis cs:1800,2.95086999582141)
--(axis cs:1680,4.26277042422248)
--(axis cs:1560,5.43444531460571)
--(axis cs:1440,6.50879195923565)
--(axis cs:1320,7.51054314444321)
--(axis cs:1200,8.66214495705068)
--(axis cs:1080,10.4141752438021)
--(axis cs:960,12.8883986012411)
--(axis cs:840,14.6107646460325)
--(axis cs:720,23.6830119176423)
--(axis cs:600,71.6771743405465)
--(axis cs:480,91.1003599296103)
--(axis cs:360,535.232459832413)
--(axis cs:240,579.513907014306)
--(axis cs:120,361.905063661434)
--(axis cs:0,31344.1341834255)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,28728.2340929056)
--(axis cs:0,163653.698052052)
--(axis cs:120,4934.47696248617)
--(axis cs:240,6375.81713931996)
--(axis cs:360,3038.06309923653)
--(axis cs:480,1692.54380417045)
--(axis cs:600,348.168707985755)
--(axis cs:720,200.663181329319)
--(axis cs:840,156.947936825513)
--(axis cs:960,121.44745348309)
--(axis cs:1080,60.6406861229431)
--(axis cs:1200,25.1848478632451)
--(axis cs:1320,14.9388898425045)
--(axis cs:1440,13.5472878825619)
--(axis cs:1560,12.9162260869699)
--(axis cs:1680,11.5305459202867)
--(axis cs:1800,10.1913451494894)
--(axis cs:1920,9.47119045510141)
--(axis cs:2040,8.49080102346539)
--(axis cs:2160,7.57787761203431)
--(axis cs:2280,6.60161032760063)
--(axis cs:2400,5.51335672554899)
--(axis cs:2520,4.39928443353253)
--(axis cs:2640,4.10851171367516)
--(axis cs:2760,4.05321838972609)
--(axis cs:2880,4.00950918697529)
--(axis cs:3000,3.99124144440294)
--(axis cs:3120,3.98808362734874)
--(axis cs:3240,3.98679927770754)
--(axis cs:3360,3.98664176211149)
--(axis cs:3480,3.98662488951963)
--(axis cs:3600,3.98662428836714)
--(axis cs:3720,3.98662381297472)
--(axis cs:3840,3.98662381236761)
--(axis cs:3960,3.98662381224043)
--(axis cs:4080,3.98662381223082)
--(axis cs:4200,3.98662381223084)
--(axis cs:4320,3.986623812232)
--(axis cs:4440,3.98662381224328)
--(axis cs:4560,3.98662381224252)
--(axis cs:4680,3.98662381224231)
--(axis cs:4800,3.98662381224228)
--(axis cs:4920,3.98662381224238)
--(axis cs:5040,3.98662381224224)
--(axis cs:5160,3.98662381224224)
--(axis cs:5280,3.98662381224224)
--(axis cs:5400,3.98662381224224)
--(axis cs:5520,3.98662381224224)
--(axis cs:5640,3.98662381224224)
--(axis cs:5760,3.98662381224224)
--(axis cs:5880,3.98662381224224)
--(axis cs:6000,3.98662381224224)
--(axis cs:6120,3.98662381224224)
--(axis cs:6240,3.98662381224224)
--(axis cs:6360,3.98662381224224)
--(axis cs:6480,3.98662381224224)
--(axis cs:6600,3.98662381224224)
--(axis cs:6720,3.98662381224224)
--(axis cs:6840,3.98662381224224)
--(axis cs:6960,3.98662381224224)
--(axis cs:7080,3.98662381224224)
--(axis cs:7200,3.98662381224224)
--(axis cs:7320,3.98662381224224)
--(axis cs:7440,3.98662381224224)
--(axis cs:7560,3.98662381224224)
--(axis cs:7680,3.98662381224224)
--(axis cs:7800,3.98662381224224)
--(axis cs:7920,3.98662381224224)
--(axis cs:8040,3.98662381224224)
--(axis cs:8160,3.98662381224224)
--(axis cs:8280,3.98662381224224)
--(axis cs:8400,3.98662381224224)
--(axis cs:8520,3.98662381224224)
--(axis cs:8640,3.98662381224224)
--(axis cs:8760,3.98662381224224)
--(axis cs:8880,3.98662381224224)
--(axis cs:9000,3.98662381224224)
--(axis cs:9120,3.98662381224224)
--(axis cs:9240,3.98662381224224)
--(axis cs:9360,3.98662381224224)
--(axis cs:9480,3.98662381224224)
--(axis cs:9600,3.98662381224224)
--(axis cs:9720,3.98662381224224)
--(axis cs:9840,3.98662381224224)
--(axis cs:9960,3.98662381224224)
--(axis cs:10080,3.98662381224224)
--(axis cs:10200,3.98662381224224)
--(axis cs:10320,3.98662381224224)
--(axis cs:10440,3.98662381224224)
--(axis cs:10560,3.98662381224224)
--(axis cs:10680,3.98662381224224)
--(axis cs:10800,3.98662381224224)
--(axis cs:10920,3.98662381224224)
--(axis cs:11040,3.98662381224224)
--(axis cs:11160,3.98662381224224)
--(axis cs:11280,3.98662381224224)
--(axis cs:11400,3.98662381224224)
--(axis cs:11520,3.98662381224224)
--(axis cs:11640,3.98662381224224)
--(axis cs:11760,3.98662381224224)
--(axis cs:11880,3.98662381224224)
--(axis cs:11880,4.91730852587664e-11)
--(axis cs:11880,4.91730852587664e-11)
--(axis cs:11760,4.91730852587664e-11)
--(axis cs:11640,4.91730852587664e-11)
--(axis cs:11520,4.91730852587664e-11)
--(axis cs:11400,4.91730852587664e-11)
--(axis cs:11280,4.91730852587664e-11)
--(axis cs:11160,4.91730852587664e-11)
--(axis cs:11040,4.91730852587664e-11)
--(axis cs:10920,4.91730852587664e-11)
--(axis cs:10800,4.91730852587664e-11)
--(axis cs:10680,4.91730852587664e-11)
--(axis cs:10560,4.91730852587664e-11)
--(axis cs:10440,4.91730852587664e-11)
--(axis cs:10320,4.91730852587664e-11)
--(axis cs:10200,4.91730852587664e-11)
--(axis cs:10080,4.91730852587664e-11)
--(axis cs:9960,4.91730852587664e-11)
--(axis cs:9840,4.91730852587664e-11)
--(axis cs:9720,4.91730852587664e-11)
--(axis cs:9600,4.91730852587664e-11)
--(axis cs:9480,4.91730852587664e-11)
--(axis cs:9360,4.91730852587664e-11)
--(axis cs:9240,4.91730852587664e-11)
--(axis cs:9120,4.91730852587664e-11)
--(axis cs:9000,4.91730852587664e-11)
--(axis cs:8880,4.91730852587664e-11)
--(axis cs:8760,4.91730852587664e-11)
--(axis cs:8640,4.91730852587664e-11)
--(axis cs:8520,4.91730852587664e-11)
--(axis cs:8400,4.91730852587664e-11)
--(axis cs:8280,4.91730852587664e-11)
--(axis cs:8160,4.91730852587664e-11)
--(axis cs:8040,4.91730852587664e-11)
--(axis cs:7920,4.91730852587664e-11)
--(axis cs:7800,4.91730852587664e-11)
--(axis cs:7680,4.91730852587664e-11)
--(axis cs:7560,4.91730852587664e-11)
--(axis cs:7440,4.91730852587664e-11)
--(axis cs:7320,4.91730852587664e-11)
--(axis cs:7200,4.91730852587664e-11)
--(axis cs:7080,4.91730852587664e-11)
--(axis cs:6960,4.91730852587664e-11)
--(axis cs:6840,4.91730852587664e-11)
--(axis cs:6720,4.91730852587664e-11)
--(axis cs:6600,4.91730852587664e-11)
--(axis cs:6480,4.91730852587664e-11)
--(axis cs:6360,4.91730852587664e-11)
--(axis cs:6240,4.91730852587664e-11)
--(axis cs:6120,4.91730852587664e-11)
--(axis cs:6000,4.91730852587664e-11)
--(axis cs:5880,4.91730852587664e-11)
--(axis cs:5760,4.91730852587664e-11)
--(axis cs:5640,4.91730852587664e-11)
--(axis cs:5520,4.91730852587664e-11)
--(axis cs:5400,4.91730852587664e-11)
--(axis cs:5280,4.91730852587664e-11)
--(axis cs:5160,4.91730852587664e-11)
--(axis cs:5040,4.91730852587664e-11)
--(axis cs:4920,4.91730852587664e-11)
--(axis cs:4800,4.91730852587664e-11)
--(axis cs:4680,4.91730852587664e-11)
--(axis cs:4560,4.91730852587664e-11)
--(axis cs:4440,4.91730852587664e-11)
--(axis cs:4320,4.91730852587664e-11)
--(axis cs:4200,4.91730852587664e-11)
--(axis cs:4080,4.91730852587664e-11)
--(axis cs:3960,4.91730852587664e-11)
--(axis cs:3840,5.22533445798374e-11)
--(axis cs:3720,5.46107558192203e-11)
--(axis cs:3600,5.46107558192203e-11)
--(axis cs:3480,7.30313767705073e-10)
--(axis cs:3360,4.04926518387816e-08)
--(axis cs:3240,2.08964786943078e-07)
--(axis cs:3120,4.31133512406315e-05)
--(axis cs:3000,0.000178106477438067)
--(axis cs:2880,0.00297754316139743)
--(axis cs:2760,0.013860498944584)
--(axis cs:2640,0.0512816316300992)
--(axis cs:2520,0.128321893671668)
--(axis cs:2400,0.241121638998166)
--(axis cs:2280,0.706730375271438)
--(axis cs:2160,1.20418760029564)
--(axis cs:2040,2.20546566431803)
--(axis cs:1920,3.58162709536502)
--(axis cs:1800,4.32014463560916)
--(axis cs:1680,5.82886914661677)
--(axis cs:1560,6.60277047542928)
--(axis cs:1440,7.82978691590928)
--(axis cs:1320,8.78121210615323)
--(axis cs:1200,10.1036399236316)
--(axis cs:1080,10.693210645612)
--(axis cs:960,12.4683200452287)
--(axis cs:840,13.768022794998)
--(axis cs:720,23.3825617363508)
--(axis cs:600,100.181882426642)
--(axis cs:480,199.197292892774)
--(axis cs:360,534.212223211539)
--(axis cs:240,1390.75482144116)
--(axis cs:120,700.591551813809)
--(axis cs:0,28728.2340929056)
--cycle;

\addplot [semithick, color0]
table {%
0 87852.1412089498
120 1608.12664751546
240 1552.07188117251
360 1011.43965630193
480 302.953439277282
600 112.353113569065
720 37.2935918444649
840 17.7413183671807
960 14.1668094604584
1080 12.7929226907617
1200 11.8925549028864
1320 11.0195792370744
1440 10.0895688996271
1560 9.3319145898466
1680 8.14639612006606
1800 7.15450401912278
1920 6.01223528633884
2040 5.06324421579633
2160 3.75813592098756
2280 2.88296462908046
2400 1.77460222374508
2520 0.782391522280083
2640 0.478125517693239
2760 0.200223644679057
2880 0.0845102930031537
3000 0.0265794927944843
3120 0.00724428252997229
3240 0.00203186892516981
3360 0.000414976871880693
3480 3.78839968283402e-05
3600 2.14204402059175e-05
3720 4.96896060654836e-06
3840 1.5019888900281e-06
3960 6.79533295584855e-08
4080 5.6122588693447e-08
4200 1.04301673875396e-09
4320 3.92145252425874e-11
4440 3.92145252425874e-11
4560 3.92145252425874e-11
4680 3.07471454349466e-11
4800 2.19510850096465e-11
4920 1.48620622223522e-11
5040 1.48620622223522e-11
5160 1.48620622223522e-11
5280 1.48620622223522e-11
5400 1.48620622223522e-11
5520 1.48620622223522e-11
5640 1.48620622223522e-11
5760 1.48620622223522e-11
5880 1.48620622223522e-11
6000 1.48620622223522e-11
6120 1.48620622223522e-11
6240 1.48620622223522e-11
6360 1.48620622223522e-11
6480 1.48620622223522e-11
6600 1.48620622223522e-11
6720 1.48620622223522e-11
6840 1.48620622223522e-11
6960 1.48620622223522e-11
7080 1.48620622223522e-11
7200 1.48620622223522e-11
7320 1.48620622223522e-11
7440 1.48620622223522e-11
7560 1.48620622223522e-11
7680 1.48620622223522e-11
7800 1.48620622223522e-11
7920 1.48620622223522e-11
8040 1.48620622223522e-11
8160 1.48620622223522e-11
8280 1.48620622223522e-11
8400 1.48620622223522e-11
8520 1.48620622223522e-11
8640 1.48620622223522e-11
8760 1.48620622223522e-11
8880 1.48620622223522e-11
9000 1.48620622223522e-11
9120 1.48620622223522e-11
9240 1.48620622223522e-11
9360 1.48620622223522e-11
9480 1.48620622223522e-11
9600 1.48620622223522e-11
9720 1.48620622223522e-11
9840 1.48620622223522e-11
9960 1.48620622223522e-11
10080 1.48620622223522e-11
10200 1.48620622223522e-11
10320 1.48620622223522e-11
10440 1.48620622223522e-11
10560 1.48620622223522e-11
10680 1.48620622223522e-11
10800 1.48620622223522e-11
10920 1.48620622223522e-11
11040 1.48620622223522e-11
11160 1.48620622223522e-11
11280 1.48620622223522e-11
11400 1.48620622223522e-11
11520 1.48620622223522e-11
11640 1.48620622223522e-11
11760 1.48620622223522e-11
11880 1.48620622223522e-11
};
\addlegendentry{default}
\addplot [semithick, color1]
table {%
0 81054.7510471947
120 2067.65354045695
240 2208.4793950264
360 1167.94881849313
480 366.814934471216
600 124.665908507933
720 44.5584048051545
840 17.3708140936687
960 14.6973843320889
1080 12.9490763701894
1200 11.8925653859537
1320 11.0849504840204
1440 10.2124230714053
1560 9.40926137791972
1680 8.37566394769171
1800 7.42736893869714
1920 6.26310084071333
2040 5.29778872324997
2160 3.90909664043013
2280 2.78973121269228
2400 1.74527612186329
2520 0.976637483018847
2640 0.424898220230076
2760 0.189914685085005
2880 0.101680007722554
3000 0.0235484722847534
3120 0.00554109992752044
3240 0.00184561662583572
3360 0.000162949425376284
3480 4.11036897279032e-05
3600 7.8974230592762e-05
3720 5.07241046738091e-05
3840 2.66592321130082e-05
3960 2.04583177456675e-05
4080 1.35539172358487e-05
4200 1.06685315082339e-05
4320 6.53743710781557e-06
4440 5.82981598567081e-06
4560 2.23554800052673e-06
4680 1.89071687787259e-06
4800 1.57527479910288e-06
4920 1.13007788798199e-06
5040 9.84917307427589e-07
5160 6.08160247767725e-07
5280 5.54778408101192e-07
5400 5.37884721674634e-07
5520 3.12296414690365e-07
5640 2.91639389585482e-07
5760 2.64234220346737e-07
5880 1.67154958250759e-07
6000 1.28788104440219e-07
6120 1.04410735414167e-07
6240 1.0160380369578e-07
6360 1.08522898476955e-07
6480 8.74162381277585e-08
6600 6.58879054436054e-08
6720 5.61361949372667e-08
6840 5.48442267500256e-08
6960 6.54856989302964e-08
7080 4.56348502762213e-08
7200 5.46529540978252e-08
7320 4.32524768331228e-08
7440 4.35685615754054e-08
7560 4.17908466662697e-08
7680 3.93244046377598e-08
7800 3.71279631897429e-08
7920 3.68470427588091e-08
8040 3.32671667418937e-08
8160 3.38579793100586e-08
8280 3.22755428594709e-08
8400 3.14978121972559e-08
8520 3.01947969405549e-08
8640 3.19789852570225e-08
8760 3.03481115900269e-08
8880 2.8752606683632e-08
9000 2.90347726652441e-08
9120 2.79381548352288e-08
9240 2.85668083613266e-08
9360 2.77357795052552e-08
9480 2.83298890674268e-08
9600 2.76915551906443e-08
9720 2.76727684959792e-08
9840 2.75895340299421e-08
9960 2.75959556307432e-08
10080 2.75225048096826e-08
10200 2.7502617877784e-08
10320 2.74697419115718e-08
10440 2.74567804240029e-08
10560 2.74336513378303e-08
10680 2.74231466123934e-08
10800 2.74148781251112e-08
10920 2.74079590290438e-08
11040 2.74042019662288e-08
11160 2.74012903019338e-08
11280 2.73989498390977e-08
11400 2.73989498390977e-08
11520 2.73920479124042e-08
11640 2.7378517458705e-08
11760 2.73744915877333e-08
11880 2.73729603777239e-08
};
\addlegendentry{no whitening}
\addplot [semithick, color2]
table {%
0 87904.2929554668
120 2185.55966135555
240 3028.28397941769
360 1376.06100682878
480 379.163729670532
600 151.779357534432
720 68.8844058028165
840 22.0669172481127
960 14.4616121645829
1080 13.1206861663001
1200 12.2160669154976
1320 11.1464456625165
1440 10.1828853423779
1560 9.19325665782591
1680 8.16846171991973
1800 7.18067723725737
1920 6.17695475396633
2040 5.16124042287914
2160 3.76460491479132
2280 2.86322300959263
2400 1.69399204392244
2520 0.955681872955383
2640 0.439504595920985
2760 0.209829358279789
2880 0.0923650069942503
3000 0.0294235776659108
3120 0.00657458107060524
3240 0.0010016313738237
3360 2.27982204829819e-05
3480 4.63311093015249e-06
3600 2.05302668771114e-07
3720 5.64313603529773e-09
3840 2.39597948532787e-10
3960 8.57267798860616e-11
4080 8.21187266814516e-11
4200 7.80743755756973e-11
4320 7.50108886025834e-11
4440 7.50108886025834e-11
4560 7.50108886025834e-11
4680 7.50108886025834e-11
4800 7.50108886025834e-11
4920 7.50108886025834e-11
5040 7.50108886025834e-11
5160 7.50108886025834e-11
5280 7.50108886025834e-11
5400 7.50108886025834e-11
5520 7.50108886025834e-11
5640 7.50108886025834e-11
5760 7.50108886025834e-11
5880 7.50108886025834e-11
6000 7.50108886025834e-11
6120 7.50108886025834e-11
6240 7.50108886025834e-11
6360 7.50108886025834e-11
6480 7.50108886025834e-11
6600 7.50108886025834e-11
6720 7.50108886025834e-11
6840 7.50108886025834e-11
6960 7.50108886025834e-11
7080 7.50108886025834e-11
7200 7.50108886025834e-11
7320 7.50108886025834e-11
7440 7.50108886025834e-11
7560 7.50108886025834e-11
7680 7.50108886025834e-11
7800 7.50108886025834e-11
7920 7.50108886025834e-11
8040 7.50108886025834e-11
8160 7.50108886025834e-11
8280 7.50108886025834e-11
8400 7.50108886025834e-11
8520 7.50108886025834e-11
8640 7.50108886025834e-11
8760 7.50108886025834e-11
8880 7.50108886025834e-11
9000 7.50108886025834e-11
9120 7.50108886025834e-11
9240 7.50108886025834e-11
9360 7.50108886025834e-11
9480 7.50108886025834e-11
9600 7.50108886025834e-11
9720 7.50108886025834e-11
9840 7.50108886025834e-11
9960 7.50108886025834e-11
10080 7.50108886025834e-11
10200 7.50108886025834e-11
10320 7.50108886025834e-11
10440 7.50108886025834e-11
10560 7.50108886025834e-11
10680 7.50108886025834e-11
10800 7.50108886025834e-11
10920 7.50108886025834e-11
11040 7.50108886025834e-11
11160 7.50108886025834e-11
11280 7.50108886025834e-11
11400 7.50108886025834e-11
11520 7.50108886025834e-11
11640 7.50108886025834e-11
11760 7.50108886025834e-11
11880 7.50108886025834e-11
};
\addlegendentry{no target norm}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/bp/bp_results_all.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm, vertical sep=1.5cm},scale only axis=false,
]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
grid=major,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$R(\mu)$},
ymin=0.866426178707196, ymax=5.39671389904789,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,1.12659581964617)
--(axis cs:0,1.18910649548072)
--(axis cs:10,4.0695972000033)
--(axis cs:20,4.39921941092226)
--(axis cs:30,4.36580563157958)
--(axis cs:40,4.43097271596942)
--(axis cs:50,4.46954429862311)
--(axis cs:60,4.5756130577384)
--(axis cs:70,4.50404515543141)
--(axis cs:80,4.61899845719924)
--(axis cs:90,4.65203507766184)
--(axis cs:100,4.49893865142453)
--(axis cs:110,4.60095461614987)
--(axis cs:120,4.59966213314544)
--(axis cs:130,4.56281696189376)
--(axis cs:140,4.52013380159344)
--(axis cs:150,4.6749495041533)
--(axis cs:160,4.63542541625441)
--(axis cs:170,4.66321133346556)
--(axis cs:180,4.68312062690681)
--(axis cs:190,4.4956317367668)
--(axis cs:200,4.4874968915365)
--(axis cs:210,4.62775979382937)
--(axis cs:220,4.68242953300024)
--(axis cs:230,4.60594035193592)
--(axis cs:240,4.68446205029256)
--(axis cs:250,4.52840979602115)
--(axis cs:260,4.53990382680049)
--(axis cs:270,4.54695577175841)
--(axis cs:280,4.68469401349112)
--(axis cs:290,4.55384928032785)
--(axis cs:300,4.57714888127731)
--(axis cs:310,4.61863448091361)
--(axis cs:320,4.57554637209915)
--(axis cs:330,4.67086590697982)
--(axis cs:340,4.5395887150648)
--(axis cs:350,4.6299100935818)
--(axis cs:360,4.62022542983755)
--(axis cs:370,4.61521541346234)
--(axis cs:380,4.62246696629964)
--(axis cs:390,4.65956070983833)
--(axis cs:400,4.67115729604978)
--(axis cs:410,4.58485606224786)
--(axis cs:420,4.59530883612136)
--(axis cs:430,4.60397843382331)
--(axis cs:440,4.59375530599419)
--(axis cs:450,4.5478002238556)
--(axis cs:460,4.54512480159838)
--(axis cs:470,4.54521041097193)
--(axis cs:480,4.55712304851069)
--(axis cs:490,4.52014264363422)
--(axis cs:500,4.57486281218064)
--(axis cs:500,3.82891618388466)
--(axis cs:500,3.82891618388466)
--(axis cs:490,3.81973072824657)
--(axis cs:480,3.81939027881916)
--(axis cs:470,3.81402631157459)
--(axis cs:460,3.81402631157459)
--(axis cs:450,3.82986904134039)
--(axis cs:440,3.8345934196051)
--(axis cs:430,3.80849230513046)
--(axis cs:420,3.81904993290532)
--(axis cs:410,3.82487789054112)
--(axis cs:400,3.83037371333151)
--(axis cs:390,3.82085323861177)
--(axis cs:380,3.83579050885756)
--(axis cs:370,3.82359106112146)
--(axis cs:360,3.82388297369927)
--(axis cs:350,3.83434037587826)
--(axis cs:340,3.81462269078707)
--(axis cs:330,3.82021820672393)
--(axis cs:320,3.81411892871519)
--(axis cs:310,3.81379483937094)
--(axis cs:300,3.81344413284462)
--(axis cs:290,3.77994637989466)
--(axis cs:280,3.81361172198978)
--(axis cs:270,3.80820715998931)
--(axis cs:260,3.80995928447953)
--(axis cs:250,3.83064723028505)
--(axis cs:240,3.83697510561766)
--(axis cs:230,3.75000012480434)
--(axis cs:220,3.81571253559983)
--(axis cs:210,3.98150712904979)
--(axis cs:200,3.91733344377317)
--(axis cs:190,3.78828637363825)
--(axis cs:180,3.71784503495891)
--(axis cs:170,3.82255620114879)
--(axis cs:160,3.78089154772408)
--(axis cs:150,3.70232943919495)
--(axis cs:140,3.7857728644815)
--(axis cs:130,3.78104793851945)
--(axis cs:120,3.86374407994954)
--(axis cs:110,3.8091392949416)
--(axis cs:100,3.79354400971508)
--(axis cs:90,3.85533863647712)
--(axis cs:80,3.97646868414152)
--(axis cs:70,3.59381460790865)
--(axis cs:60,3.64346520711181)
--(axis cs:50,3.71811481695581)
--(axis cs:40,3.65384782088052)
--(axis cs:30,3.4771508811088)
--(axis cs:20,1.21256440383949)
--(axis cs:10,1.12741296142164)
--(axis cs:0,1.12659581964617)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,1.12067558118831)
--(axis cs:0,1.1821116439836)
--(axis cs:10,2.71368623143067)
--(axis cs:20,4.45270811926949)
--(axis cs:30,4.54289505008493)
--(axis cs:40,4.60864943040346)
--(axis cs:50,4.59044479870973)
--(axis cs:60,4.6210714153552)
--(axis cs:70,4.55302635010083)
--(axis cs:80,4.55323244155516)
--(axis cs:90,4.58303151085387)
--(axis cs:100,4.53674772598571)
--(axis cs:110,4.56174683238721)
--(axis cs:120,4.56220620514737)
--(axis cs:130,4.53835506531259)
--(axis cs:140,4.58779338906785)
--(axis cs:150,4.60293279910316)
--(axis cs:160,4.60053071476838)
--(axis cs:170,4.58619767474845)
--(axis cs:180,4.60652407362668)
--(axis cs:190,4.60210762463576)
--(axis cs:200,4.57171963205615)
--(axis cs:210,4.58892901686893)
--(axis cs:220,4.60587274843884)
--(axis cs:230,4.58997746714595)
--(axis cs:240,4.58478688755783)
--(axis cs:250,4.56738804638139)
--(axis cs:260,4.64518942508337)
--(axis cs:270,4.61774855081689)
--(axis cs:280,4.57780378704143)
--(axis cs:290,4.57688859745886)
--(axis cs:300,4.61157654543538)
--(axis cs:310,4.59610717934177)
--(axis cs:320,4.65152064139405)
--(axis cs:330,4.59690087393758)
--(axis cs:340,4.54757188843284)
--(axis cs:350,4.54263496659692)
--(axis cs:360,4.59133309097672)
--(axis cs:370,4.54094489641407)
--(axis cs:380,4.55779081085506)
--(axis cs:390,4.60090066210715)
--(axis cs:400,4.62896082048678)
--(axis cs:410,4.6355617037424)
--(axis cs:420,4.61047833745062)
--(axis cs:430,4.57196202381519)
--(axis cs:440,4.59039891425535)
--(axis cs:450,4.55648701536446)
--(axis cs:460,4.55441320893319)
--(axis cs:470,4.60602544732416)
--(axis cs:480,4.60648404775823)
--(axis cs:490,4.61359056702863)
--(axis cs:500,4.57684605050098)
--(axis cs:500,4.13291167775868)
--(axis cs:500,4.13291167775868)
--(axis cs:490,4.00064235764055)
--(axis cs:480,4.08842609160448)
--(axis cs:470,3.97531659042423)
--(axis cs:460,4.02092602829118)
--(axis cs:450,4.03553490866306)
--(axis cs:440,4.02905106619877)
--(axis cs:430,4.00096017302031)
--(axis cs:420,4.0315708782568)
--(axis cs:410,3.95518400795801)
--(axis cs:400,3.96191025585664)
--(axis cs:390,4.02944211746307)
--(axis cs:380,3.93525182643475)
--(axis cs:370,3.94230722534028)
--(axis cs:360,4.10211921777435)
--(axis cs:350,4.07782670620044)
--(axis cs:340,4.00967877517464)
--(axis cs:330,3.99521839837084)
--(axis cs:320,4.02099661679195)
--(axis cs:310,4.03168064849775)
--(axis cs:300,4.03499623555185)
--(axis cs:290,4.05030135757074)
--(axis cs:280,4.02096904408943)
--(axis cs:270,4.01448028689775)
--(axis cs:260,4.03489602308833)
--(axis cs:250,3.97184985310942)
--(axis cs:240,4.04123563547993)
--(axis cs:230,4.08714683262079)
--(axis cs:220,3.99085506739075)
--(axis cs:210,3.8633800680086)
--(axis cs:200,4.10255232846218)
--(axis cs:190,4.08022702092398)
--(axis cs:180,4.08830123509481)
--(axis cs:170,4.10451850884674)
--(axis cs:160,4.0160900504288)
--(axis cs:150,4.08935515942746)
--(axis cs:140,4.054760681379)
--(axis cs:130,4.0048881178121)
--(axis cs:120,4.11148777660497)
--(axis cs:110,4.10025440753083)
--(axis cs:100,4.11099949199827)
--(axis cs:90,4.16481284303348)
--(axis cs:80,4.05174907835453)
--(axis cs:70,4.02954758286637)
--(axis cs:60,4.27404013819601)
--(axis cs:50,3.99394319769369)
--(axis cs:40,4.07141221400979)
--(axis cs:30,3.41441178514477)
--(axis cs:20,1.34262227489192)
--(axis cs:10,1.21794779733055)
--(axis cs:0,1.12067558118831)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,1.12609486301784)
--(axis cs:0,1.18397998506959)
--(axis cs:10,3.77245939648334)
--(axis cs:20,5.06839284351208)
--(axis cs:30,5.1907917299415)
--(axis cs:40,5.15991607713842)
--(axis cs:50,4.8866406526447)
--(axis cs:60,4.75224400058528)
--(axis cs:70,4.72689578132872)
--(axis cs:80,4.54853003281091)
--(axis cs:90,4.50534885413962)
--(axis cs:100,4.63532257661736)
--(axis cs:110,4.33794176026366)
--(axis cs:120,4.33161574129511)
--(axis cs:130,4.31768211304287)
--(axis cs:140,4.42176928343098)
--(axis cs:150,4.33358488339873)
--(axis cs:160,4.28073617166948)
--(axis cs:170,4.26175160028487)
--(axis cs:180,4.2790649393567)
--(axis cs:190,4.18147899869313)
--(axis cs:200,4.49044866511587)
--(axis cs:210,4.29366209789224)
--(axis cs:220,4.16604916896174)
--(axis cs:230,4.25233615979246)
--(axis cs:240,4.33063943509694)
--(axis cs:250,4.4224006262201)
--(axis cs:260,4.3671484514682)
--(axis cs:270,4.33932828852423)
--(axis cs:280,4.39395952962217)
--(axis cs:290,4.20903837614927)
--(axis cs:300,4.18726323104386)
--(axis cs:310,4.24107242852087)
--(axis cs:320,4.2843002302371)
--(axis cs:330,4.26122825118414)
--(axis cs:340,4.19664192657285)
--(axis cs:350,4.17829067100852)
--(axis cs:360,4.10324216461031)
--(axis cs:370,4.26893478702683)
--(axis cs:380,4.21181175949177)
--(axis cs:390,4.26129689270465)
--(axis cs:400,4.16745509025736)
--(axis cs:410,4.05828475812702)
--(axis cs:420,4.17879406802417)
--(axis cs:430,4.10406584871602)
--(axis cs:440,4.14155887365822)
--(axis cs:450,4.21050130995467)
--(axis cs:460,4.16780222544854)
--(axis cs:470,4.0151618311865)
--(axis cs:480,4.22017763206905)
--(axis cs:490,4.04425891011897)
--(axis cs:500,4.07197057687315)
--(axis cs:500,2.68615834858416)
--(axis cs:500,2.68615834858416)
--(axis cs:490,2.68765993319118)
--(axis cs:480,2.76310810857753)
--(axis cs:470,2.7538524319856)
--(axis cs:460,2.97288431603431)
--(axis cs:450,2.86559823633814)
--(axis cs:440,2.84200047401971)
--(axis cs:430,2.73631064090275)
--(axis cs:420,2.81770065169941)
--(axis cs:410,2.66799246646857)
--(axis cs:400,2.78269735136106)
--(axis cs:390,2.78180361360736)
--(axis cs:380,2.78107804392656)
--(axis cs:370,2.78899606398878)
--(axis cs:360,2.83469205212876)
--(axis cs:350,2.74510942053515)
--(axis cs:340,2.83105657927313)
--(axis cs:330,2.82763085156913)
--(axis cs:320,2.99700121461982)
--(axis cs:310,3.01149842175053)
--(axis cs:300,2.97116590549025)
--(axis cs:290,2.77893759324534)
--(axis cs:280,2.92120426889188)
--(axis cs:270,2.89290526591051)
--(axis cs:260,2.84609621688839)
--(axis cs:250,2.98371441963208)
--(axis cs:240,2.85624652867826)
--(axis cs:230,2.84585158969923)
--(axis cs:220,3.01611437587304)
--(axis cs:210,3.02972187372144)
--(axis cs:200,2.95689864857075)
--(axis cs:190,2.82070384227558)
--(axis cs:180,2.87275255270447)
--(axis cs:170,2.71268887208001)
--(axis cs:160,2.82932610939674)
--(axis cs:150,2.96252046808405)
--(axis cs:140,2.98849462678713)
--(axis cs:130,3.03410250392523)
--(axis cs:120,3.025407597543)
--(axis cs:110,2.92609772521494)
--(axis cs:100,3.0504995092742)
--(axis cs:90,2.89158638672362)
--(axis cs:80,3.4117928621676)
--(axis cs:70,3.28285934333202)
--(axis cs:60,3.76365013883458)
--(axis cs:50,3.46741377028352)
--(axis cs:40,2.59890703963234)
--(axis cs:30,1.26054906167578)
--(axis cs:20,1.07518499016322)
--(axis cs:10,1.07234834781359)
--(axis cs:0,1.12609486301784)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,1.07895862658945)
--(axis cs:0,1.09539947162076)
--(axis cs:10,1.18534654551447)
--(axis cs:20,1.34112654135)
--(axis cs:30,1.71053400144977)
--(axis cs:40,1.98546852697521)
--(axis cs:50,3.28566951019506)
--(axis cs:60,3.65119907739777)
--(axis cs:70,3.47628886137745)
--(axis cs:80,3.69563782100206)
--(axis cs:90,3.8900234234728)
--(axis cs:100,4.12378956317136)
--(axis cs:110,3.28509222065673)
--(axis cs:120,2.8402190533043)
--(axis cs:130,3.13126234217737)
--(axis cs:140,3.39361615064208)
--(axis cs:150,4.28080566531559)
--(axis cs:160,3.1183375648593)
--(axis cs:170,3.93314490757063)
--(axis cs:180,4.34565105970413)
--(axis cs:190,3.97753692094115)
--(axis cs:200,3.76883139241366)
--(axis cs:210,4.11627092321392)
--(axis cs:220,4.30333795366347)
--(axis cs:230,4.26275726817463)
--(axis cs:240,4.52378427893302)
--(axis cs:250,4.45351405244613)
--(axis cs:260,4.58821957739056)
--(axis cs:270,4.65363199718173)
--(axis cs:280,4.6667310400413)
--(axis cs:290,4.73685990915616)
--(axis cs:300,4.69445154779662)
--(axis cs:310,4.63057210660031)
--(axis cs:320,4.61144883768585)
--(axis cs:330,4.63491998052566)
--(axis cs:340,4.70327520835491)
--(axis cs:350,4.62631327334634)
--(axis cs:360,4.62553412994528)
--(axis cs:370,4.67191808502051)
--(axis cs:380,4.65956859511759)
--(axis cs:390,4.62497900720409)
--(axis cs:400,4.6871278987633)
--(axis cs:410,4.68483744210909)
--(axis cs:420,4.60467867953161)
--(axis cs:430,4.55909811345074)
--(axis cs:440,4.55708070976133)
--(axis cs:450,4.6273353237028)
--(axis cs:460,4.57120140095274)
--(axis cs:470,4.5933157778427)
--(axis cs:480,4.64275171999016)
--(axis cs:490,4.64644045651056)
--(axis cs:500,4.56688697471788)
--(axis cs:500,4.07399498107765)
--(axis cs:500,4.07399498107765)
--(axis cs:490,4.00124960314519)
--(axis cs:480,4.08639016113215)
--(axis cs:470,4.08253803311105)
--(axis cs:460,4.04209924926046)
--(axis cs:450,4.11810349405182)
--(axis cs:440,4.05118822861661)
--(axis cs:430,4.07077099080976)
--(axis cs:420,4.1526191065673)
--(axis cs:410,4.0379922218747)
--(axis cs:400,4.05576350171042)
--(axis cs:390,4.22432317435329)
--(axis cs:380,4.07553233461738)
--(axis cs:370,4.1454066965185)
--(axis cs:360,3.84870757525222)
--(axis cs:350,3.99430075703311)
--(axis cs:340,4.17534658536841)
--(axis cs:330,3.73737280110703)
--(axis cs:320,4.06397895614883)
--(axis cs:310,4.04566336658637)
--(axis cs:300,4.0457354044478)
--(axis cs:290,4.07114689180376)
--(axis cs:280,3.59969164095626)
--(axis cs:270,1.53433353582065)
--(axis cs:260,2.20465736234113)
--(axis cs:250,2.13763971887784)
--(axis cs:240,1.83124957866193)
--(axis cs:230,1.8642479913803)
--(axis cs:220,1.58590610294083)
--(axis cs:210,1.62762638315126)
--(axis cs:200,1.64387811844243)
--(axis cs:190,1.41880316391224)
--(axis cs:180,1.32816047795051)
--(axis cs:170,1.23972894841606)
--(axis cs:160,1.41875720571049)
--(axis cs:150,1.31853128696408)
--(axis cs:140,1.26291773125495)
--(axis cs:130,1.27578458369564)
--(axis cs:120,1.3193417475283)
--(axis cs:110,1.2329833769321)
--(axis cs:100,1.2198185749524)
--(axis cs:90,1.20859837330885)
--(axis cs:80,1.19051004729732)
--(axis cs:70,1.22709699383948)
--(axis cs:60,1.2500804396533)
--(axis cs:50,1.17664485011042)
--(axis cs:40,1.19228396382498)
--(axis cs:30,1.18901307088865)
--(axis cs:20,1.19533918642915)
--(axis cs:10,1.15080724241183)
--(axis cs:0,1.07895862658945)
--cycle;

\addplot [thick, color0]
table {%
0 1.1537197696712
10 1.50252414294359
20 3.20211254167838
30 4.0646062158188
40 4.33482496272478
50 4.26581742542167
60 4.29786955479127
70 4.27443230337115
80 4.32117744735943
90 4.30284636113108
100 4.27332673993601
110 4.31117376980339
120 4.29381298809835
130 4.31581811811671
140 4.22884266546114
150 4.34260185842431
160 4.32180161806836
170 4.31698252670553
180 4.29305684333079
190 4.26348819336139
200 4.276924091235
210 4.29720105829492
220 4.29249294823551
230 4.34017707411761
240 4.2988517086075
250 4.32892372961725
260 4.20962321647093
270 4.29567134696348
280 4.3310831649957
290 4.20788107184626
300 4.21674427242331
310 4.32123328548483
320 4.29408286057779
330 4.28351418767105
340 4.29939409341242
350 4.2314246422403
360 4.23823086273542
370 4.28856246412741
380 4.30369963391628
390 4.26988779340465
400 4.25989419951987
410 4.22998289842858
420 4.27399180820038
430 4.24231694942625
440 4.23219787438441
450 4.23349545386652
460 4.30225298011434
470 4.28646146474549
480 4.2937720889649
490 4.29350325708013
500 4.26651809276683
};
\addlegendentry{CAS MORE}
\addplot [thick, color1]
table {%
0 1.15167198610296
10 1.71307628006654
20 3.92547704301667
30 4.22233341043096
40 4.27389042855978
50 4.31585272814957
60 4.3672250942926
70 4.34020031432771
80 4.34641522083183
90 4.38661888528927
100 4.26896409033441
110 4.33794297350535
120 4.39637852054149
130 4.37720654545193
140 4.3491421059627
150 4.31177488995922
160 4.37905321944383
170 4.48037084680976
180 4.35620772783237
190 4.35559765924019
200 4.36151366553263
210 4.40107556384223
220 4.39943776253078
230 4.37602612682864
240 4.36284395226511
250 4.37817480585748
260 4.38687137579815
270 4.4171282493513
280 4.42550876097829
290 4.38817848350704
300 4.38568705902405
310 4.43296761324026
320 4.41808538869831
330 4.43439966324096
340 4.42013706648884
350 4.33322845892163
360 4.4187456576919
370 4.3545960746699
380 4.3545960746699
390 4.35682438768551
400 4.35782755126445
410 4.4230395233091
420 4.38230646576968
430 4.42308368883283
440 4.42682225697542
450 4.43916971978588
460 4.4272090567225
470 4.42047133161175
480 4.44400150508938
490 4.39169450696468
500 4.39314617573884
};
\addlegendentry{CAS MORE robust}
\addplot [thick, color2]
table {%
0 1.1563423437724
10 1.22895152451294
20 2.57976072936224
30 4.52289917909939
40 4.46971979718446
50 4.46875664238973
60 4.27402022019258
70 4.18084832837273
80 4.06858915738901
90 3.87571522277769
100 3.84370177230538
110 4.01775214211371
120 3.90754611016572
130 3.59493872580109
140 3.60863060583845
150 3.73948547091648
160 3.4419914423541
170 3.47630966623458
180 3.56386477575165
190 3.60842345579888
200 3.63618237567463
210 3.64902159449706
220 3.41450553265116
230 3.56761726486767
240 3.50018673939844
250 3.50595775816525
260 3.53268523146065
270 3.41523204938184
280 3.43804458924751
290 3.2902189394325
300 3.46242290403293
310 3.63451222434594
320 3.40013899421876
330 3.35307689865644
340 3.37319638993196
350 3.36491480503977
360 3.54554858509226
370 3.59568269378437
380 3.45654158724474
390 3.50875852847847
400 3.53109763884832
410 3.37729584862084
420 3.45339623828709
430 3.44275872739418
440 3.40570069219283
450 3.45000956428557
460 3.40282778119246
470 3.48102089549804
480 3.40885741338111
490 3.39182871857278
500 3.35226714642126
};
\addlegendentry{CMA-ES}
\addplot [thick, color3]
table {%
0 1.09074912330463
10 1.17368798860982
20 1.24429551728821
30 1.40444741088158
40 1.28005707259076
50 1.38147275604616
60 1.42653910343973
70 1.65789058566535
80 2.06419117647184
90 1.82172396727418
100 1.43184995015993
110 1.60232243749329
120 1.65232763217174
130 1.95299345190302
140 1.94466556112427
150 2.2183432213137
160 1.91292225645163
170 2.33685641842093
180 2.42143318425608
190 2.38478474725068
200 2.58716890451089
210 2.94821027144151
220 3.12881542168603
230 3.36223985990724
240 3.63437252478985
250 4.03833648981071
260 4.15132370656373
270 4.40010043502971
280 4.37795520064533
290 4.48526425986977
300 4.45689530017748
310 4.4488502538214
320 4.45983724701598
330 4.48811820966066
340 4.50201716494375
350 4.46180710383673
360 4.46887965522263
370 4.461057570622
380 4.36472264174005
390 4.33112730828239
400 4.41767305862559
410 4.44422024160362
420 4.42018132077596
430 4.43329863480484
440 4.37940573752724
450 4.42029304950172
460 4.42828793796216
470 4.32017099494104
480 4.3868208256226
490 4.45045221269721
500 4.37417042957097
};
\addlegendentry{XNES}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{E}_\pi [R(x)]$},
ymin=0.804164701722518, ymax=5.07411255710639,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,1.00818052789075)
--(axis cs:0,1.03388081633417)
--(axis cs:10,1.65092353333043)
--(axis cs:20,2.11312708291499)
--(axis cs:30,3.14623188972606)
--(axis cs:40,4.27476712309502)
--(axis cs:50,4.47536736115193)
--(axis cs:60,4.42047554335773)
--(axis cs:70,4.51550922799883)
--(axis cs:80,4.65760656788399)
--(axis cs:90,4.61903568481655)
--(axis cs:100,4.56531409611404)
--(axis cs:110,4.73919680594333)
--(axis cs:120,4.56876523782312)
--(axis cs:130,4.78324548359112)
--(axis cs:140,4.73429408358814)
--(axis cs:150,4.70119353121417)
--(axis cs:160,4.58911595362808)
--(axis cs:170,4.71880500247853)
--(axis cs:180,4.5231872642953)
--(axis cs:190,4.61556806114193)
--(axis cs:200,4.57653695301234)
--(axis cs:210,4.6207139573262)
--(axis cs:220,4.75642151297083)
--(axis cs:230,4.70893137519547)
--(axis cs:240,4.72570765201841)
--(axis cs:250,4.75494826615869)
--(axis cs:260,4.64794767425154)
--(axis cs:270,4.64214268351061)
--(axis cs:280,4.72126648190916)
--(axis cs:290,4.72145236914439)
--(axis cs:300,4.72444688570374)
--(axis cs:310,4.60655831997769)
--(axis cs:320,4.53615690925461)
--(axis cs:330,4.56153244351341)
--(axis cs:340,4.71942305652248)
--(axis cs:350,4.7362015258134)
--(axis cs:360,4.62500504499851)
--(axis cs:370,4.64052772661998)
--(axis cs:380,4.7221923458852)
--(axis cs:390,4.62135839569912)
--(axis cs:400,4.7523782327001)
--(axis cs:410,4.8563479256885)
--(axis cs:420,4.6817130245235)
--(axis cs:430,4.72192738299065)
--(axis cs:440,4.62688331489968)
--(axis cs:450,4.60897250055013)
--(axis cs:460,4.76781653131409)
--(axis cs:470,4.63779766042076)
--(axis cs:480,4.62839620331314)
--(axis cs:490,4.7013897586592)
--(axis cs:500,4.71625666348847)
--(axis cs:500,3.41965441882629)
--(axis cs:500,3.41965441882629)
--(axis cs:490,3.67454302914811)
--(axis cs:480,3.03152056883829)
--(axis cs:470,3.40732849256262)
--(axis cs:460,3.54942772275437)
--(axis cs:450,3.33631933243473)
--(axis cs:440,3.31371349576263)
--(axis cs:430,3.40357115315994)
--(axis cs:420,3.33934249709336)
--(axis cs:410,3.54074679508334)
--(axis cs:400,3.70644934593025)
--(axis cs:390,3.44002684498164)
--(axis cs:380,3.23518317804492)
--(axis cs:370,3.58590665331235)
--(axis cs:360,3.45154526377143)
--(axis cs:350,3.73972040838124)
--(axis cs:340,3.33968878729854)
--(axis cs:330,3.49939044221422)
--(axis cs:320,3.73355688945902)
--(axis cs:310,3.59663463066157)
--(axis cs:300,3.40570964908553)
--(axis cs:290,3.18957041728279)
--(axis cs:280,3.3249302718819)
--(axis cs:270,3.518357618671)
--(axis cs:260,3.49644200157103)
--(axis cs:250,3.35826725251701)
--(axis cs:240,3.89742204572555)
--(axis cs:230,3.4008058131177)
--(axis cs:220,3.45455368131902)
--(axis cs:210,3.249265242646)
--(axis cs:200,3.78521936010572)
--(axis cs:190,3.35070735798936)
--(axis cs:180,3.58769723898984)
--(axis cs:170,3.56214974623305)
--(axis cs:160,3.59838045329349)
--(axis cs:150,3.05744848598081)
--(axis cs:140,3.57237706420857)
--(axis cs:130,3.17309877461235)
--(axis cs:120,3.66921464179604)
--(axis cs:110,3.42721259745255)
--(axis cs:100,3.60744209040559)
--(axis cs:90,3.22512864259672)
--(axis cs:80,3.58652549561294)
--(axis cs:70,3.22471911726526)
--(axis cs:60,3.35438475361569)
--(axis cs:50,3.22410141358445)
--(axis cs:40,2.74373571005633)
--(axis cs:30,1.90118990184512)
--(axis cs:20,1.54807933518845)
--(axis cs:10,1.21032992868603)
--(axis cs:0,1.00818052789075)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,1.0082307522821)
--(axis cs:0,1.03379368380172)
--(axis cs:10,2.0134054554444)
--(axis cs:20,2.70838690810734)
--(axis cs:30,3.66765864954948)
--(axis cs:40,4.42693501364477)
--(axis cs:50,4.47662134082151)
--(axis cs:60,4.68619749235604)
--(axis cs:70,4.64561110720137)
--(axis cs:80,4.63402234932558)
--(axis cs:90,4.62954367438804)
--(axis cs:100,4.6465360371751)
--(axis cs:110,4.62681494970822)
--(axis cs:120,4.72605714659624)
--(axis cs:130,4.67040514047173)
--(axis cs:140,4.70891242745587)
--(axis cs:150,4.66224679695022)
--(axis cs:160,4.62712137187297)
--(axis cs:170,4.77799842186672)
--(axis cs:180,4.57977731629514)
--(axis cs:190,4.68531911544282)
--(axis cs:200,4.71040974660708)
--(axis cs:210,4.73559493641314)
--(axis cs:220,4.73899163992057)
--(axis cs:230,4.70699677255471)
--(axis cs:240,4.73790811793007)
--(axis cs:250,4.73609759390765)
--(axis cs:260,4.63158641391212)
--(axis cs:270,4.68625102780978)
--(axis cs:280,4.74623417812185)
--(axis cs:290,4.63073628492284)
--(axis cs:300,4.70870679512222)
--(axis cs:310,4.61156208173236)
--(axis cs:320,4.5824917930342)
--(axis cs:330,4.68711204539436)
--(axis cs:340,4.78538132074027)
--(axis cs:350,4.8800240182253)
--(axis cs:360,4.68465487116067)
--(axis cs:370,4.75400994819909)
--(axis cs:380,4.67724796573971)
--(axis cs:390,4.55275219351357)
--(axis cs:400,4.67927849804508)
--(axis cs:410,4.68913654393562)
--(axis cs:420,4.70187280823285)
--(axis cs:430,4.67638687941971)
--(axis cs:440,4.72940843726462)
--(axis cs:450,4.64929350948911)
--(axis cs:460,4.57207727632834)
--(axis cs:470,4.5954866277846)
--(axis cs:480,4.7599090145677)
--(axis cs:490,4.57703438656405)
--(axis cs:500,4.62387771211465)
--(axis cs:500,3.99282267602537)
--(axis cs:500,3.99282267602537)
--(axis cs:490,3.91755829397368)
--(axis cs:480,3.94723772019942)
--(axis cs:470,3.95133952698847)
--(axis cs:460,3.93194744956016)
--(axis cs:450,3.9288388121272)
--(axis cs:440,4.01126439640849)
--(axis cs:430,3.78635915134598)
--(axis cs:420,4.07103027131573)
--(axis cs:410,4.07303089291687)
--(axis cs:400,3.88603870927261)
--(axis cs:390,3.83598447164561)
--(axis cs:380,3.99649865600398)
--(axis cs:370,4.03730615242089)
--(axis cs:360,3.9346492245067)
--(axis cs:350,3.99156838938441)
--(axis cs:340,4.13655540072318)
--(axis cs:330,3.9363776390554)
--(axis cs:320,4.01753481926955)
--(axis cs:310,3.98272598701388)
--(axis cs:300,4.03020543387784)
--(axis cs:290,4.02520221288201)
--(axis cs:280,4.22161075853978)
--(axis cs:270,4.05884323724181)
--(axis cs:260,3.9450512307563)
--(axis cs:250,4.04379327442098)
--(axis cs:240,3.95980051015065)
--(axis cs:230,3.90402773459345)
--(axis cs:220,3.85531954121638)
--(axis cs:210,4.00736728304415)
--(axis cs:200,4.06561814830689)
--(axis cs:190,4.01017195680838)
--(axis cs:180,3.96145024462675)
--(axis cs:170,4.15134952454278)
--(axis cs:160,3.98909101517715)
--(axis cs:150,4.20920192161732)
--(axis cs:140,4.06691753600164)
--(axis cs:130,4.05364113124874)
--(axis cs:120,3.85272726954369)
--(axis cs:110,3.99818676169689)
--(axis cs:100,3.7746527583387)
--(axis cs:90,3.84956525193862)
--(axis cs:80,3.93895462670089)
--(axis cs:70,3.92920375723984)
--(axis cs:60,3.49839342484407)
--(axis cs:50,3.60441631817475)
--(axis cs:40,3.46428430728579)
--(axis cs:30,2.59427591885831)
--(axis cs:20,1.61293185547938)
--(axis cs:10,1.26039134909857)
--(axis cs:0,1.0082307522821)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.998253240603603)
--(axis cs:0,1.04705289816002)
--(axis cs:10,1.40226930014885)
--(axis cs:20,1.7579943469368)
--(axis cs:30,2.99183960427283)
--(axis cs:40,2.63964630323583)
--(axis cs:50,3.58330387703691)
--(axis cs:60,3.21421608403273)
--(axis cs:70,3.3075234807037)
--(axis cs:80,3.58428151467623)
--(axis cs:90,3.8555493670076)
--(axis cs:100,3.7456993022803)
--(axis cs:110,4.01777753592377)
--(axis cs:120,4.02690768318712)
--(axis cs:130,4.15763765245461)
--(axis cs:140,4.07400076514067)
--(axis cs:150,4.08881937784711)
--(axis cs:160,4.00595413720959)
--(axis cs:170,4.02326789786092)
--(axis cs:180,4.23748045946754)
--(axis cs:190,4.16615707485439)
--(axis cs:200,4.31206966652934)
--(axis cs:210,4.30899117512211)
--(axis cs:220,4.39562366514011)
--(axis cs:230,4.09863943427148)
--(axis cs:240,4.09594586673373)
--(axis cs:250,4.45397932645678)
--(axis cs:260,4.24728085161688)
--(axis cs:270,4.25649889638276)
--(axis cs:280,4.33873174818452)
--(axis cs:290,4.16286071509649)
--(axis cs:300,4.39369433365655)
--(axis cs:310,4.03526280442582)
--(axis cs:320,4.40207194910308)
--(axis cs:330,4.24485856296837)
--(axis cs:340,4.11057706238091)
--(axis cs:350,4.33007578703895)
--(axis cs:360,4.02096240716349)
--(axis cs:370,4.31383511236201)
--(axis cs:380,4.26066122476476)
--(axis cs:390,4.19586670971333)
--(axis cs:400,4.17885286771492)
--(axis cs:410,4.33273697054935)
--(axis cs:420,4.25844939155996)
--(axis cs:430,4.39795944765874)
--(axis cs:440,4.04677838344655)
--(axis cs:450,4.03729492553371)
--(axis cs:460,3.89531971364758)
--(axis cs:470,4.02737523918186)
--(axis cs:480,4.09002867840668)
--(axis cs:490,4.40361606502592)
--(axis cs:500,4.27181572548442)
--(axis cs:500,2.64540529433829)
--(axis cs:500,2.64540529433829)
--(axis cs:490,2.85058730746388)
--(axis cs:480,2.55280386771842)
--(axis cs:470,2.7394529392801)
--(axis cs:460,2.59201571735595)
--(axis cs:450,2.96715152795679)
--(axis cs:440,2.61826482313813)
--(axis cs:430,3.08468020038481)
--(axis cs:420,2.81764194102006)
--(axis cs:410,2.86216241145957)
--(axis cs:400,2.85613775984627)
--(axis cs:390,2.90512207610599)
--(axis cs:380,2.7807837522673)
--(axis cs:370,2.61894895090832)
--(axis cs:360,2.62782733010097)
--(axis cs:350,2.86630343424486)
--(axis cs:340,2.83349131614954)
--(axis cs:330,2.7199069996007)
--(axis cs:320,2.70954381926658)
--(axis cs:310,2.76705691546802)
--(axis cs:300,3.08926463339803)
--(axis cs:290,2.71276055872365)
--(axis cs:280,2.85458471689307)
--(axis cs:270,2.69387694218806)
--(axis cs:260,2.95980790294539)
--(axis cs:250,2.67446462683539)
--(axis cs:240,2.52672729426206)
--(axis cs:230,2.71338742187282)
--(axis cs:220,2.64033794552721)
--(axis cs:210,2.80817764782869)
--(axis cs:200,2.63872027191139)
--(axis cs:190,2.79200584728562)
--(axis cs:180,2.80262793850713)
--(axis cs:170,2.79697786479587)
--(axis cs:160,2.68834256661865)
--(axis cs:150,2.76523952462317)
--(axis cs:140,2.71219571922592)
--(axis cs:130,2.98295180207767)
--(axis cs:120,2.60439449627124)
--(axis cs:110,2.37533417477624)
--(axis cs:100,2.60034959386386)
--(axis cs:90,2.30036121895079)
--(axis cs:80,2.35676438693182)
--(axis cs:70,2.58466258820672)
--(axis cs:60,1.93351680181158)
--(axis cs:50,1.67641510140451)
--(axis cs:40,1.77096683401327)
--(axis cs:30,1.38046025022535)
--(axis cs:20,1.23680847779597)
--(axis cs:10,1.13483482440385)
--(axis cs:0,0.998253240603603)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,1.00670717848184)
--(axis cs:0,1.04199864433673)
--(axis cs:10,1.15338913989436)
--(axis cs:20,1.32956210426084)
--(axis cs:30,1.43389160718803)
--(axis cs:40,1.56082872058586)
--(axis cs:50,1.62448043663994)
--(axis cs:60,1.57439043554929)
--(axis cs:70,1.58468104617269)
--(axis cs:80,1.78078713816779)
--(axis cs:90,1.7229169789728)
--(axis cs:100,1.79269022097814)
--(axis cs:110,1.87578629220801)
--(axis cs:120,1.9353510514475)
--(axis cs:130,1.93260044946384)
--(axis cs:140,1.83290356221503)
--(axis cs:150,1.88876791722271)
--(axis cs:160,1.90038661757327)
--(axis cs:170,2.10327535849402)
--(axis cs:180,1.95399286217597)
--(axis cs:190,2.04596666787034)
--(axis cs:200,2.11907204850281)
--(axis cs:210,2.08639830739322)
--(axis cs:220,2.12445064216789)
--(axis cs:230,2.29685209456904)
--(axis cs:240,2.12942533029684)
--(axis cs:250,2.17726582541932)
--(axis cs:260,2.30513457408959)
--(axis cs:270,2.41045675945614)
--(axis cs:280,2.40295866389657)
--(axis cs:290,2.55195899625489)
--(axis cs:300,2.56590542110273)
--(axis cs:310,2.57159895976917)
--(axis cs:320,2.84052784336083)
--(axis cs:330,2.83035437981251)
--(axis cs:340,2.91742759633829)
--(axis cs:350,2.85870678872767)
--(axis cs:360,3.07788827799225)
--(axis cs:370,2.92279777313009)
--(axis cs:380,3.06336677966983)
--(axis cs:390,2.85498619450609)
--(axis cs:400,3.06640836132963)
--(axis cs:410,3.064794884139)
--(axis cs:420,3.01389614275507)
--(axis cs:430,3.36470651345638)
--(axis cs:440,2.92595948676073)
--(axis cs:450,3.06617764395261)
--(axis cs:460,3.08031398826399)
--(axis cs:470,3.19010844698894)
--(axis cs:480,3.22953493648535)
--(axis cs:490,3.08274246587763)
--(axis cs:500,3.30347215111206)
--(axis cs:500,2.11321321797982)
--(axis cs:500,2.11321321797982)
--(axis cs:490,2.3107132038048)
--(axis cs:480,2.15347708149095)
--(axis cs:470,2.44180591195722)
--(axis cs:460,2.37105344801845)
--(axis cs:450,2.23306740535872)
--(axis cs:440,2.30593939137945)
--(axis cs:430,2.18330407709951)
--(axis cs:420,2.28890618740153)
--(axis cs:410,2.22433794161284)
--(axis cs:400,2.270193780316)
--(axis cs:390,2.08479730489667)
--(axis cs:380,1.81757494607135)
--(axis cs:370,2.20079177490152)
--(axis cs:360,2.07553506523261)
--(axis cs:350,1.99743521267072)
--(axis cs:340,2.05374712794648)
--(axis cs:330,1.92006629338825)
--(axis cs:320,1.9738196268184)
--(axis cs:310,1.78406942109658)
--(axis cs:300,1.70834853167092)
--(axis cs:290,1.71896563548968)
--(axis cs:280,1.67093383336129)
--(axis cs:270,1.53885523720045)
--(axis cs:260,1.56001350309125)
--(axis cs:250,1.75081973914528)
--(axis cs:240,1.55943391637002)
--(axis cs:230,1.47901812972363)
--(axis cs:220,1.54598120987673)
--(axis cs:210,1.48181480733838)
--(axis cs:200,1.51212338663578)
--(axis cs:190,1.46254794159788)
--(axis cs:180,1.40874153169346)
--(axis cs:170,1.42435167354007)
--(axis cs:160,1.4184441860542)
--(axis cs:150,1.40007154505898)
--(axis cs:140,1.32943431010528)
--(axis cs:130,1.26193458833168)
--(axis cs:120,1.20349154584265)
--(axis cs:110,1.25152432673119)
--(axis cs:100,1.29147103679328)
--(axis cs:90,1.3082248596936)
--(axis cs:80,1.22936637961251)
--(axis cs:70,1.29887234964121)
--(axis cs:60,1.23052987834375)
--(axis cs:50,1.21945830111699)
--(axis cs:40,1.15328903823293)
--(axis cs:30,1.12052786039115)
--(axis cs:20,1.1067513727728)
--(axis cs:10,1.05838896470527)
--(axis cs:0,1.00670717848184)
--cycle;

\addplot [thick, color0]
table {%
0 1.02378989951278
10 1.46879998730247
20 1.94699332605878
30 2.54674168747472
40 3.65630388197691
50 4.01496342597579
60 4.03472892209548
70 4.1523934704383
80 4.28814592878108
90 4.22029906842285
100 4.19264639560776
110 4.25479280915561
120 4.33410102042843
130 4.35212552718087
140 4.37382438437577
150 4.36865028287672
160 4.28600261600602
170 4.3410782044916
180 4.3234907937996
190 4.36500817134491
200 4.29209284335627
210 4.37589571330991
220 4.34649988023532
230 4.3216420577415
240 4.30383511377973
250 4.42962762313455
260 4.2973413570604
270 4.28191670557634
280 4.36526923194419
290 4.33438105354029
300 4.47391140473634
310 4.16035636956627
320 4.25341174644332
330 4.28550495482803
340 4.38401138699136
350 4.40522261467587
360 4.28144432527323
370 4.35356510223057
380 4.31640395579948
390 4.27373733455742
400 4.3196743177087
410 4.45218666140532
420 4.32394688472597
430 4.32632188050879
440 4.30408409197914
450 4.28313382058323
460 4.28858279555882
470 4.36242973862739
480 4.3527699116121
490 4.2442450509329
500 4.28059202245712
};
\addplot [thick, color1]
table {%
0 1.02349260646769
10 1.46530507112629
20 2.11788418156639
30 3.13521737403336
40 3.86146035455071
50 4.19720686640662
60 4.30465550675741
70 4.34600538034245
80 4.45271680762078
90 4.41592326286606
100 4.29697051833961
110 4.28210885485298
120 4.47995987919955
130 4.46598473550248
140 4.34869320612903
150 4.46099629284145
160 4.34348983433831
170 4.5333923697041
180 4.23965395311335
190 4.3637572379076
200 4.45896717185875
210 4.45465895366733
220 4.52617541503451
230 4.43607866564213
240 4.35894335313548
250 4.44967372467193
260 4.30369102983224
270 4.40194029272672
280 4.41189478944214
290 4.43021899335892
300 4.49023285933301
310 4.3448804528417
320 4.43234650715322
330 4.43909816510914
340 4.49764598023707
350 4.51091061939622
360 4.36643597721428
370 4.50086469441756
380 4.35351765713023
390 4.28469258753928
400 4.47321673990297
410 4.5323493057104
420 4.40087861912081
430 4.33893117209646
440 4.432211351484
450 4.2710351223414
460 4.242046705258
470 4.34354920746752
480 4.39027779556388
490 4.42607227966741
500 4.35427469618851
};
\addplot [thick, color2]
table {%
0 1.02575479786794
10 1.25200438143863
20 1.54154312698356
30 1.84225461776277
40 2.31926540428166
50 2.54045556004699
60 2.7915929941538
70 2.89272536016582
80 2.91796681896352
90 2.96345610610701
100 3.00648794889991
110 3.00465300298802
120 3.19865369453835
130 3.27162510761002
140 3.50433219105962
150 3.34943600668089
160 3.3271067166301
170 3.50135488287586
180 3.24795593171641
190 3.37032486427665
200 3.54312405844493
210 3.59863779580959
220 3.43272449247402
230 3.65077602530312
240 3.45126948466112
250 3.69750553596945
260 3.53092871029149
270 3.14264834918296
280 3.36529976712812
290 3.3844098193878
300 3.48350802582625
310 3.14286008430789
320 3.3835982877258
330 3.42003253609876
340 3.62213676698196
350 3.57892277642757
360 3.53965296037097
370 3.27950871042783
380 3.2737354385943
390 3.39054080997755
400 3.60232462081827
410 3.54615628564295
420 3.48157038890914
430 3.60057749935231
440 3.25226798902532
450 3.36080953300674
460 3.40506645987284
470 3.31086036959699
480 3.31749799699209
490 3.44069858136016
500 3.60583457465644
};
\addplot [thick, color3]
table {%
0 1.02291562027327
10 1.07679829528368
20 1.18639749830086
30 1.21086828257666
40 1.29856477600558
50 1.43655038139712
60 1.41888122288299
70 1.38980588489154
80 1.46231002314976
90 1.57140242195062
100 1.45399827407462
110 1.60249686493702
120 1.5334412079475
130 1.59648867736361
140 1.61957290641204
150 1.62776264638534
160 1.69647214148704
170 1.67849202568186
180 1.74319985564861
190 1.68172309299596
200 1.74165171744507
210 1.7670749560424
220 1.76369455306663
230 1.81937832237872
240 1.82302084474973
250 2.03258305367812
260 1.90742573577538
270 2.10747584185668
280 2.11973484571178
290 2.32754109948307
300 2.30832056760301
310 2.26468651058545
320 2.54368573882682
330 2.35655342249619
340 2.49578379625836
350 2.41847593683613
360 2.65672621664188
370 2.5513081932666
380 2.56057822937776
390 2.64387920469076
400 2.51304194176139
410 2.57890228336026
420 2.67662357962539
430 2.66198965708372
440 2.66238819681065
450 2.65781310303705
460 2.6110001444097
470 2.73183957855662
480 2.80051827617639
490 2.77336759241882
500 2.87757742326244
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=-0.0479090909090909, ymax=1.00609090909091,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.145454545454545)
--(axis cs:20,0.27)
--(axis cs:30,0.558181818181818)
--(axis cs:40,0.843636363636363)
--(axis cs:50,0.854545454545454)
--(axis cs:60,0.851818181818182)
--(axis cs:70,0.888181818181818)
--(axis cs:80,0.906363636363636)
--(axis cs:90,0.906363636363636)
--(axis cs:100,0.888181818181818)
--(axis cs:110,0.942727272727273)
--(axis cs:120,0.888181818181818)
--(axis cs:130,0.945454545454545)
--(axis cs:140,0.909090909090909)
--(axis cs:150,0.927272727272727)
--(axis cs:160,0.906363636363636)
--(axis cs:170,0.924545454545454)
--(axis cs:180,0.906363636363636)
--(axis cs:190,0.909090909090909)
--(axis cs:200,0.906363636363636)
--(axis cs:210,0.906363636363636)
--(axis cs:220,0.924545454545454)
--(axis cs:230,0.924545454545454)
--(axis cs:240,0.924545454545454)
--(axis cs:250,0.927272727272727)
--(axis cs:260,0.888181818181818)
--(axis cs:270,0.909090909090909)
--(axis cs:280,0.94)
--(axis cs:290,0.909090909090909)
--(axis cs:300,0.927272727272727)
--(axis cs:310,0.900909090909091)
--(axis cs:320,0.87)
--(axis cs:330,0.890909090909091)
--(axis cs:340,0.927272727272727)
--(axis cs:350,0.924545454545454)
--(axis cs:360,0.906363636363636)
--(axis cs:370,0.924545454545454)
--(axis cs:380,0.924545454545454)
--(axis cs:390,0.890909090909091)
--(axis cs:400,0.924545454545454)
--(axis cs:410,0.958181818181818)
--(axis cs:420,0.924545454545454)
--(axis cs:430,0.909090909090909)
--(axis cs:440,0.909090909090909)
--(axis cs:450,0.909090909090909)
--(axis cs:460,0.94)
--(axis cs:470,0.909090909090909)
--(axis cs:480,0.909090909090909)
--(axis cs:490,0.906363636363636)
--(axis cs:500,0.909090909090909)
--(axis cs:500,0.639090909090909)
--(axis cs:500,0.639090909090909)
--(axis cs:490,0.711818181818182)
--(axis cs:480,0.538181818181818)
--(axis cs:470,0.639090909090909)
--(axis cs:460,0.680909090909091)
--(axis cs:450,0.616363636363636)
--(axis cs:440,0.613636363636364)
--(axis cs:430,0.631818181818182)
--(axis cs:420,0.620909090909091)
--(axis cs:410,0.675454545454545)
--(axis cs:400,0.727272727272727)
--(axis cs:390,0.647272727272727)
--(axis cs:380,0.59)
--(axis cs:370,0.690909090909091)
--(axis cs:360,0.657272727272727)
--(axis cs:350,0.699090909090909)
--(axis cs:340,0.621818181818182)
--(axis cs:330,0.672727272727273)
--(axis cs:320,0.711818181818182)
--(axis cs:310,0.693636363636364)
--(axis cs:300,0.644545454545455)
--(axis cs:290,0.582727272727273)
--(axis cs:280,0.613636363636364)
--(axis cs:270,0.678181818181818)
--(axis cs:260,0.626363636363636)
--(axis cs:250,0.626363636363636)
--(axis cs:240,0.73)
--(axis cs:230,0.631818181818182)
--(axis cs:220,0.657272727272727)
--(axis cs:210,0.592727272727273)
--(axis cs:200,0.745454545454545)
--(axis cs:190,0.608181818181818)
--(axis cs:180,0.66)
--(axis cs:170,0.680909090909091)
--(axis cs:160,0.693636363636364)
--(axis cs:150,0.546363636363636)
--(axis cs:140,0.680909090909091)
--(axis cs:130,0.569090909090909)
--(axis cs:120,0.727272727272727)
--(axis cs:110,0.66)
--(axis cs:100,0.693636363636364)
--(axis cs:90,0.595454545454545)
--(axis cs:80,0.693636363636364)
--(axis cs:70,0.588181818181818)
--(axis cs:60,0.639090909090909)
--(axis cs:50,0.543636363636364)
--(axis cs:40,0.478181818181818)
--(axis cs:30,0.236363636363636)
--(axis cs:20,0.109090909090909)
--(axis cs:10,0.0363636363636364)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.218181818181818)
--(axis cs:20,0.4)
--(axis cs:30,0.687272727272727)
--(axis cs:40,0.836363636363636)
--(axis cs:50,0.850909090909091)
--(axis cs:60,0.923636363636364)
--(axis cs:70,0.923636363636364)
--(axis cs:80,0.905454545454545)
--(axis cs:90,0.890909090909091)
--(axis cs:100,0.923636363636364)
--(axis cs:110,0.890909090909091)
--(axis cs:120,0.941818181818182)
--(axis cs:130,0.92)
--(axis cs:140,0.927272727272727)
--(axis cs:150,0.923636363636364)
--(axis cs:160,0.909090909090909)
--(axis cs:170,0.941818181818182)
--(axis cs:180,0.890909090909091)
--(axis cs:190,0.905454545454545)
--(axis cs:200,0.909090909090909)
--(axis cs:210,0.923636363636364)
--(axis cs:220,0.927272727272727)
--(axis cs:230,0.923636363636364)
--(axis cs:240,0.909090909090909)
--(axis cs:250,0.927272727272727)
--(axis cs:260,0.901818181818182)
--(axis cs:270,0.890909090909091)
--(axis cs:280,0.938181818181818)
--(axis cs:290,0.909090909090909)
--(axis cs:300,0.923636363636364)
--(axis cs:310,0.890909090909091)
--(axis cs:320,0.905454545454545)
--(axis cs:330,0.909090909090909)
--(axis cs:340,0.945454545454545)
--(axis cs:350,0.956363636363636)
--(axis cs:360,0.905454545454545)
--(axis cs:370,0.927272727272727)
--(axis cs:380,0.909090909090909)
--(axis cs:390,0.869090909090909)
--(axis cs:400,0.909090909090909)
--(axis cs:410,0.909090909090909)
--(axis cs:420,0.905454545454545)
--(axis cs:430,0.890909090909091)
--(axis cs:440,0.923636363636364)
--(axis cs:450,0.890909090909091)
--(axis cs:460,0.905454545454545)
--(axis cs:470,0.872727272727273)
--(axis cs:480,0.927272727272727)
--(axis cs:490,0.905454545454545)
--(axis cs:500,0.905454545454545)
--(axis cs:500,0.734545454545455)
--(axis cs:500,0.734545454545455)
--(axis cs:490,0.712727272727273)
--(axis cs:480,0.730909090909091)
--(axis cs:470,0.734545454545455)
--(axis cs:460,0.727272727272727)
--(axis cs:450,0.730909090909091)
--(axis cs:440,0.749090909090909)
--(axis cs:430,0.68)
--(axis cs:420,0.749090909090909)
--(axis cs:410,0.770909090909091)
--(axis cs:400,0.698181818181818)
--(axis cs:390,0.698181818181818)
--(axis cs:380,0.730909090909091)
--(axis cs:370,0.734545454545455)
--(axis cs:360,0.727272727272727)
--(axis cs:350,0.72)
--(axis cs:340,0.789090909090909)
--(axis cs:330,0.734545454545455)
--(axis cs:320,0.752727272727273)
--(axis cs:310,0.749090909090909)
--(axis cs:300,0.756363636363636)
--(axis cs:290,0.749090909090909)
--(axis cs:280,0.8)
--(axis cs:270,0.745454545454545)
--(axis cs:260,0.749090909090909)
--(axis cs:250,0.749090909090909)
--(axis cs:240,0.730909090909091)
--(axis cs:230,0.723636363636364)
--(axis cs:220,0.705454545454545)
--(axis cs:210,0.749090909090909)
--(axis cs:200,0.76)
--(axis cs:190,0.745454545454545)
--(axis cs:180,0.716363636363636)
--(axis cs:170,0.8)
--(axis cs:160,0.745454545454545)
--(axis cs:150,0.770909090909091)
--(axis cs:140,0.767272727272727)
--(axis cs:130,0.741818181818182)
--(axis cs:120,0.716363636363636)
--(axis cs:110,0.730909090909091)
--(axis cs:100,0.676363636363636)
--(axis cs:90,0.738181818181818)
--(axis cs:80,0.716363636363636)
--(axis cs:70,0.694545454545455)
--(axis cs:60,0.607272727272727)
--(axis cs:50,0.629090909090909)
--(axis cs:40,0.603636363636364)
--(axis cs:30,0.367272727272727)
--(axis cs:20,0.116363636363636)
--(axis cs:10,0.0181818181818182)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.0718181818181818)
--(axis cs:20,0.145454545454545)
--(axis cs:30,0.448181818181818)
--(axis cs:40,0.363636363636364)
--(axis cs:50,0.579090909090909)
--(axis cs:60,0.508181818181818)
--(axis cs:70,0.508181818181818)
--(axis cs:80,0.599090909090909)
--(axis cs:90,0.634545454545455)
--(axis cs:100,0.597272727272727)
--(axis cs:110,0.669090909090909)
--(axis cs:120,0.686363636363636)
--(axis cs:130,0.708181818181818)
--(axis cs:140,0.69)
--(axis cs:150,0.690909090909091)
--(axis cs:160,0.670909090909091)
--(axis cs:170,0.672727272727273)
--(axis cs:180,0.725454545454545)
--(axis cs:190,0.708181818181818)
--(axis cs:200,0.745454545454545)
--(axis cs:210,0.743636363636364)
--(axis cs:220,0.763636363636364)
--(axis cs:230,0.690909090909091)
--(axis cs:240,0.690909090909091)
--(axis cs:250,0.780909090909091)
--(axis cs:260,0.727272727272727)
--(axis cs:270,0.727272727272727)
--(axis cs:280,0.744545454545455)
--(axis cs:290,0.707272727272727)
--(axis cs:300,0.762727272727273)
--(axis cs:310,0.672727272727273)
--(axis cs:320,0.76)
--(axis cs:330,0.726363636363636)
--(axis cs:340,0.690909090909091)
--(axis cs:350,0.745454545454545)
--(axis cs:360,0.672727272727273)
--(axis cs:370,0.740909090909091)
--(axis cs:380,0.727272727272727)
--(axis cs:390,0.709090909090909)
--(axis cs:400,0.708181818181818)
--(axis cs:410,0.741818181818182)
--(axis cs:420,0.726363636363636)
--(axis cs:430,0.762727272727273)
--(axis cs:440,0.672727272727273)
--(axis cs:450,0.671818181818182)
--(axis cs:460,0.636363636363636)
--(axis cs:470,0.672727272727273)
--(axis cs:480,0.689090909090909)
--(axis cs:490,0.76)
--(axis cs:500,0.726363636363636)
--(axis cs:500,0.345454545454545)
--(axis cs:500,0.345454545454545)
--(axis cs:490,0.296363636363636)
--(axis cs:480,0.327272727272727)
--(axis cs:470,0.33)
--(axis cs:460,0.224545454545455)
--(axis cs:450,0.331818181818182)
--(axis cs:440,0.345454545454545)
--(axis cs:430,0.42)
--(axis cs:420,0.382727272727273)
--(axis cs:410,0.365454545454545)
--(axis cs:400,0.382727272727273)
--(axis cs:390,0.383636363636364)
--(axis cs:380,0.295454545454545)
--(axis cs:370,0.328181818181818)
--(axis cs:360,0.345454545454545)
--(axis cs:350,0.313636363636364)
--(axis cs:340,0.313636363636364)
--(axis cs:330,0.294545454545455)
--(axis cs:320,0.363636363636364)
--(axis cs:310,0.33)
--(axis cs:300,0.350909090909091)
--(axis cs:290,0.346363636363636)
--(axis cs:280,0.382727272727273)
--(axis cs:270,0.363636363636364)
--(axis cs:260,0.400909090909091)
--(axis cs:250,0.329090909090909)
--(axis cs:240,0.31)
--(axis cs:230,0.347272727272727)
--(axis cs:220,0.329090909090909)
--(axis cs:210,0.381818181818182)
--(axis cs:200,0.277272727272727)
--(axis cs:190,0.296363636363636)
--(axis cs:180,0.381818181818182)
--(axis cs:170,0.364545454545455)
--(axis cs:160,0.310909090909091)
--(axis cs:150,0.295454545454545)
--(axis cs:140,0.347272727272727)
--(axis cs:130,0.366363636363636)
--(axis cs:120,0.241818181818182)
--(axis cs:110,0.239090909090909)
--(axis cs:100,0.259090909090909)
--(axis cs:90,0.203636363636364)
--(axis cs:80,0.273636363636364)
--(axis cs:70,0.293636363636364)
--(axis cs:60,0.164545454545455)
--(axis cs:50,0.0236363636363636)
--(axis cs:40,0.06)
--(axis cs:30,0.00363636363636364)
--(axis cs:20,0.0190909090909091)
--(axis cs:10,0.00090909090909091)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.0181818181818182)
--(axis cs:20,0.0545454545454545)
--(axis cs:30,0.0727272727272727)
--(axis cs:40,0.107272727272727)
--(axis cs:50,0.125454545454545)
--(axis cs:60,0.109090909090909)
--(axis cs:70,0.109090909090909)
--(axis cs:80,0.161818181818182)
--(axis cs:90,0.145454545454545)
--(axis cs:100,0.161818181818182)
--(axis cs:110,0.181818181818182)
--(axis cs:120,0.196363636363636)
--(axis cs:130,0.194545454545454)
--(axis cs:140,0.163636363636364)
--(axis cs:150,0.18)
--(axis cs:160,0.181818181818182)
--(axis cs:170,0.234545454545455)
--(axis cs:180,0.198181818181818)
--(axis cs:190,0.218181818181818)
--(axis cs:200,0.232727272727273)
--(axis cs:210,0.230909090909091)
--(axis cs:220,0.236363636363636)
--(axis cs:230,0.287272727272727)
--(axis cs:240,0.236363636363636)
--(axis cs:250,0.254545454545455)
--(axis cs:260,0.289090909090909)
--(axis cs:270,0.309090909090909)
--(axis cs:280,0.307272727272727)
--(axis cs:290,0.345454545454545)
--(axis cs:300,0.345454545454545)
--(axis cs:310,0.345454545454545)
--(axis cs:320,0.416363636363636)
--(axis cs:330,0.416363636363636)
--(axis cs:340,0.434545454545455)
--(axis cs:350,0.416363636363636)
--(axis cs:360,0.472727272727273)
--(axis cs:370,0.436363636363636)
--(axis cs:380,0.472727272727273)
--(axis cs:390,0.418181818181818)
--(axis cs:400,0.469090909090909)
--(axis cs:410,0.469090909090909)
--(axis cs:420,0.454545454545455)
--(axis cs:430,0.541818181818182)
--(axis cs:440,0.436363636363636)
--(axis cs:450,0.470909090909091)
--(axis cs:460,0.469090909090909)
--(axis cs:470,0.490909090909091)
--(axis cs:480,0.505454545454545)
--(axis cs:490,0.470909090909091)
--(axis cs:500,0.507272727272727)
--(axis cs:500,0.225454545454545)
--(axis cs:500,0.225454545454545)
--(axis cs:490,0.274545454545455)
--(axis cs:480,0.238181818181818)
--(axis cs:470,0.310909090909091)
--(axis cs:460,0.292727272727273)
--(axis cs:450,0.256363636363636)
--(axis cs:440,0.274545454545455)
--(axis cs:430,0.24)
--(axis cs:420,0.274545454545455)
--(axis cs:410,0.254545454545455)
--(axis cs:400,0.272727272727273)
--(axis cs:390,0.221818181818182)
--(axis cs:380,0.152727272727273)
--(axis cs:370,0.254545454545455)
--(axis cs:360,0.22)
--(axis cs:350,0.203636363636364)
--(axis cs:340,0.218181818181818)
--(axis cs:330,0.185454545454545)
--(axis cs:320,0.201818181818182)
--(axis cs:310,0.152727272727273)
--(axis cs:300,0.132727272727273)
--(axis cs:290,0.130909090909091)
--(axis cs:280,0.127272727272727)
--(axis cs:270,0.0909090909090909)
--(axis cs:260,0.0927272727272727)
--(axis cs:250,0.145454545454545)
--(axis cs:240,0.0945454545454545)
--(axis cs:230,0.0745454545454545)
--(axis cs:220,0.0927272727272727)
--(axis cs:210,0.0727272727272727)
--(axis cs:200,0.0745454545454545)
--(axis cs:190,0.0727272727272727)
--(axis cs:180,0.0545454545454545)
--(axis cs:170,0.0563636363636364)
--(axis cs:160,0.0563636363636364)
--(axis cs:150,0.0545454545454545)
--(axis cs:140,0.0381818181818182)
--(axis cs:130,0.02)
--(axis cs:120,0.00181818181818182)
--(axis cs:110,0.0181818181818182)
--(axis cs:100,0.0363636363636364)
--(axis cs:90,0.0363636363636364)
--(axis cs:80,0.0181818181818182)
--(axis cs:70,0.0363636363636364)
--(axis cs:60,0.0181818181818182)
--(axis cs:50,0.0181818181818182)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
10 0.1
20 0.218181818181818
30 0.372727272727273
40 0.654545454545455
50 0.754545454545455
60 0.745454545454545
70 0.781818181818182
80 0.827272727272727
90 0.809090909090909
100 0.809090909090909
110 0.8
120 0.836363636363636
130 0.818181818181818
140 0.836363636363636
150 0.836363636363636
160 0.8
170 0.836363636363636
180 0.827272727272727
190 0.836363636363636
200 0.827272727272727
210 0.854545454545454
220 0.854545454545454
230 0.827272727272727
240 0.836363636363636
250 0.863636363636364
260 0.827272727272727
270 0.818181818181818
280 0.845454545454545
290 0.827272727272727
300 0.854545454545454
310 0.790909090909091
320 0.809090909090909
330 0.827272727272727
340 0.845454545454545
350 0.863636363636364
360 0.836363636363636
370 0.836363636363636
380 0.827272727272727
390 0.818181818181818
400 0.827272727272727
410 0.872727272727273
420 0.827272727272727
430 0.827272727272727
440 0.818181818181818
450 0.836363636363636
460 0.818181818181818
470 0.845454545454545
480 0.845454545454545
490 0.809090909090909
500 0.818181818181818
};
\addplot [thick, color1]
table {%
0 0
10 0.0727272727272727
20 0.236363636363636
30 0.509090909090909
40 0.709090909090909
50 0.781818181818182
60 0.818181818181818
70 0.836363636363636
80 0.854545454545454
90 0.836363636363636
100 0.818181818181818
110 0.818181818181818
120 0.836363636363636
130 0.872727272727273
140 0.836363636363636
150 0.872727272727273
160 0.818181818181818
170 0.872727272727273
180 0.8
190 0.836363636363636
200 0.854545454545454
210 0.854545454545454
220 0.872727272727273
230 0.854545454545454
240 0.836363636363636
250 0.854545454545454
260 0.836363636363636
270 0.836363636363636
280 0.836363636363636
290 0.854545454545454
300 0.854545454545454
310 0.836363636363636
320 0.836363636363636
330 0.854545454545454
340 0.854545454545454
350 0.854545454545454
360 0.836363636363636
370 0.872727272727273
380 0.836363636363636
390 0.818181818181818
400 0.854545454545454
410 0.872727272727273
420 0.836363636363636
430 0.818181818181818
440 0.836363636363636
450 0.818181818181818
460 0.818181818181818
470 0.836363636363636
480 0.836363636363636
490 0.836363636363636
500 0.818181818181818
};
\addplot [thick, color2]
table {%
0 0
10 0.0363636363636364
20 0.1
30 0.172727272727273
40 0.290909090909091
50 0.345454545454545
60 0.4
70 0.418181818181818
80 0.427272727272727
90 0.427272727272727
100 0.454545454545455
110 0.418181818181818
120 0.481818181818182
130 0.490909090909091
140 0.545454545454545
150 0.509090909090909
160 0.509090909090909
170 0.536363636363636
180 0.490909090909091
190 0.509090909090909
200 0.554545454545454
210 0.572727272727273
220 0.527272727272727
230 0.581818181818182
240 0.536363636363636
250 0.590909090909091
260 0.536363636363636
270 0.463636363636364
280 0.518181818181818
290 0.518181818181818
300 0.536363636363636
310 0.463636363636364
320 0.518181818181818
330 0.527272727272727
340 0.572727272727273
350 0.563636363636364
360 0.563636363636364
370 0.490909090909091
380 0.490909090909091
390 0.527272727272727
400 0.572727272727273
410 0.554545454545454
420 0.545454545454545
430 0.572727272727273
440 0.463636363636364
450 0.509090909090909
460 0.518181818181818
470 0.5
480 0.509090909090909
490 0.527272727272727
500 0.572727272727273
};
\addplot [thick, color3]
table {%
0 0
10 0
20 0.0181818181818182
30 0.0181818181818182
40 0.0363636363636364
50 0.0727272727272727
60 0.0727272727272727
70 0.0545454545454545
80 0.0727272727272727
90 0.109090909090909
100 0.0727272727272727
110 0.109090909090909
120 0.0909090909090909
130 0.109090909090909
140 0.109090909090909
150 0.109090909090909
160 0.127272727272727
170 0.127272727272727
180 0.145454545454545
190 0.127272727272727
200 0.145454545454545
210 0.145454545454545
220 0.145454545454545
230 0.163636363636364
240 0.163636363636364
250 0.218181818181818
260 0.181818181818182
270 0.236363636363636
280 0.236363636363636
290 0.290909090909091
300 0.290909090909091
310 0.272727272727273
320 0.345454545454545
330 0.290909090909091
340 0.327272727272727
350 0.309090909090909
360 0.363636363636364
370 0.345454545454545
380 0.345454545454545
390 0.363636363636364
400 0.327272727272727
410 0.345454545454545
420 0.363636363636364
430 0.363636363636364
440 0.363636363636364
450 0.363636363636364
460 0.345454545454545
470 0.381818181818182
480 0.4
490 0.381818181818182
500 0.418181818181818
};


\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/csa_good.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[every node/.style={color=black}]
        \useasboundingbox (-1,-1) rectangle (4.5,5.);
    \draw (-1,-1) rectangle (4.5,5.);
    \path (0,0) coordinate (origin);
    \path (origin) ++(35:1cm) coordinate (P0);
    \path (P0) ++(145:1cm) coordinate (P1);
    \path (P1) ++(53:1cm) coordinate (P2);
    \path (P2) ++(-20:1cm) coordinate (P3);
    \path (P3) ++(60:1cm) coordinate (P4);
    \path (P4) ++(160:1cm) coordinate (P5);
    
    \node at (origin) [circle,draw,fill, inner sep=0.2em] {};
    \draw[thick, -Latex] (origin) -- (P0);
    \draw[thick, -Latex] (P0) -- (P1);
    \draw[thick, -Latex] (P1) -- (P2);
    \draw[thick, -Latex] (P2) -- (P3);
    \draw[thick, -Latex] (P3) -- (P4);
    \draw[thick, -Latex] (P4) -- (P5);
    
    \draw[thick, -{Latex[open,scale=2]}] (origin) -- (P5);
\end{tikzpicture}
\end{document}

==> figures/csa_long.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[every node/.style={color=black}]
    \useasboundingbox (-1,-1) rectangle (4.5,5.);
    \draw (-1,-1) rectangle (4.5,5.);
    \path (0,0) coordinate (origin);
    \path (origin) ++(35:1cm) coordinate (P0);
    \path (P0) ++(25:1cm) coordinate (P1);
    \path (P1) ++(53:1cm) coordinate (P2);
    \path (P2) ++(20:1cm) coordinate (P3);
    \path (P3) ++(70:1cm) coordinate (P4);
    \path (P4) ++(80:1cm) coordinate (P5);
    
    \node at (origin) [circle,draw,fill, inner sep=0.2em] {};
    \draw[thick, -Latex] (origin) -- (P0);
    \draw[thick, -Latex] (P0) -- (P1);
    \draw[thick, -Latex] (P1) -- (P2);
    \draw[thick, -Latex] (P2) -- (P3);
    \draw[thick, -Latex] (P3) -- (P4);
    \draw[thick, -Latex] (P4) -- (P5);
    
    \draw[thick, -{Latex[open,scale=2]}] (origin) -- (P5);
\end{tikzpicture}
\end{document}

==> figures/csa_short.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[every node/.style={color=black}]
        \useasboundingbox (-1,-1) rectangle (4.5,5.);
    \draw (-1,-1) rectangle (4.5,5.);
    \path (0,0) coordinate (origin);
    \path (origin) ++(65:1cm) coordinate (P0);
    \path (P0) ++(180:1cm) coordinate (P1);
    \path (P1) ++(293:1cm) coordinate (P2);
    \path (P2) ++(340:1cm) coordinate (P3);
    \path (P3) ++(30:1cm) coordinate (P4);
    \path (P4) ++(150:1cm) coordinate (P5);
    
    \node at (origin) [circle,draw,fill, inner sep=0.1em] {};
    \draw[thick, -Latex] (origin) -- (P0);
    \draw[thick, -Latex] (P0) -- (P1);
    \draw[thick, -Latex] (P1) -- (P2);
    \draw[thick, -Latex] (P2) -- (P3);
    \draw[thick, -Latex] (P3) -- (P4);
    \draw[thick, -Latex] (P4) -- (P5);
    
    \draw[thick, -{Latex[open,scale=2]}] (origin) -- (P5);
\end{tikzpicture}
\end{document}

==> figures/hr/hr_v2_dist_to_opt_median.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$R(\mu)$},
ymin=0.005, ymax=10,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,7.10519392595648)
--(axis cs:0,7.10519392595648)
--(axis cs:10,5.5089186624047)
--(axis cs:20,5.05709906411749)
--(axis cs:30,2.65694488472543)
--(axis cs:40,3.04652356907855)
--(axis cs:50,3.05201243781894)
--(axis cs:60,2.34077661737414)
--(axis cs:70,2.54008620666019)
--(axis cs:80,1.82772506417438)
--(axis cs:90,2.15218786746698)
--(axis cs:100,1.79297434324025)
--(axis cs:110,1.4103162805335)
--(axis cs:120,1.4646582451939)
--(axis cs:130,1.35365286438829)
--(axis cs:140,1.30670441477759)
--(axis cs:150,1.2930047192437)
--(axis cs:160,1.25437876888928)
--(axis cs:170,1.22682283029845)
--(axis cs:180,1.23069596392008)
--(axis cs:190,1.17764572164011)
--(axis cs:200,1.20738857470614)
--(axis cs:210,1.19200396280153)
--(axis cs:220,1.19914197091388)
--(axis cs:230,1.16466170248955)
--(axis cs:240,1.17290611115608)
--(axis cs:250,1.15251799203185)
--(axis cs:260,1.15840916183324)
--(axis cs:270,1.15517774377452)
--(axis cs:280,1.14139182889722)
--(axis cs:290,1.15582364202339)
--(axis cs:300,1.1559906757511)
--(axis cs:310,1.14063705249608)
--(axis cs:320,1.14022991511128)
--(axis cs:330,1.13657739153772)
--(axis cs:340,1.13268590377539)
--(axis cs:350,1.13273394678089)
--(axis cs:360,1.13079511360063)
--(axis cs:370,1.13029149038656)
--(axis cs:380,1.13023551059442)
--(axis cs:390,1.12675570843677)
--(axis cs:400,1.12773867377171)
--(axis cs:410,1.1256304157922)
--(axis cs:420,1.12617718119353)
--(axis cs:430,1.12438971834813)
--(axis cs:440,1.12531820741131)
--(axis cs:450,1.12466241861693)
--(axis cs:460,1.12337359518928)
--(axis cs:470,1.12353879016294)
--(axis cs:480,1.12373065550377)
--(axis cs:490,1.12368983086041)
--(axis cs:490,0.259444362398678)
--(axis cs:490,0.259444362398678)
--(axis cs:480,0.259366331839927)
--(axis cs:470,0.259337112634138)
--(axis cs:460,0.260218194710684)
--(axis cs:450,0.25975328990283)
--(axis cs:440,0.260316086892593)
--(axis cs:430,0.260922996630905)
--(axis cs:420,0.260290610314742)
--(axis cs:410,0.26286867402876)
--(axis cs:400,0.262963446958584)
--(axis cs:390,0.265265083686288)
--(axis cs:380,0.265270615804874)
--(axis cs:370,0.270776497003008)
--(axis cs:360,0.271367950976009)
--(axis cs:350,0.270537412914102)
--(axis cs:340,0.270863440908506)
--(axis cs:330,0.27625489569437)
--(axis cs:320,0.27872851653741)
--(axis cs:310,0.278450190228513)
--(axis cs:300,0.284549997993017)
--(axis cs:290,0.284788135607419)
--(axis cs:280,0.290578970151093)
--(axis cs:270,0.285043120532206)
--(axis cs:260,0.298257815353523)
--(axis cs:250,0.298270347494898)
--(axis cs:240,0.315631137358586)
--(axis cs:230,0.321620294011686)
--(axis cs:220,0.326637240225159)
--(axis cs:210,0.317318357997835)
--(axis cs:200,0.366473899146243)
--(axis cs:190,0.364386140494547)
--(axis cs:180,0.37447620706769)
--(axis cs:170,0.406040355103306)
--(axis cs:160,0.514548694603229)
--(axis cs:150,0.488860574542503)
--(axis cs:140,0.513968425336066)
--(axis cs:130,0.553599339125824)
--(axis cs:120,0.600334451069525)
--(axis cs:110,0.68934072376269)
--(axis cs:100,0.759244222758056)
--(axis cs:90,0.843017190589378)
--(axis cs:80,0.952677236462884)
--(axis cs:70,0.918559728972434)
--(axis cs:60,1.28934404712697)
--(axis cs:50,1.55682160170046)
--(axis cs:40,1.29433317892377)
--(axis cs:30,1.39722181910252)
--(axis cs:20,2.42511752838318)
--(axis cs:10,3.01153957896189)
--(axis cs:0,7.10519392595648)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,7.10519392595648)
--(axis cs:0,7.10519392595648)
--(axis cs:10,2.64657441663301)
--(axis cs:20,2.20498179291146)
--(axis cs:30,1.89201647282871)
--(axis cs:40,1.4279422068857)
--(axis cs:50,1.31890830762302)
--(axis cs:60,1.21987109267163)
--(axis cs:70,1.10676901264122)
--(axis cs:80,1.05310931681602)
--(axis cs:90,0.913137064489231)
--(axis cs:100,0.819653509986068)
--(axis cs:110,0.667555382848054)
--(axis cs:120,0.616265414721435)
--(axis cs:130,0.49554325361415)
--(axis cs:140,0.440692485991496)
--(axis cs:150,0.368229842428039)
--(axis cs:160,0.318589387264463)
--(axis cs:170,0.250906362391806)
--(axis cs:180,0.213104284156491)
--(axis cs:190,0.162221405216403)
--(axis cs:200,0.124240643443868)
--(axis cs:210,0.0958177324565915)
--(axis cs:220,0.0710381672668881)
--(axis cs:230,0.0599571047926673)
--(axis cs:240,0.0543133886100476)
--(axis cs:250,0.0448524145646299)
--(axis cs:260,0.0389881330821572)
--(axis cs:270,0.0354180103858985)
--(axis cs:280,0.0328768736423309)
--(axis cs:290,0.0303488573102843)
--(axis cs:300,0.027726785027284)
--(axis cs:310,0.0445367747699342)
--(axis cs:320,0.0246662796697196)
--(axis cs:330,0.0222959661742466)
--(axis cs:340,0.0299628928020064)
--(axis cs:350,0.0243660009492975)
--(axis cs:360,0.0175154357504213)
--(axis cs:370,0.0169868685862629)
--(axis cs:380,0.0152337093061865)
--(axis cs:390,0.0154171327291774)
--(axis cs:400,0.0138273674489681)
--(axis cs:410,0.0141807330903867)
--(axis cs:420,0.0122271465715514)
--(axis cs:430,0.0114636983486108)
--(axis cs:440,0.0110471109077072)
--(axis cs:450,0.0105160167361538)
--(axis cs:460,0.0102040814077646)
--(axis cs:470,0.0107816781814233)
--(axis cs:480,0.00955242478908454)
--(axis cs:490,0.00933177089644506)
--(axis cs:490,0.00733288681519966)
--(axis cs:490,0.00733288681519966)
--(axis cs:480,0.00733985732645795)
--(axis cs:470,0.00736600605548573)
--(axis cs:460,0.00737263197341029)
--(axis cs:450,0.00736339536244798)
--(axis cs:440,0.00739586061770532)
--(axis cs:430,0.0074082721797168)
--(axis cs:420,0.00742313135817191)
--(axis cs:410,0.00742568386545409)
--(axis cs:400,0.00743535204533238)
--(axis cs:390,0.00748703477071097)
--(axis cs:380,0.00746559430071056)
--(axis cs:370,0.00747314915731853)
--(axis cs:360,0.0075184588479451)
--(axis cs:350,0.00758399715250078)
--(axis cs:340,0.00761359234728557)
--(axis cs:330,0.00765317208783005)
--(axis cs:320,0.00775437954071684)
--(axis cs:310,0.00792484872218131)
--(axis cs:300,0.00802880740301685)
--(axis cs:290,0.00811473913247521)
--(axis cs:280,0.00825387139549768)
--(axis cs:270,0.00832819748478679)
--(axis cs:260,0.00845946494924259)
--(axis cs:250,0.00859988518990251)
--(axis cs:240,0.00867950711298926)
--(axis cs:230,0.00894423228354733)
--(axis cs:220,0.009098847712666)
--(axis cs:210,0.00994737303943532)
--(axis cs:200,0.011903109520193)
--(axis cs:190,0.0133371030545031)
--(axis cs:180,0.0127933807063723)
--(axis cs:170,0.0176116306641511)
--(axis cs:160,0.0217903807452059)
--(axis cs:150,0.0277578309797077)
--(axis cs:140,0.0323891438791342)
--(axis cs:130,0.0528335963097831)
--(axis cs:120,0.0756191996359002)
--(axis cs:110,0.108865688264279)
--(axis cs:100,0.201118742457565)
--(axis cs:90,0.294723258327549)
--(axis cs:80,0.429560404137071)
--(axis cs:70,0.585940069478626)
--(axis cs:60,0.818460902026517)
--(axis cs:50,0.959089379551058)
--(axis cs:40,1.16016314763891)
--(axis cs:30,1.25812178550226)
--(axis cs:20,1.55860028500758)
--(axis cs:10,2.09810283564376)
--(axis cs:0,7.10519392595648)
--cycle;

\addplot [semithick, color0]
table {%
0 7.10519392595648
10 3.85984446316755
20 3.71586879877536
30 2.08182448585157
40 1.99202512720701
50 1.88729138578035
60 1.59222028368003
70 1.59198017646928
80 1.35540616142016
90 1.31819924722798
100 1.28002807436408
110 1.19106831972197
120 1.16857726548098
130 1.10835467188893
140 1.1032013879569
150 1.02075341707222
160 1.02733081684332
170 1.05555937456279
180 0.945876100331121
190 0.981618169477524
200 0.917115304639796
210 0.924033431866781
220 0.907825838809579
230 0.892687695801845
240 0.896687026780487
250 0.87840257772542
260 0.878759102335631
270 0.871730030073481
280 0.861390711470342
290 0.859594098981009
300 0.857397009524497
310 0.852346812459436
320 0.854906587362305
330 0.852467456474494
340 0.84201130992359
350 0.840565267161996
360 0.839050696828109
370 0.833300930338072
380 0.838581451308918
390 0.835386643461406
400 0.831965954373412
410 0.832331104038828
420 0.830784819208166
430 0.831094179667286
440 0.828844357528684
450 0.83200136172801
460 0.828341342943239
470 0.829563297631762
480 0.823116991078087
490 0.815445839573661
};
\addlegendentry{mean std}
\addplot [semithick, color1]
table {%
0 7.10519392595648
10 2.34943875967642
20 1.78968160649046
30 1.52022030301652
40 1.30552185043272
50 1.17216412529626
60 1.06708319693059
70 0.901091303034109
80 0.726720561666173
90 0.586501747246493
100 0.441955589578779
110 0.344611519755641
120 0.284694589730394
130 0.198801726720394
140 0.155547601900967
150 0.121404824337008
160 0.0986311853721537
170 0.0879702607749552
180 0.059667280989259
190 0.0463598825649047
200 0.0400954299405499
210 0.0356740647060247
220 0.0278225194567913
230 0.0261823066857295
240 0.0194330120916118
250 0.0180851115516287
260 0.0148546719499392
270 0.0133296576763057
280 0.0118770034980058
290 0.0110760100444026
300 0.0104042367719495
310 0.010626930520786
320 0.00932072003027192
330 0.00922123878188646
340 0.00914410876135743
350 0.00871865219698595
360 0.00844186363496201
370 0.00840558967960033
380 0.00824096738977615
390 0.00838535946593953
400 0.00816560757295551
410 0.00815214476537949
420 0.00808104761342864
430 0.00799913206809247
440 0.00797896865678573
450 0.00796011590602096
460 0.0079529625950048
470 0.00795580044838227
480 0.0079245459803942
490 0.00790859080534506
};
\addlegendentry{mean std robust}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/hr/hr_v3_v4_results_all.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=2cm, vertical sep=1.5cm},scale only axis=false,
]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$R(\mu)$},
ymin=0.053647932622467, ymax=2.06924794007191,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0.14526611477926)
--(axis cs:0,0.14526611477926)
--(axis cs:10,0.574246315454298)
--(axis cs:20,0.721175857943193)
--(axis cs:30,0.807468163690004)
--(axis cs:40,0.860287431071029)
--(axis cs:50,0.935692039476586)
--(axis cs:60,1.10068629203895)
--(axis cs:70,1.14007960440438)
--(axis cs:80,1.23291022238771)
--(axis cs:90,1.29700818553992)
--(axis cs:100,1.36030897223368)
--(axis cs:110,1.41078064785424)
--(axis cs:120,1.46023174061185)
--(axis cs:130,1.496339164817)
--(axis cs:140,1.52513529042743)
--(axis cs:150,1.52245420641577)
--(axis cs:160,1.5369831023249)
--(axis cs:170,1.56055724998615)
--(axis cs:180,1.58188814249807)
--(axis cs:190,1.5700253121606)
--(axis cs:200,1.60357465016078)
--(axis cs:210,1.6300019866064)
--(axis cs:220,1.6312059206241)
--(axis cs:230,1.64306967053234)
--(axis cs:240,1.66577348963521)
--(axis cs:250,1.66445789124397)
--(axis cs:260,1.66543823946196)
--(axis cs:270,1.67560452568225)
--(axis cs:280,1.67772258558502)
--(axis cs:290,1.67977910595436)
--(axis cs:300,1.67801803173168)
--(axis cs:310,1.68114534970587)
--(axis cs:320,1.69140478616144)
--(axis cs:330,1.69010254134663)
--(axis cs:340,1.69019123270269)
--(axis cs:350,1.69530201294165)
--(axis cs:360,1.69477449101319)
--(axis cs:370,1.69505663337814)
--(axis cs:380,1.69891283689598)
--(axis cs:390,1.69983217986007)
--(axis cs:400,1.70046271689011)
--(axis cs:410,1.70184840419381)
--(axis cs:420,1.70277313986748)
--(axis cs:430,1.7059593363731)
--(axis cs:440,1.70612553183679)
--(axis cs:450,1.70937818140798)
--(axis cs:460,1.71408760714414)
--(axis cs:470,1.71267613695512)
--(axis cs:480,1.71639117977993)
--(axis cs:490,1.71775681960256)
--(axis cs:500,1.71623943473642)
--(axis cs:500,0.899223900987659)
--(axis cs:500,0.899223900987659)
--(axis cs:490,0.971033675574863)
--(axis cs:480,0.970786895300586)
--(axis cs:470,0.970993413665516)
--(axis cs:460,0.970991887110374)
--(axis cs:450,0.971024395740471)
--(axis cs:440,0.970698346855724)
--(axis cs:430,0.969188889457557)
--(axis cs:420,0.970571914011145)
--(axis cs:410,0.970368372137443)
--(axis cs:400,0.967355037301453)
--(axis cs:390,0.964365833584916)
--(axis cs:380,0.960311408867652)
--(axis cs:370,0.958254330430908)
--(axis cs:360,0.959088816451147)
--(axis cs:350,0.958041217248194)
--(axis cs:340,0.954524081535862)
--(axis cs:330,0.951730800472003)
--(axis cs:320,0.950674701932418)
--(axis cs:310,0.949863443421733)
--(axis cs:300,0.950896891562975)
--(axis cs:290,0.948398814841455)
--(axis cs:280,0.94554453624427)
--(axis cs:270,0.946903366816648)
--(axis cs:260,0.94434120507603)
--(axis cs:250,0.896010475491201)
--(axis cs:240,0.891133072549422)
--(axis cs:230,0.888343992989232)
--(axis cs:220,0.887260107744109)
--(axis cs:210,0.886461305461661)
--(axis cs:200,0.886181778916951)
--(axis cs:190,0.875750044653641)
--(axis cs:180,0.867256093271273)
--(axis cs:170,0.865873682558785)
--(axis cs:160,0.857904380985552)
--(axis cs:150,0.85611635762912)
--(axis cs:140,0.830482312281954)
--(axis cs:130,0.819361550166494)
--(axis cs:120,0.829370489158349)
--(axis cs:110,0.8275446286457)
--(axis cs:100,0.797430594391213)
--(axis cs:90,0.776540765156056)
--(axis cs:80,0.758666254977174)
--(axis cs:70,0.734958107332681)
--(axis cs:60,0.734306638072366)
--(axis cs:50,0.653686136519677)
--(axis cs:40,0.665094595011779)
--(axis cs:30,0.60001622699812)
--(axis cs:20,0.539142232255401)
--(axis cs:10,0.401821608599113)
--(axis cs:0,0.14526611477926)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0.14526611477926)
--(axis cs:0,0.14526611477926)
--(axis cs:10,0.588017391372291)
--(axis cs:20,0.704043922239692)
--(axis cs:30,0.811761568172156)
--(axis cs:40,0.889372177059513)
--(axis cs:50,1.05553740758095)
--(axis cs:60,1.1971513024491)
--(axis cs:70,1.38659640758926)
--(axis cs:80,1.51241032564389)
--(axis cs:90,1.66502532627348)
--(axis cs:100,1.70060419610769)
--(axis cs:110,1.74672179668696)
--(axis cs:120,1.78544830291637)
--(axis cs:130,1.82946062761612)
--(axis cs:140,1.83717063380562)
--(axis cs:150,1.88021404876028)
--(axis cs:160,1.90629576651205)
--(axis cs:170,1.93329014591766)
--(axis cs:180,1.94540864966631)
--(axis cs:190,1.94582225158452)
--(axis cs:200,1.94942071036885)
--(axis cs:210,1.95231047425367)
--(axis cs:220,1.95631259770619)
--(axis cs:230,1.9574521664494)
--(axis cs:240,1.95985729573249)
--(axis cs:250,1.96041943101032)
--(axis cs:260,1.96114072524395)
--(axis cs:270,1.96160022287914)
--(axis cs:280,1.96251935939179)
--(axis cs:290,1.96297785538452)
--(axis cs:300,1.96361513842408)
--(axis cs:310,1.96452434955486)
--(axis cs:320,1.96475322900613)
--(axis cs:330,1.96540623276152)
--(axis cs:340,1.96580723870404)
--(axis cs:350,1.96602903451165)
--(axis cs:360,1.96609308431253)
--(axis cs:370,1.96653336711715)
--(axis cs:380,1.96675310678685)
--(axis cs:390,1.96716302500562)
--(axis cs:400,1.967341587401)
--(axis cs:410,1.9681191791895)
--(axis cs:420,1.96875462082429)
--(axis cs:430,1.96942195691349)
--(axis cs:440,1.96960102439234)
--(axis cs:450,1.97021732468777)
--(axis cs:460,1.97044334579971)
--(axis cs:470,1.97091508191192)
--(axis cs:480,1.97142519805172)
--(axis cs:490,1.97147528195611)
--(axis cs:500,1.97188623626023)
--(axis cs:500,1.6136624149001)
--(axis cs:500,1.6136624149001)
--(axis cs:490,1.60851728390406)
--(axis cs:480,1.60534447117877)
--(axis cs:470,1.6003204397746)
--(axis cs:460,1.59476919940373)
--(axis cs:450,1.58566689283839)
--(axis cs:440,1.57707172032923)
--(axis cs:430,1.56678740940656)
--(axis cs:420,1.55434786217644)
--(axis cs:410,1.54428233346484)
--(axis cs:400,1.29202731507511)
--(axis cs:390,1.52777379996413)
--(axis cs:380,1.51583642353574)
--(axis cs:370,1.51012940247762)
--(axis cs:360,1.48485857801171)
--(axis cs:350,1.23320812275885)
--(axis cs:340,1.21311337153521)
--(axis cs:330,1.3647024746804)
--(axis cs:320,1.32595483813123)
--(axis cs:310,1.27304740902995)
--(axis cs:300,1.24375778826279)
--(axis cs:290,1.22099729346959)
--(axis cs:280,1.18518189380287)
--(axis cs:270,1.16242769532175)
--(axis cs:260,1.14813924608847)
--(axis cs:250,1.12554765434978)
--(axis cs:240,1.11843499196068)
--(axis cs:230,1.10619231774043)
--(axis cs:220,1.09590561217887)
--(axis cs:210,1.08587500177813)
--(axis cs:200,1.07898659438395)
--(axis cs:190,1.05603709319827)
--(axis cs:180,1.04036718430062)
--(axis cs:170,1.03082724273386)
--(axis cs:160,1.02176777531657)
--(axis cs:150,1.00948837606994)
--(axis cs:140,0.913546122211239)
--(axis cs:130,0.911012006109722)
--(axis cs:120,0.885581418461615)
--(axis cs:110,0.877731410662278)
--(axis cs:100,0.867841449050947)
--(axis cs:90,0.867480144300371)
--(axis cs:80,0.848520507359534)
--(axis cs:70,0.826398002390603)
--(axis cs:60,0.785833899475127)
--(axis cs:50,0.785598702409963)
--(axis cs:40,0.681400902738894)
--(axis cs:30,0.620993654957117)
--(axis cs:20,0.558513456352277)
--(axis cs:10,0.43452875717719)
--(axis cs:0,0.14526611477926)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.180066155068132)
--(axis cs:0,0.231829589625073)
--(axis cs:10,0.718221299991899)
--(axis cs:20,0.784683641786599)
--(axis cs:30,1.00494648457887)
--(axis cs:40,1.33143249027457)
--(axis cs:50,1.39473726684529)
--(axis cs:60,1.63919892881081)
--(axis cs:70,1.64963076475386)
--(axis cs:80,1.73054758571574)
--(axis cs:90,1.76322982883402)
--(axis cs:100,1.8141599848692)
--(axis cs:110,1.84347269679252)
--(axis cs:120,1.85626340121684)
--(axis cs:130,1.91317054223131)
--(axis cs:140,1.9191782493323)
--(axis cs:150,1.9365761559756)
--(axis cs:160,1.94859830760321)
--(axis cs:170,1.95103963538068)
--(axis cs:180,1.95595810771087)
--(axis cs:190,1.95778375869314)
--(axis cs:200,1.95799060907138)
--(axis cs:210,1.96084231204706)
--(axis cs:220,1.96238640402089)
--(axis cs:230,1.96323256259639)
--(axis cs:240,1.96496307026136)
--(axis cs:250,1.96520628177077)
--(axis cs:260,1.9657782545469)
--(axis cs:270,1.96641523511052)
--(axis cs:280,1.96704868026972)
--(axis cs:290,1.96737539224613)
--(axis cs:300,1.96810137800447)
--(axis cs:310,1.96923719713372)
--(axis cs:320,1.96968192895606)
--(axis cs:330,1.97038607278911)
--(axis cs:340,1.97189478782187)
--(axis cs:350,1.9729080680789)
--(axis cs:360,1.97390377383239)
--(axis cs:370,1.9742896696597)
--(axis cs:380,1.9756168147999)
--(axis cs:390,1.97558029235022)
--(axis cs:400,1.97571453597376)
--(axis cs:410,1.97528965997227)
--(axis cs:420,1.97665319259444)
--(axis cs:430,1.97700227081118)
--(axis cs:440,1.97612544058224)
--(axis cs:450,1.97726484361402)
--(axis cs:460,1.97730750336695)
--(axis cs:470,1.97734114414452)
--(axis cs:480,1.97751131184441)
--(axis cs:490,1.97755086865898)
--(axis cs:500,1.97762975791512)
--(axis cs:500,1.90446048116852)
--(axis cs:500,1.90446048116852)
--(axis cs:490,1.9033852499246)
--(axis cs:480,1.90225220248563)
--(axis cs:470,0.57482895847552)
--(axis cs:460,1.89684048377291)
--(axis cs:450,0.194888106817598)
--(axis cs:440,0.572056328761375)
--(axis cs:430,1.87698258927125)
--(axis cs:420,0.566895816944321)
--(axis cs:410,0.558844020694511)
--(axis cs:400,0.555460101101805)
--(axis cs:390,0.551842354483129)
--(axis cs:380,0.207503656356192)
--(axis cs:370,1.73316256227991)
--(axis cs:360,1.65213999182191)
--(axis cs:350,0.528956959711578)
--(axis cs:340,1.55718518314348)
--(axis cs:330,1.5048119376152)
--(axis cs:320,1.44466102754445)
--(axis cs:310,1.34841071233507)
--(axis cs:300,1.23826198289874)
--(axis cs:290,1.2014752335836)
--(axis cs:280,1.11921130207053)
--(axis cs:270,1.08422753700891)
--(axis cs:260,1.04842095042687)
--(axis cs:250,0.939490085156433)
--(axis cs:240,0.926132901916069)
--(axis cs:230,0.890531583895394)
--(axis cs:220,0.881842150479402)
--(axis cs:210,0.881227590264595)
--(axis cs:200,0.883001903441607)
--(axis cs:190,0.869719552071077)
--(axis cs:180,0.880373075770018)
--(axis cs:170,0.877563139046442)
--(axis cs:160,0.877432586535247)
--(axis cs:150,0.872888531856548)
--(axis cs:140,0.867157307820389)
--(axis cs:130,0.862969221992747)
--(axis cs:120,0.858009380374372)
--(axis cs:110,0.325444709240892)
--(axis cs:100,0.848557134710081)
--(axis cs:90,0.842917822258326)
--(axis cs:80,0.833079773086636)
--(axis cs:70,0.800021503936413)
--(axis cs:60,0.73939576982719)
--(axis cs:50,0.661765485031137)
--(axis cs:40,0.265097678184582)
--(axis cs:30,0.591165974375194)
--(axis cs:20,0.534401978226348)
--(axis cs:10,0.236957421262488)
--(axis cs:0,0.180066155068132)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0.180447986893276)
--(axis cs:0,0.231461101399461)
--(axis cs:10,0.738157589652288)
--(axis cs:20,0.930715019660364)
--(axis cs:30,0.993004885713115)
--(axis cs:40,1.02852703028162)
--(axis cs:50,1.20375512762026)
--(axis cs:60,1.1799093593284)
--(axis cs:70,1.33033180246123)
--(axis cs:80,1.46410292720753)
--(axis cs:90,1.55355704644408)
--(axis cs:100,1.60529689949319)
--(axis cs:110,1.68976857866693)
--(axis cs:120,1.79972618682785)
--(axis cs:130,1.81577017715636)
--(axis cs:140,1.84048063229856)
--(axis cs:150,1.85357503077203)
--(axis cs:160,1.87617270139044)
--(axis cs:170,1.8888630225521)
--(axis cs:180,1.90518831385587)
--(axis cs:190,1.91960353930797)
--(axis cs:200,1.91812980920621)
--(axis cs:210,1.92460552525354)
--(axis cs:220,1.92697589150297)
--(axis cs:230,1.93210366992702)
--(axis cs:240,1.9397987561574)
--(axis cs:250,1.940396830326)
--(axis cs:260,1.952370551896)
--(axis cs:270,1.954803076514)
--(axis cs:280,1.95782613755202)
--(axis cs:290,1.96135863385063)
--(axis cs:300,1.96026453553333)
--(axis cs:310,1.96248028773139)
--(axis cs:320,1.96530794072516)
--(axis cs:330,1.96577892566785)
--(axis cs:340,1.96725355860827)
--(axis cs:350,1.9679931447565)
--(axis cs:360,1.96991271218482)
--(axis cs:370,1.97202745986983)
--(axis cs:380,1.97220733685434)
--(axis cs:390,1.97484310625652)
--(axis cs:400,1.97446921375407)
--(axis cs:410,1.97495775065952)
--(axis cs:420,1.97477291808148)
--(axis cs:430,1.9760052587372)
--(axis cs:440,1.97573137385106)
--(axis cs:450,1.9762785861685)
--(axis cs:460,1.97614180759364)
--(axis cs:470,1.97667651132536)
--(axis cs:480,1.97653125372334)
--(axis cs:490,1.97684897213636)
--(axis cs:500,1.97734165663216)
--(axis cs:500,1.97438865581347)
--(axis cs:500,1.97438865581347)
--(axis cs:490,1.974276382131)
--(axis cs:480,1.97281082530082)
--(axis cs:470,1.97218029358135)
--(axis cs:460,1.97247642529727)
--(axis cs:450,1.97137879520481)
--(axis cs:440,1.96878089853625)
--(axis cs:430,1.96942087495987)
--(axis cs:420,1.96796506830873)
--(axis cs:410,1.96675750602311)
--(axis cs:400,1.9652275117715)
--(axis cs:390,1.96383966382689)
--(axis cs:380,1.96191335800599)
--(axis cs:370,1.95701035597183)
--(axis cs:360,1.95349334433492)
--(axis cs:350,1.95094861947012)
--(axis cs:340,0.445177851627804)
--(axis cs:330,1.94887521277386)
--(axis cs:320,1.94287930280543)
--(axis cs:310,1.94154490775393)
--(axis cs:300,1.94243806895112)
--(axis cs:290,1.92695340745968)
--(axis cs:280,1.91767401816379)
--(axis cs:270,1.91168367458258)
--(axis cs:260,1.90231686069123)
--(axis cs:250,1.87668352926765)
--(axis cs:240,1.84410836820126)
--(axis cs:230,1.84203518339537)
--(axis cs:220,1.82267652464577)
--(axis cs:210,1.74761944167235)
--(axis cs:200,1.74201661360203)
--(axis cs:190,1.66848961378057)
--(axis cs:180,1.63871674929859)
--(axis cs:170,1.62853857378416)
--(axis cs:160,1.58085821633431)
--(axis cs:150,1.57571378074832)
--(axis cs:140,1.47641024902741)
--(axis cs:130,1.43415198657207)
--(axis cs:120,1.40930703583693)
--(axis cs:110,1.32873670015057)
--(axis cs:100,1.22063066669594)
--(axis cs:90,1.06344891183266)
--(axis cs:80,1.0064122661537)
--(axis cs:70,0.81683973983059)
--(axis cs:60,0.793471567272668)
--(axis cs:50,0.738845108843485)
--(axis cs:40,0.723407738815685)
--(axis cs:30,0.292608358271322)
--(axis cs:20,0.281357197776775)
--(axis cs:10,0.533649645009472)
--(axis cs:0,0.180447986893276)
--cycle;

\addplot [thick, color0]
table {%
0 0.14526611477926
10 0.480114101591841
20 0.628958801669921
30 0.683897420830223
40 0.724546965836454
50 0.750128239871927
60 0.81162842693865
70 0.88031027439916
80 0.905628563636021
90 0.949487527420485
100 0.97402827669791
110 1.05531310684413
120 1.07046953339275
130 1.11468902318476
140 1.1430926056317
150 1.15628423474657
160 1.17137113279061
170 1.18281616994086
180 1.18854726754395
190 1.21051601550069
200 1.24490673242535
210 1.24684291475585
220 1.24389470826475
230 1.25986006984295
240 1.28965579789898
250 1.29117909170393
260 1.27899916978685
270 1.29998999252066
280 1.29570463672658
290 1.29801274227495
300 1.30577928622041
310 1.30846327473834
320 1.30470376604037
330 1.31096294976827
340 1.3026548720644
350 1.3133056946506
360 1.31243217631164
370 1.31455396179275
380 1.31685674978386
390 1.31475965712974
400 1.31575564175345
410 1.31553246313008
420 1.31582722917057
430 1.31711987082611
440 1.31764416949813
450 1.31776779057911
460 1.31933915403091
470 1.31987291849179
480 1.31939326797507
490 1.32046722818149
500 1.32059148207461
};
\addlegendentry{CAS MORE}
\addplot [thick, color1]
table {%
0 0.14526611477926
10 0.474923936154491
20 0.629133158689417
30 0.69948281187335
40 0.773769835773006
50 0.846541480668908
60 0.938178214145082
70 1.05004865823663
80 1.17603249724782
90 1.25710528307683
100 1.33946064337357
110 1.4408375720275
120 1.50397531009308
130 1.58219099879738
140 1.60901110194404
150 1.63061063775878
160 1.66331832846258
170 1.68792479776091
180 1.72266847536819
190 1.73906235556704
200 1.74876600582796
210 1.76508031980145
220 1.77700870085626
230 1.8015289160461
240 1.81460542050954
250 1.82424059607477
260 1.85017884538286
270 1.86881995561001
280 1.88582293970242
290 1.89132849670875
300 1.89689942260228
310 1.9046152941995
320 1.90550293484222
330 1.91010798236586
340 1.91407108400429
350 1.91779920321712
360 1.93212269215875
370 1.93369475336476
380 1.9347836340885
390 1.93629541867872
400 1.93699608454972
410 1.94000470244418
420 1.94069852638212
430 1.94029366505321
440 1.94127729278693
450 1.9420073367179
460 1.94420573647034
470 1.94502951172338
480 1.9463100474751
490 1.94659123912008
500 1.94782763884052
};
\addlegendentry{CAS MORE robust}
\addplot [thick, color2]
table {%
0 0.205857772716668
10 0.583217707408317
20 0.652504680401322
30 0.738684570507461
40 0.810630549611036
50 0.984780817001752
60 0.918249230899179
70 1.04479438921451
80 1.26068402630246
90 1.38586972317054
100 1.5192964112287
110 1.5263554475621
120 1.60326912093143
130 1.64243500609588
140 1.6399581203838
150 1.6927750518162
160 1.76339933262447
170 1.84764151625472
180 1.85625402129596
190 1.90429560974835
200 1.91690319343902
210 1.91626537869871
220 1.93063905221067
230 1.9327145303312
240 1.93594296478411
250 1.93921475664075
260 1.94263071954688
270 1.94655694012319
280 1.94976833901492
290 1.95134936108909
300 1.95255928494315
310 1.95397443232311
320 1.95645362503814
330 1.95800884104437
340 1.95884935227474
350 1.96125340977201
360 1.96303716876736
370 1.9629842366837
380 1.96412226456295
390 1.96894343849889
400 1.97010995766283
410 1.96979882506007
420 1.97036188774149
430 1.97238996556442
440 1.97127716630687
450 1.9691997710237
460 1.97453044970667
470 1.97243900850977
480 1.97470015434206
490 1.9747839016227
500 1.9748730325231
};
\addlegendentry{CMA-ES}
\addplot [thick, color3]
table {%
0 0.209799507732488
10 0.662356957787583
20 0.759222409641102
30 0.769766971666613
40 0.847726263532816
50 0.882851907173445
60 1.00755727233246
70 1.11175836747983
80 1.17043858507285
90 1.32645336795885
100 1.39021183584799
110 1.54742967536757
120 1.53950310068776
130 1.62872251799515
140 1.66098259037307
150 1.67709081994025
160 1.74110027712209
170 1.8037746975805
180 1.84125567718891
190 1.89267820521833
200 1.89239798452524
210 1.90676218633692
220 1.90736182891574
230 1.9116033163758
240 1.91674846505627
250 1.93045218440403
260 1.9412640685791
270 1.94348395492041
280 1.94678012533947
290 1.95079681592114
300 1.95101755591486
310 1.95554634292126
320 1.9584402324645
330 1.96179895454261
340 1.96312740153402
350 1.96513068791241
360 1.96646156625757
370 1.96856046053261
380 1.9680688419388
390 1.97051100501118
400 1.97118306206482
410 1.97211185340057
420 1.97172875822508
430 1.97219749608493
440 1.97320249545254
450 1.97421130509967
460 1.97436998252867
470 1.97480752954255
480 1.97530461891196
490 1.97534495303198
500 1.97615129626541
};
\addlegendentry{XNES}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{E}_\pi [R(x)]$},
ymin=0.034491653848168, ymax=2.06371598694827,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0.13169366542012)
--(axis cs:0,0.176569733349985)
--(axis cs:10,0.504591525615999)
--(axis cs:20,0.62058002174354)
--(axis cs:30,0.674303009836952)
--(axis cs:40,0.771331116557092)
--(axis cs:50,0.844003497149208)
--(axis cs:60,0.849532722430126)
--(axis cs:70,1.05365255639307)
--(axis cs:80,1.23547603601784)
--(axis cs:90,1.26501464047156)
--(axis cs:100,1.3347971655703)
--(axis cs:110,1.39671031194772)
--(axis cs:120,1.46059365194627)
--(axis cs:130,1.48045466494287)
--(axis cs:140,1.49341492622783)
--(axis cs:150,1.52118968577992)
--(axis cs:160,1.54284772077231)
--(axis cs:170,1.51627172275482)
--(axis cs:180,1.58103761547166)
--(axis cs:190,1.56707926307577)
--(axis cs:200,1.60051158691916)
--(axis cs:210,1.6258587783885)
--(axis cs:220,1.63285044020722)
--(axis cs:230,1.64470674968462)
--(axis cs:240,1.66553493460742)
--(axis cs:250,1.66328758769144)
--(axis cs:260,1.66179124609893)
--(axis cs:270,1.67488731659915)
--(axis cs:280,1.6776152099417)
--(axis cs:290,1.67918103459055)
--(axis cs:300,1.67847889529278)
--(axis cs:310,1.68156574649724)
--(axis cs:320,1.63820686860669)
--(axis cs:330,1.6374354658376)
--(axis cs:340,1.69002825281924)
--(axis cs:350,1.64466708826981)
--(axis cs:360,1.69507690831684)
--(axis cs:370,1.69422887547543)
--(axis cs:380,1.64861090266371)
--(axis cs:390,1.65342661389929)
--(axis cs:400,1.70020581381124)
--(axis cs:410,1.70195394254092)
--(axis cs:420,1.70225442455512)
--(axis cs:430,1.65491904669053)
--(axis cs:440,1.70625860619374)
--(axis cs:450,1.65677038797207)
--(axis cs:460,1.71363400638865)
--(axis cs:470,1.71233686644345)
--(axis cs:480,1.71699281783577)
--(axis cs:490,1.71751911063588)
--(axis cs:500,1.71659179493852)
--(axis cs:500,0.89922478051255)
--(axis cs:500,0.89922478051255)
--(axis cs:490,0.868616868910152)
--(axis cs:480,0.970764005735527)
--(axis cs:470,0.887171892584417)
--(axis cs:460,0.97095026092911)
--(axis cs:450,0.920392627630111)
--(axis cs:440,0.970619788245135)
--(axis cs:430,0.96928379641124)
--(axis cs:420,0.970278816668576)
--(axis cs:410,0.899032364868584)
--(axis cs:400,0.966974672553049)
--(axis cs:390,0.96378583909003)
--(axis cs:380,0.959790953315157)
--(axis cs:370,0.958237096512672)
--(axis cs:360,0.959185269454092)
--(axis cs:350,0.957413310509302)
--(axis cs:340,0.95398844298701)
--(axis cs:330,0.893192105953767)
--(axis cs:320,0.947674487419469)
--(axis cs:310,0.949829716862527)
--(axis cs:300,0.851903207413732)
--(axis cs:290,0.947349459069131)
--(axis cs:280,0.913474620451053)
--(axis cs:270,0.90507563750482)
--(axis cs:260,0.941093403458109)
--(axis cs:250,0.895178110030809)
--(axis cs:240,0.89133753057222)
--(axis cs:230,0.887063701524832)
--(axis cs:220,0.885676072961996)
--(axis cs:210,0.886546471629513)
--(axis cs:200,0.875393621252676)
--(axis cs:190,0.873051839455532)
--(axis cs:180,0.868457898956291)
--(axis cs:170,0.84079233857768)
--(axis cs:160,0.855278911835282)
--(axis cs:150,0.855802372881446)
--(axis cs:140,0.81736636047314)
--(axis cs:130,0.817102972962523)
--(axis cs:120,0.828725877675158)
--(axis cs:110,0.818755680704877)
--(axis cs:100,0.786717963150496)
--(axis cs:90,0.737854489616122)
--(axis cs:80,0.752099989339169)
--(axis cs:70,0.685241691962801)
--(axis cs:60,0.669178162035921)
--(axis cs:50,0.586350515484651)
--(axis cs:40,0.581872224065351)
--(axis cs:30,0.466019112023588)
--(axis cs:20,0.43169841464323)
--(axis cs:10,0.379286289101064)
--(axis cs:0,0.13169366542012)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0.13169366542012)
--(axis cs:0,0.176569733349985)
--(axis cs:10,0.537240903562621)
--(axis cs:20,0.62653372512349)
--(axis cs:30,0.711288924042589)
--(axis cs:40,0.756850297810393)
--(axis cs:50,0.897620564885249)
--(axis cs:60,1.1229172361337)
--(axis cs:70,1.34471822842356)
--(axis cs:80,1.36091125883903)
--(axis cs:90,1.45708961639891)
--(axis cs:100,1.56281972928879)
--(axis cs:110,1.7305537484205)
--(axis cs:120,1.65370230122026)
--(axis cs:130,1.69607321443816)
--(axis cs:140,1.74906526428681)
--(axis cs:150,1.80617578944533)
--(axis cs:160,1.80969061486329)
--(axis cs:170,1.90044183312336)
--(axis cs:180,1.93306200908135)
--(axis cs:190,1.9435569456385)
--(axis cs:200,1.94771853198802)
--(axis cs:210,1.86049544255497)
--(axis cs:220,1.79520571352937)
--(axis cs:230,1.8745813246702)
--(axis cs:240,1.92004272861573)
--(axis cs:250,1.95831257563758)
--(axis cs:260,1.9543066268082)
--(axis cs:270,1.9561339116661)
--(axis cs:280,1.92859325368028)
--(axis cs:290,1.91966709660431)
--(axis cs:300,1.95451211367376)
--(axis cs:310,1.95803422211047)
--(axis cs:320,1.95089395883555)
--(axis cs:330,1.96243514962468)
--(axis cs:340,1.96214675652069)
--(axis cs:350,1.95974137430962)
--(axis cs:360,1.96562207454091)
--(axis cs:370,1.96062934558946)
--(axis cs:380,1.96525791029924)
--(axis cs:390,1.96513540910107)
--(axis cs:400,1.96669270079743)
--(axis cs:410,1.96200875604942)
--(axis cs:420,1.95695051740907)
--(axis cs:430,1.96412034864935)
--(axis cs:440,1.96412434616584)
--(axis cs:450,1.96532745324126)
--(axis cs:460,1.96721721600545)
--(axis cs:470,1.96833537425391)
--(axis cs:480,1.96004912190065)
--(axis cs:490,1.9714785172619)
--(axis cs:500,1.96308207866983)
--(axis cs:500,1.44768180413493)
--(axis cs:500,1.44768180413493)
--(axis cs:490,1.36967249988766)
--(axis cs:480,1.31479255670723)
--(axis cs:470,1.0852358810398)
--(axis cs:460,1.49325328670428)
--(axis cs:450,1.10700798764054)
--(axis cs:440,1.34014641163483)
--(axis cs:430,1.04811703405296)
--(axis cs:420,1.287683321047)
--(axis cs:410,1.24760468370655)
--(axis cs:400,1.28032550731212)
--(axis cs:390,1.46235099203753)
--(axis cs:380,1.25039200820585)
--(axis cs:370,1.19017323147884)
--(axis cs:360,1.11301806265904)
--(axis cs:350,1.14951006242806)
--(axis cs:340,1.10330296665719)
--(axis cs:330,1.15926689264203)
--(axis cs:320,1.27763835270435)
--(axis cs:310,1.25765600889572)
--(axis cs:300,1.17136029934435)
--(axis cs:290,1.11773310383458)
--(axis cs:280,1.13521372791676)
--(axis cs:270,1.12782945793755)
--(axis cs:260,1.11991449778025)
--(axis cs:250,1.12007081388965)
--(axis cs:240,1.04211783745028)
--(axis cs:230,1.08537908669794)
--(axis cs:220,1.07509127921573)
--(axis cs:210,1.02596776309978)
--(axis cs:200,1.05125315029844)
--(axis cs:190,0.872817819611253)
--(axis cs:180,0.864158950398029)
--(axis cs:170,1.02085247199715)
--(axis cs:160,0.954566126463402)
--(axis cs:150,0.937480051277237)
--(axis cs:140,0.991524491148968)
--(axis cs:130,0.891785059682473)
--(axis cs:120,0.768189868097607)
--(axis cs:110,0.865011760834911)
--(axis cs:100,0.816737155105383)
--(axis cs:90,0.852549136165597)
--(axis cs:80,0.800065665613238)
--(axis cs:70,0.791015224473666)
--(axis cs:60,0.504135366303782)
--(axis cs:50,0.381960348984312)
--(axis cs:40,0.584127549697883)
--(axis cs:30,0.479313417251085)
--(axis cs:20,0.416376835904519)
--(axis cs:10,0.388318032113417)
--(axis cs:0,0.13169366542012)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.127234953755386)
--(axis cs:0,0.165261199814641)
--(axis cs:10,0.474241471755857)
--(axis cs:20,0.493727747186258)
--(axis cs:30,0.674885417206031)
--(axis cs:40,0.684265364189202)
--(axis cs:50,0.820564819858342)
--(axis cs:60,0.733364490667596)
--(axis cs:70,0.984136011444893)
--(axis cs:80,0.933923830411325)
--(axis cs:90,0.936379237974675)
--(axis cs:100,1.12300707166742)
--(axis cs:110,1.15134080991834)
--(axis cs:120,1.08017653261475)
--(axis cs:130,1.4066237277219)
--(axis cs:140,1.26622743853589)
--(axis cs:150,1.21843872828552)
--(axis cs:160,1.46625732233668)
--(axis cs:170,1.4569274909932)
--(axis cs:180,1.54733286756966)
--(axis cs:190,1.61084900824712)
--(axis cs:200,1.4836195490639)
--(axis cs:210,1.76255245000628)
--(axis cs:220,1.78255982729585)
--(axis cs:230,1.44456614131883)
--(axis cs:240,1.7695757356488)
--(axis cs:250,1.63628759795357)
--(axis cs:260,1.4920664443489)
--(axis cs:270,1.49238802000223)
--(axis cs:280,1.61931710554206)
--(axis cs:290,1.6290043130263)
--(axis cs:300,1.61283376385991)
--(axis cs:310,1.64855899179985)
--(axis cs:320,1.76359576870356)
--(axis cs:330,1.49967961181058)
--(axis cs:340,1.67161012459452)
--(axis cs:350,1.80851041812224)
--(axis cs:360,1.6273802887139)
--(axis cs:370,1.50125334116826)
--(axis cs:380,1.61845143627715)
--(axis cs:390,1.50077632768646)
--(axis cs:400,1.72147369337518)
--(axis cs:410,1.47333624623141)
--(axis cs:420,1.66976953707714)
--(axis cs:430,1.67598711876472)
--(axis cs:440,1.48025597322346)
--(axis cs:450,1.62101994139731)
--(axis cs:460,1.49289718785337)
--(axis cs:470,1.36876029713155)
--(axis cs:480,1.78956757332292)
--(axis cs:490,1.77106994218181)
--(axis cs:500,1.64194640099861)
--(axis cs:500,0.409064250279204)
--(axis cs:500,0.409064250279204)
--(axis cs:490,0.72742011211797)
--(axis cs:480,0.54280820506508)
--(axis cs:470,0.646625827990517)
--(axis cs:460,0.627378499621575)
--(axis cs:450,0.4735498080995)
--(axis cs:440,0.523791151892081)
--(axis cs:430,0.526459736490046)
--(axis cs:420,0.525539208260807)
--(axis cs:410,0.462199852230624)
--(axis cs:400,0.440129981188728)
--(axis cs:390,0.338751122410468)
--(axis cs:380,0.345147663252799)
--(axis cs:370,0.605933867231354)
--(axis cs:360,0.713416304018235)
--(axis cs:350,0.41175779203892)
--(axis cs:340,0.69387029025519)
--(axis cs:330,0.499766246939707)
--(axis cs:320,0.729769752811204)
--(axis cs:310,0.606487197387241)
--(axis cs:300,0.636167326029964)
--(axis cs:290,0.735005081642493)
--(axis cs:280,0.455027673874583)
--(axis cs:270,0.435665267239894)
--(axis cs:260,0.613515284501889)
--(axis cs:250,0.480804545370907)
--(axis cs:240,0.554664942360653)
--(axis cs:230,0.658229203048714)
--(axis cs:220,0.396725466554746)
--(axis cs:210,0.544138228071298)
--(axis cs:200,0.493251232422853)
--(axis cs:190,0.430910471375022)
--(axis cs:180,0.548795151291385)
--(axis cs:170,0.520749500716054)
--(axis cs:160,0.510969978088093)
--(axis cs:150,0.558340143169381)
--(axis cs:140,0.45105012643953)
--(axis cs:130,0.519915976692809)
--(axis cs:120,0.458206402970249)
--(axis cs:110,0.347243606759442)
--(axis cs:100,0.368225863368557)
--(axis cs:90,0.448472069676148)
--(axis cs:80,0.475629486617109)
--(axis cs:70,0.375656731469489)
--(axis cs:60,0.371062711838363)
--(axis cs:50,0.433117437010234)
--(axis cs:40,0.366709721741099)
--(axis cs:30,0.305647788052091)
--(axis cs:20,0.324395820445929)
--(axis cs:10,0.264433581741855)
--(axis cs:0,0.127234953755386)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0.126729123534536)
--(axis cs:0,0.17607756030249)
--(axis cs:10,0.49371480157915)
--(axis cs:20,0.593700515700286)
--(axis cs:30,0.553973530020155)
--(axis cs:40,0.668499890679939)
--(axis cs:50,0.634618249083362)
--(axis cs:60,0.721476141398792)
--(axis cs:70,0.757950184025806)
--(axis cs:80,0.754476260772416)
--(axis cs:90,0.862505486485217)
--(axis cs:100,0.840495060914438)
--(axis cs:110,1.03684968747006)
--(axis cs:120,1.11494852250571)
--(axis cs:130,1.00668195904348)
--(axis cs:140,1.25624847163435)
--(axis cs:150,1.10135575554824)
--(axis cs:160,1.21659761923121)
--(axis cs:170,1.39080955749626)
--(axis cs:180,1.22538685299485)
--(axis cs:190,1.26772077473024)
--(axis cs:200,1.26901855234541)
--(axis cs:210,1.47145870389754)
--(axis cs:220,1.45773259138831)
--(axis cs:230,1.41180744736864)
--(axis cs:240,1.45028640190918)
--(axis cs:250,1.42394342388679)
--(axis cs:260,1.4765630188376)
--(axis cs:270,1.47523395285777)
--(axis cs:280,1.48992188000512)
--(axis cs:290,1.59670929752225)
--(axis cs:300,1.60002371097873)
--(axis cs:310,1.57741274665053)
--(axis cs:320,1.45876722651397)
--(axis cs:330,1.46375998105539)
--(axis cs:340,1.61820572599235)
--(axis cs:350,1.63148565976471)
--(axis cs:360,1.61774031798849)
--(axis cs:370,1.50725280345803)
--(axis cs:380,1.52054236348469)
--(axis cs:390,1.6513994763803)
--(axis cs:400,1.36903527733012)
--(axis cs:410,1.65508223212069)
--(axis cs:420,1.65152898320266)
--(axis cs:430,1.78323390137761)
--(axis cs:440,1.6545636299269)
--(axis cs:450,1.64423075168138)
--(axis cs:460,1.50878829099485)
--(axis cs:470,1.52029498157285)
--(axis cs:480,1.63550887855207)
--(axis cs:490,1.51287744454425)
--(axis cs:500,1.52037814253009)
--(axis cs:500,0.341537888755286)
--(axis cs:500,0.341537888755286)
--(axis cs:490,0.568346374493877)
--(axis cs:480,0.56401627569821)
--(axis cs:470,0.436718447496258)
--(axis cs:460,0.86667101506537)
--(axis cs:450,0.71223435518367)
--(axis cs:440,0.782540697774499)
--(axis cs:430,0.765318561478682)
--(axis cs:420,0.509789479408142)
--(axis cs:410,0.768423262477521)
--(axis cs:400,0.788263798552642)
--(axis cs:390,0.564842264583916)
--(axis cs:380,0.49299364685839)
--(axis cs:370,0.704465184968451)
--(axis cs:360,0.727665325788954)
--(axis cs:350,0.463632833044688)
--(axis cs:340,0.576833191598869)
--(axis cs:330,0.620624375666597)
--(axis cs:320,0.446147151333704)
--(axis cs:310,0.715400823399573)
--(axis cs:300,0.651771634965052)
--(axis cs:290,0.456393165248648)
--(axis cs:280,0.697184748070759)
--(axis cs:270,0.579200225165068)
--(axis cs:260,0.536726469644758)
--(axis cs:250,0.557598899270101)
--(axis cs:240,0.6804298948696)
--(axis cs:230,0.306482015924058)
--(axis cs:220,0.471283106256597)
--(axis cs:210,0.676546171803551)
--(axis cs:200,0.525808198785212)
--(axis cs:190,0.525729411507845)
--(axis cs:180,0.45907829444308)
--(axis cs:170,0.385409749572538)
--(axis cs:160,0.573612989521246)
--(axis cs:150,0.385878708021147)
--(axis cs:140,0.277092313793408)
--(axis cs:130,0.47371326067665)
--(axis cs:120,0.442006739505701)
--(axis cs:110,0.469008178394577)
--(axis cs:100,0.352625733288915)
--(axis cs:90,0.307582578289628)
--(axis cs:80,0.347984216765866)
--(axis cs:70,0.332054405128898)
--(axis cs:60,0.363053848830637)
--(axis cs:50,0.293158319781634)
--(axis cs:40,0.386891519535712)
--(axis cs:30,0.346308350381565)
--(axis cs:20,0.366657661066845)
--(axis cs:10,0.327747034850007)
--(axis cs:0,0.126729123534536)
--cycle;

\addplot [thick, color0]
table {%
0 0.152168323604927
10 0.44128094273751
20 0.538186323585531
30 0.598663311247753
40 0.658045531679968
50 0.692552957547129
60 0.766009860783229
70 0.809728685391618
80 0.906008773477489
90 0.930664919751978
100 0.91983213547503
110 1.0111920249761
120 1.07127382943529
130 1.10290387665044
140 1.12650882886213
150 1.15508173229482
160 1.15764215640084
170 1.18308845762925
180 1.1861326817751
190 1.15614098546678
200 1.10325479597253
210 1.24669766191942
220 1.2413410565243
230 1.25756279828575
240 1.28783212168121
250 1.21174979725505
260 1.21361311353693
270 1.2017552467331
280 1.22135157306047
290 1.29786598940209
300 1.30173415135628
310 1.23095853451608
320 1.23689995759956
330 1.21179857626961
340 1.24015679737096
350 1.24348351362135
360 1.22711524241379
370 1.31370262583075
380 1.31568979784204
390 1.24940797585769
400 1.24898119350068
410 1.22125029661104
420 1.24878842147438
430 1.31670180299465
440 1.25020972773097
450 1.31769852409408
460 1.31928368583165
470 1.25125202758984
480 1.31928954148114
490 1.32063058089765
500 1.29215853571534
};
\addplot [thick, color1]
table {%
0 0.152168323604927
10 0.44291502347319
20 0.520744867079958
30 0.628334602029895
40 0.660990223915887
50 0.760096120351113
60 0.769210584899738
70 0.966694169402421
80 1.05154929467696
90 1.15044329188413
100 1.21342206121828
110 1.29286237172271
120 1.34868757081244
130 1.35343327533089
140 1.34745477132953
150 1.41670695184929
160 1.50159924919114
170 1.61785422122662
180 1.38524836368853
190 1.61037279529171
200 1.62865563362511
210 1.50399694344779
220 1.53881568634416
230 1.60197933344384
240 1.5188131333824
250 1.75873343134909
260 1.70030814790626
270 1.69542520046811
280 1.65887933416404
290 1.71307038481764
300 1.73813779286476
310 1.81023330412306
320 1.72871077374311
330 1.80042423837843
340 1.81832018981552
350 1.66261630206501
360 1.74068314073982
370 1.74154801247405
380 1.79511118271498
390 1.80001707283256
400 1.6856102417065
410 1.78896407364285
420 1.78076386059455
430 1.75387024559408
440 1.79434432581447
450 1.78265164261608
460 1.80471806909403
470 1.79585316856092
480 1.68926642367588
490 1.84177376251285
500 1.78534564752164
};
\addplot [thick, color2]
table {%
0 0.138588987480197
10 0.375130777467365
20 0.394196600366809
30 0.46655456690499
40 0.467188694132907
50 0.538108230083755
60 0.571606272336977
70 0.645851698552364
80 0.636118869373924
90 0.643333202345171
100 0.741405436629005
110 0.775944597203392
120 0.695227946035659
130 0.818110811239597
140 0.775761907795882
150 0.968011909194147
160 0.925966496997294
170 0.907671741721423
180 1.04250799885698
190 1.15364529705603
200 0.988933977917075
210 1.14244081806002
220 1.03725860603299
230 1.00207192685369
240 1.15785455260442
250 1.31890424926161
260 1.00277895495355
270 1.01702028076216
280 1.12666565761043
290 1.20705715641256
300 1.14664118351419
310 1.10106684955864
320 1.31973829270789
330 1.04575744853159
340 1.3262239779571
350 1.17882709155025
360 1.06089008707356
370 1.06817015271381
380 1.0517854238811
390 1.18138807383608
400 1.21199148280344
410 1.18150338050545
420 1.20383246914415
430 1.18359551123475
440 1.03604996512426
450 1.22437620006057
460 1.05666892872784
470 1.14162456512432
480 1.19388886399822
490 1.20263043608453
500 1.02311292307815
};
\addplot [thick, color3]
table {%
0 0.148743873600234
10 0.410815370492419
20 0.478791035522987
30 0.48028688839083
40 0.483410743770636
50 0.461521632733124
60 0.558491969784853
70 0.575054416442645
80 0.546373326704071
90 0.544174600941082
100 0.581614694613412
110 0.687780607004676
120 0.720517652900962
130 0.702047369843595
140 0.867914439388016
150 0.754278109945642
160 1.05486489462589
170 0.809161637077684
180 0.913507005524969
190 0.967540716673871
200 0.937931075103915
210 1.01171251937893
220 1.02056470445445
230 0.803541813145992
240 1.11096198017784
250 0.862621220182879
260 1.00593186694681
270 0.995189488355266
280 1.03205071523761
290 1.02589836067889
300 1.15413084081644
310 1.18551777299745
320 1.17549687562819
330 1.0447829154397
340 1.03929390667479
350 1.02739306873558
360 1.17073730138906
370 1.17859205559442
380 1.05078615962787
390 1.18539923901903
400 1.19684110392419
410 1.19263929301767
420 1.18268278883857
430 1.07239082258802
440 1.19467999800217
450 1.05826016256028
460 1.04381163144692
470 1.04634277027104
480 1.03786801845789
490 1.20424072603573
500 1.04715690351455
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Failure Rate},
ymin=-0.0458333333333333, ymax=0.962499999999999,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.25)
--(axis cs:20,0.416666666666667)
--(axis cs:30,0.416666666666667)
--(axis cs:40,0.4)
--(axis cs:50,0.316666666666666)
--(axis cs:60,0.25)
--(axis cs:70,0.166666666666667)
--(axis cs:80,0.0833333333333333)
--(axis cs:90,0.166666666666667)
--(axis cs:100,0.15)
--(axis cs:110,0.0833333333333333)
--(axis cs:120,0.0833333333333333)
--(axis cs:130,0.0833333333333333)
--(axis cs:140,0.0666666666666664)
--(axis cs:150,0)
--(axis cs:160,0.0666666666666664)
--(axis cs:170,0.0833333333333333)
--(axis cs:180,0)
--(axis cs:190,0.0666666666666664)
--(axis cs:200,0.166666666666667)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0.0666666666666664)
--(axis cs:240,0)
--(axis cs:250,0.15)
--(axis cs:260,0)
--(axis cs:270,0.0833333333333333)
--(axis cs:280,0.0666666666666664)
--(axis cs:290,0)
--(axis cs:300,0.0833333333333333)
--(axis cs:310,0)
--(axis cs:320,0.0666666666666664)
--(axis cs:330,0.233333333333333)
--(axis cs:340,0)
--(axis cs:350,0.0666666666666664)
--(axis cs:360,0.0833333333333333)
--(axis cs:370,0.0666666666666664)
--(axis cs:380,0.0833333333333333)
--(axis cs:390,0.0833333333333333)
--(axis cs:400,0.0833333333333333)
--(axis cs:410,0.216666666666666)
--(axis cs:420,0.0666666666666664)
--(axis cs:430,0.0666666666666664)
--(axis cs:440,0)
--(axis cs:450,0.0833333333333333)
--(axis cs:460,0)
--(axis cs:470,0.15)
--(axis cs:480,0.0666666666666664)
--(axis cs:490,0)
--(axis cs:500,0.133333333333333)
--(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.233333333333333)
--(axis cs:20,0.416666666666667)
--(axis cs:30,0.483333333333333)
--(axis cs:40,0.333333333333333)
--(axis cs:50,0.65)
--(axis cs:60,0.55)
--(axis cs:70,0.233333333333333)
--(axis cs:80,0.233333333333333)
--(axis cs:90,0.25)
--(axis cs:100,0.333333333333333)
--(axis cs:110,0.25)
--(axis cs:120,0.299999999999999)
--(axis cs:130,0.4)
--(axis cs:140,0.25)
--(axis cs:150,0.383333333333333)
--(axis cs:160,0.316666666666666)
--(axis cs:170,0.233333333333333)
--(axis cs:180,0.533333333333333)
--(axis cs:190,0.316666666666666)
--(axis cs:200,0.25)
--(axis cs:210,0.316666666666666)
--(axis cs:220,0.4)
--(axis cs:230,0.333333333333333)
--(axis cs:240,0.316666666666666)
--(axis cs:250,0.233333333333333)
--(axis cs:260,0.233333333333333)
--(axis cs:270,0.316666666666666)
--(axis cs:280,0.316666666666666)
--(axis cs:290,0.299999999999999)
--(axis cs:300,0.25)
--(axis cs:310,0.316666666666666)
--(axis cs:320,0.316666666666666)
--(axis cs:330,0.383333333333333)
--(axis cs:340,0.366666666666666)
--(axis cs:350,0.25)
--(axis cs:360,0.383333333333333)
--(axis cs:370,0.4)
--(axis cs:380,0.25)
--(axis cs:390,0.166666666666667)
--(axis cs:400,0.233333333333333)
--(axis cs:410,0.299999999999999)
--(axis cs:420,0.233333333333333)
--(axis cs:430,0.4)
--(axis cs:440,0.25)
--(axis cs:450,0.383333333333333)
--(axis cs:460,0.25)
--(axis cs:470,0.466666666666666)
--(axis cs:480,0.25)
--(axis cs:490,0.233333333333333)
--(axis cs:500,0.25)
--(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:490,0)
--(axis cs:480,0)
--(axis cs:470,0)
--(axis cs:460,0)
--(axis cs:450,0)
--(axis cs:440,0)
--(axis cs:430,0)
--(axis cs:420,0)
--(axis cs:410,0)
--(axis cs:400,0)
--(axis cs:390,0)
--(axis cs:380,0)
--(axis cs:370,0)
--(axis cs:360,0)
--(axis cs:350,0)
--(axis cs:340,0)
--(axis cs:330,0)
--(axis cs:320,0)
--(axis cs:310,0)
--(axis cs:300,0)
--(axis cs:290,0)
--(axis cs:280,0)
--(axis cs:270,0)
--(axis cs:260,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0)
--(axis cs:10,0)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.566666666666666)
--(axis cs:20,0.583333333333333)
--(axis cs:30,0.65)
--(axis cs:40,0.733333333333333)
--(axis cs:50,0.65)
--(axis cs:60,0.816666666666666)
--(axis cs:70,0.733333333333333)
--(axis cs:80,0.75)
--(axis cs:90,0.75)
--(axis cs:100,0.816666666666666)
--(axis cs:110,0.833333333333333)
--(axis cs:120,0.75)
--(axis cs:130,0.733333333333333)
--(axis cs:140,0.75)
--(axis cs:150,0.666666666666667)
--(axis cs:160,0.666666666666667)
--(axis cs:170,0.75)
--(axis cs:180,0.733333333333333)
--(axis cs:190,0.75)
--(axis cs:200,0.75)
--(axis cs:210,0.75)
--(axis cs:220,0.816666666666666)
--(axis cs:230,0.583333333333333)
--(axis cs:240,0.733333333333333)
--(axis cs:250,0.666666666666667)
--(axis cs:260,0.583333333333333)
--(axis cs:270,0.816666666666666)
--(axis cs:280,0.733333333333333)
--(axis cs:290,0.65)
--(axis cs:300,0.733333333333333)
--(axis cs:310,0.65)
--(axis cs:320,0.65)
--(axis cs:330,0.816666666666666)
--(axis cs:340,0.666666666666667)
--(axis cs:350,0.816666666666666)
--(axis cs:360,0.666666666666667)
--(axis cs:370,0.733333333333333)
--(axis cs:380,0.916666666666666)
--(axis cs:390,0.883333333333333)
--(axis cs:400,0.816666666666666)
--(axis cs:410,0.8)
--(axis cs:420,0.8)
--(axis cs:430,0.75)
--(axis cs:440,0.8)
--(axis cs:450,0.8)
--(axis cs:460,0.75)
--(axis cs:470,0.733333333333333)
--(axis cs:480,0.75)
--(axis cs:490,0.666666666666667)
--(axis cs:500,0.833333333333333)
--(axis cs:500,0.183333333333333)
--(axis cs:500,0.183333333333333)
--(axis cs:490,0.1)
--(axis cs:480,0.1)
--(axis cs:470,0.333333333333333)
--(axis cs:460,0.266666666666667)
--(axis cs:450,0.183333333333333)
--(axis cs:440,0.266666666666667)
--(axis cs:430,0.166666666666667)
--(axis cs:420,0.166666666666667)
--(axis cs:410,0.25)
--(axis cs:400,0.1)
--(axis cs:390,0.25)
--(axis cs:380,0.183333333333333)
--(axis cs:370,0.25)
--(axis cs:360,0.183333333333333)
--(axis cs:350,0.0833333333333333)
--(axis cs:340,0.166666666666667)
--(axis cs:330,0.25)
--(axis cs:320,0.1)
--(axis cs:310,0.166666666666667)
--(axis cs:300,0.183333333333333)
--(axis cs:290,0.166666666666667)
--(axis cs:280,0.183333333333333)
--(axis cs:270,0.25)
--(axis cs:260,0.25)
--(axis cs:250,0.166666666666667)
--(axis cs:240,0.0833333333333333)
--(axis cs:230,0.183333333333333)
--(axis cs:220,0.0833333333333333)
--(axis cs:210,0.0833333333333333)
--(axis cs:200,0.183333333333333)
--(axis cs:190,0.166666666666667)
--(axis cs:180,0.166666666666667)
--(axis cs:170,0.166666666666667)
--(axis cs:160,0.166666666666667)
--(axis cs:150,0.25)
--(axis cs:140,0.35)
--(axis cs:130,0.166666666666667)
--(axis cs:120,0.266666666666667)
--(axis cs:110,0.25)
--(axis cs:100,0.183333333333333)
--(axis cs:90,0.266666666666667)
--(axis cs:80,0.25)
--(axis cs:70,0.0333333333333334)
--(axis cs:60,0.1)
--(axis cs:50,0.183333333333333)
--(axis cs:40,0.1)
--(axis cs:30,0.0166666666666667)
--(axis cs:20,0.1)
--(axis cs:10,0.0833333333333333)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.666666666666667)
--(axis cs:20,0.583333333333333)
--(axis cs:30,0.733333333333333)
--(axis cs:40,0.666666666666667)
--(axis cs:50,0.833333333333333)
--(axis cs:60,0.733333333333333)
--(axis cs:70,0.75)
--(axis cs:80,0.75)
--(axis cs:90,0.833333333333333)
--(axis cs:100,0.833333333333333)
--(axis cs:110,0.75)
--(axis cs:120,0.75)
--(axis cs:130,0.75)
--(axis cs:140,0.9)
--(axis cs:150,0.833333333333333)
--(axis cs:160,0.666666666666667)
--(axis cs:170,0.833333333333333)
--(axis cs:180,0.8)
--(axis cs:190,0.733333333333333)
--(axis cs:200,0.75)
--(axis cs:210,0.666666666666667)
--(axis cs:220,0.8)
--(axis cs:230,0.9)
--(axis cs:240,0.666666666666667)
--(axis cs:250,0.75)
--(axis cs:260,0.75)
--(axis cs:270,0.733333333333333)
--(axis cs:280,0.666666666666667)
--(axis cs:290,0.816666666666666)
--(axis cs:300,0.716666666666666)
--(axis cs:310,0.666666666666667)
--(axis cs:320,0.816666666666666)
--(axis cs:330,0.733333333333333)
--(axis cs:340,0.75)
--(axis cs:350,0.816666666666666)
--(axis cs:360,0.666666666666667)
--(axis cs:370,0.666666666666667)
--(axis cs:380,0.816666666666666)
--(axis cs:390,0.75)
--(axis cs:400,0.65)
--(axis cs:410,0.65)
--(axis cs:420,0.816666666666666)
--(axis cs:430,0.65)
--(axis cs:440,0.65)
--(axis cs:450,0.666666666666667)
--(axis cs:460,0.583333333333333)
--(axis cs:470,0.816666666666666)
--(axis cs:480,0.75)
--(axis cs:490,0.75)
--(axis cs:500,0.9)
--(axis cs:500,0.25)
--(axis cs:500,0.25)
--(axis cs:490,0.25)
--(axis cs:480,0.183333333333333)
--(axis cs:470,0.25)
--(axis cs:460,0.25)
--(axis cs:450,0.183333333333333)
--(axis cs:440,0.166666666666667)
--(axis cs:430,0.1)
--(axis cs:420,0.166666666666667)
--(axis cs:410,0.166666666666667)
--(axis cs:400,0.333333333333333)
--(axis cs:390,0.166666666666667)
--(axis cs:380,0.25)
--(axis cs:370,0.25)
--(axis cs:360,0.183333333333333)
--(axis cs:350,0.166666666666667)
--(axis cs:340,0.183333333333333)
--(axis cs:330,0.266666666666667)
--(axis cs:320,0.266666666666667)
--(axis cs:310,0.183333333333333)
--(axis cs:300,0.183333333333333)
--(axis cs:290,0.183333333333333)
--(axis cs:280,0.25)
--(axis cs:270,0.25)
--(axis cs:260,0.25)
--(axis cs:250,0.266666666666667)
--(axis cs:240,0.25)
--(axis cs:230,0.266666666666667)
--(axis cs:220,0.25)
--(axis cs:210,0.183333333333333)
--(axis cs:200,0.35)
--(axis cs:190,0.333333333333333)
--(axis cs:180,0.333333333333333)
--(axis cs:170,0.2)
--(axis cs:160,0.266666666666667)
--(axis cs:150,0.35)
--(axis cs:140,0.25)
--(axis cs:130,0.416666666666667)
--(axis cs:120,0.333333333333333)
--(axis cs:110,0.333333333333333)
--(axis cs:100,0.416666666666667)
--(axis cs:90,0.333333333333333)
--(axis cs:80,0.333333333333333)
--(axis cs:70,0.25)
--(axis cs:60,0.183333333333333)
--(axis cs:50,0.2)
--(axis cs:40,0.0833333333333333)
--(axis cs:30,0.183333333333333)
--(axis cs:20,0.1)
--(axis cs:10,0.1)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
10 0.0833333333333333
20 0.166666666666667
30 0.0833333333333333
40 0.0833333333333333
50 0
60 0
70 0.0833333333333333
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
};
\addplot [thick, color1]
table {%
0 0
10 0.0833333333333333
20 0.166666666666667
30 0.0833333333333333
40 0.166666666666667
50 0.0833333333333333
60 0.0833333333333333
70 0
80 0.0833333333333333
90 0.0833333333333333
100 0.0833333333333333
110 0.0833333333333333
120 0.0833333333333333
130 0.0833333333333333
140 0.0833333333333333
150 0.0833333333333333
160 0.0833333333333333
170 0
180 0.0833333333333333
190 0
200 0
210 0.0833333333333333
220 0.0833333333333333
230 0.0833333333333333
240 0.0833333333333333
250 0
260 0.0833333333333333
270 0
280 0.0833333333333333
290 0.0833333333333333
300 0.0833333333333333
310 0
320 0
330 0
340 0
350 0.0833333333333333
360 0.0833333333333333
370 0.0833333333333333
380 0
390 0.0833333333333333
400 0.0833333333333333
410 0.0833333333333333
420 0.0833333333333333
430 0.0833333333333333
440 0.0833333333333333
450 0.0833333333333333
460 0
470 0
480 0.0833333333333333
490 0
500 0.0833333333333333
};
\addplot [thick, color2]
table {%
0 0
10 0.333333333333333
20 0.333333333333333
30 0.333333333333333
40 0.5
50 0.416666666666667
60 0.5
70 0.5
80 0.5
90 0.5
100 0.5
110 0.5
120 0.583333333333333
130 0.5
140 0.5
150 0.416666666666667
160 0.416666666666667
170 0.5
180 0.416666666666667
190 0.416666666666667
200 0.5
210 0.333333333333333
220 0.416666666666667
230 0.416666666666667
240 0.333333333333333
250 0.333333333333333
260 0.5
270 0.416666666666667
280 0.416666666666667
290 0.333333333333333
300 0.416666666666667
310 0.416666666666667
320 0.333333333333333
330 0.416666666666667
340 0.333333333333333
350 0.416666666666667
360 0.5
370 0.5
380 0.5
390 0.416666666666667
400 0.416666666666667
410 0.416666666666667
420 0.416666666666667
430 0.416666666666667
440 0.5
450 0.416666666666667
460 0.5
470 0.416666666666667
480 0.416666666666667
490 0.416666666666667
500 0.5
};
\addplot [thick, color3]
table {%
0 0
10 0.333333333333333
20 0.333333333333333
30 0.416666666666667
40 0.5
50 0.5
60 0.416666666666667
70 0.5
80 0.583333333333333
90 0.583333333333333
100 0.666666666666667
110 0.583333333333333
120 0.583333333333333
130 0.583333333333333
140 0.5
150 0.583333333333333
160 0.416666666666667
170 0.583333333333333
180 0.5
190 0.5
200 0.5
210 0.5
220 0.5
230 0.583333333333333
240 0.416666666666667
250 0.583333333333333
260 0.5
270 0.5
280 0.5
290 0.5
300 0.416666666666667
310 0.416666666666667
320 0.416666666666667
330 0.5
340 0.5
350 0.5
360 0.416666666666667
370 0.416666666666667
380 0.5
390 0.416666666666667
400 0.416666666666667
410 0.416666666666667
420 0.416666666666667
430 0.5
440 0.416666666666667
450 0.5
460 0.5
470 0.5
480 0.5
490 0.416666666666667
500 0.5
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$R(\mu)$},
ymin=0.108662860875825, ymax=2.03430357408415,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0.229185555536752)
--(axis cs:0,0.230870897025226)
--(axis cs:10,0.692557591640956)
--(axis cs:20,0.786054460982855)
--(axis cs:30,0.82855161708307)
--(axis cs:40,1.05947691479092)
--(axis cs:50,1.19159134798469)
--(axis cs:60,1.34892384585195)
--(axis cs:70,1.4910413126683)
--(axis cs:80,1.55728340836411)
--(axis cs:90,1.64817522596966)
--(axis cs:100,1.70270831908768)
--(axis cs:110,1.75880212159269)
--(axis cs:120,1.81002494242757)
--(axis cs:130,1.86104135943524)
--(axis cs:140,1.86597986956447)
--(axis cs:150,1.88364680533254)
--(axis cs:160,1.8805028766353)
--(axis cs:170,1.89157697194619)
--(axis cs:180,1.89129125712271)
--(axis cs:190,1.89339084701126)
--(axis cs:200,1.86574202110851)
--(axis cs:210,1.84958936522902)
--(axis cs:220,1.8500894720396)
--(axis cs:230,1.85103767808896)
--(axis cs:240,1.85098052067974)
--(axis cs:250,1.85467339983142)
--(axis cs:250,1.11932409282667)
--(axis cs:250,1.11932409282667)
--(axis cs:240,1.11766203875273)
--(axis cs:230,1.11467809862855)
--(axis cs:220,1.11059280053242)
--(axis cs:210,1.10728269738388)
--(axis cs:200,1.10404966227858)
--(axis cs:190,1.08179431902687)
--(axis cs:180,1.07152966202203)
--(axis cs:170,1.06600133856048)
--(axis cs:160,1.06523399263481)
--(axis cs:150,1.04163593964175)
--(axis cs:140,1.03940040053077)
--(axis cs:130,1.03208668404173)
--(axis cs:120,1.02478494045066)
--(axis cs:110,1.02151393400252)
--(axis cs:100,1.00720523598116)
--(axis cs:90,0.996427360099718)
--(axis cs:80,0.975600294124729)
--(axis cs:70,0.960103298387456)
--(axis cs:60,0.943584435079404)
--(axis cs:50,0.844223537019775)
--(axis cs:40,0.824790384352748)
--(axis cs:30,0.752135771331522)
--(axis cs:20,0.68079631150749)
--(axis cs:10,0.574041047365439)
--(axis cs:0,0.229185555536752)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0.229275404223164)
--(axis cs:0,0.230801294198406)
--(axis cs:10,0.711180082833078)
--(axis cs:20,0.763467517030155)
--(axis cs:30,0.962816299137816)
--(axis cs:40,1.12274996029062)
--(axis cs:50,1.40421925905058)
--(axis cs:60,1.65814343437063)
--(axis cs:70,1.76504430973019)
--(axis cs:80,1.87158415914632)
--(axis cs:90,1.9055929447297)
--(axis cs:100,1.934161436791)
--(axis cs:110,1.94142241366395)
--(axis cs:120,1.93050382864317)
--(axis cs:130,1.94025682348)
--(axis cs:140,1.93338602532455)
--(axis cs:150,1.93929182615945)
--(axis cs:160,1.93083932233251)
--(axis cs:170,1.89868248038365)
--(axis cs:180,1.91745025548249)
--(axis cs:190,1.87634177705329)
--(axis cs:200,1.89154855754314)
--(axis cs:210,1.8863557341328)
--(axis cs:220,1.85063024456205)
--(axis cs:230,1.84054117434347)
--(axis cs:240,1.79866752429597)
--(axis cs:250,1.84872136324411)
--(axis cs:250,1.60230877649379)
--(axis cs:250,1.60230877649379)
--(axis cs:240,1.57000742072405)
--(axis cs:230,1.60781751147924)
--(axis cs:220,1.5703104672963)
--(axis cs:210,1.62248999547777)
--(axis cs:200,1.59434972673651)
--(axis cs:190,1.59920857134404)
--(axis cs:180,1.54392189854038)
--(axis cs:170,1.60318618520646)
--(axis cs:160,1.56588971038976)
--(axis cs:150,1.59746204586032)
--(axis cs:140,1.62795847156823)
--(axis cs:130,1.50742581495952)
--(axis cs:120,1.54621343567042)
--(axis cs:110,1.71876650154504)
--(axis cs:100,1.75145845299876)
--(axis cs:90,1.67917430011484)
--(axis cs:80,1.54302624887084)
--(axis cs:70,1.36882818712086)
--(axis cs:60,1.21026990332958)
--(axis cs:50,1.05242275495674)
--(axis cs:40,0.838109957730607)
--(axis cs:30,0.783956689011079)
--(axis cs:20,0.666223079346527)
--(axis cs:10,0.577823215400631)
--(axis cs:0,0.229275404223164)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.211015170621957)
--(axis cs:0,0.243529855096513)
--(axis cs:10,0.713714887248539)
--(axis cs:20,0.957684478686613)
--(axis cs:30,1.28265937673838)
--(axis cs:40,1.58121959845819)
--(axis cs:50,1.76657320351397)
--(axis cs:60,1.8662115114379)
--(axis cs:70,1.92495416877356)
--(axis cs:80,1.93742295125924)
--(axis cs:90,1.9119142063539)
--(axis cs:100,1.93124944095316)
--(axis cs:110,1.84802386163646)
--(axis cs:120,1.82502139517111)
--(axis cs:130,1.53877078966884)
--(axis cs:140,1.26356600383087)
--(axis cs:150,1.15743892630685)
--(axis cs:160,0.928436300378168)
--(axis cs:170,0.876645853576318)
--(axis cs:180,0.775007523525235)
--(axis cs:190,0.74431487565923)
--(axis cs:200,0.753638022713192)
--(axis cs:210,0.829410292731606)
--(axis cs:220,0.647602143014393)
--(axis cs:230,0.628831907018723)
--(axis cs:240,0.703210651611231)
--(axis cs:250,0.759390692863634)
--(axis cs:250,0.196365699791803)
--(axis cs:250,0.196365699791803)
--(axis cs:240,0.196600735011082)
--(axis cs:230,0.198728649582482)
--(axis cs:220,0.197074215083131)
--(axis cs:210,0.197821178086593)
--(axis cs:200,0.196191984203477)
--(axis cs:190,0.267857112171783)
--(axis cs:180,0.220837689821237)
--(axis cs:170,0.450276246128994)
--(axis cs:160,0.48287880161465)
--(axis cs:150,0.522764851274251)
--(axis cs:140,0.632510225841963)
--(axis cs:130,0.732774314630526)
--(axis cs:120,0.698120009742579)
--(axis cs:110,0.846631202729752)
--(axis cs:100,1.13932336816985)
--(axis cs:90,1.101549213989)
--(axis cs:80,1.5460897258859)
--(axis cs:70,1.61870965396068)
--(axis cs:60,1.51481199340643)
--(axis cs:50,1.338357238128)
--(axis cs:40,1.03303906606214)
--(axis cs:30,0.802530616467901)
--(axis cs:20,0.706239946378902)
--(axis cs:10,0.544994724407921)
--(axis cs:0,0.211015170621957)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0.211258426087734)
--(axis cs:0,0.238665570863692)
--(axis cs:10,0.901930853713054)
--(axis cs:20,1.04324021070868)
--(axis cs:30,1.1987841690781)
--(axis cs:40,1.32493820484612)
--(axis cs:50,1.56440291312712)
--(axis cs:60,1.6659225529236)
--(axis cs:70,1.7859128720926)
--(axis cs:80,1.84704080385297)
--(axis cs:90,1.86476245078743)
--(axis cs:100,1.89656199748001)
--(axis cs:110,1.92018649351078)
--(axis cs:120,1.92828484141268)
--(axis cs:130,1.93957434579634)
--(axis cs:140,1.94243279728646)
--(axis cs:150,1.94301512123718)
--(axis cs:160,1.9467744507565)
--(axis cs:170,1.86315717378312)
--(axis cs:180,1.84418781918075)
--(axis cs:190,1.61480383547399)
--(axis cs:200,1.50290268212449)
--(axis cs:210,1.38152326099024)
--(axis cs:220,1.35599192002279)
--(axis cs:230,1.22574069209027)
--(axis cs:240,1.30485375106342)
--(axis cs:250,1.16964737531225)
--(axis cs:250,0.750443067355814)
--(axis cs:250,0.750443067355814)
--(axis cs:240,0.866667546137117)
--(axis cs:230,0.806211445891665)
--(axis cs:220,0.953423897180998)
--(axis cs:210,0.915423812967692)
--(axis cs:200,1.13735037699107)
--(axis cs:190,1.18494506878112)
--(axis cs:180,1.33668377397142)
--(axis cs:170,1.2631527838944)
--(axis cs:160,1.49256527751814)
--(axis cs:150,1.57214169275548)
--(axis cs:140,1.87055843836113)
--(axis cs:130,1.9118011287386)
--(axis cs:120,1.88190410679841)
--(axis cs:110,1.86972443635262)
--(axis cs:100,1.80535301332644)
--(axis cs:90,1.68296290089441)
--(axis cs:80,1.63386578689279)
--(axis cs:70,1.54718766682781)
--(axis cs:60,1.4864666182648)
--(axis cs:50,1.26939214912388)
--(axis cs:40,1.10846081368135)
--(axis cs:30,0.899237132955956)
--(axis cs:20,0.796194603297693)
--(axis cs:10,0.684216970204566)
--(axis cs:0,0.211258426087734)
--cycle;

\addplot [thick, color0]
table {%
0 0.230276481901036
10 0.639747868599062
20 0.715769395718066
30 0.781799337844377
40 0.957101203202402
50 1.06236156630718
60 1.1835936609813
70 1.24403421097303
80 1.30779933720903
90 1.36309427757887
100 1.40657962241697
110 1.43827829662455
120 1.45008255515631
130 1.5052531510928
140 1.56911027324617
150 1.6061781455148
160 1.64018723721658
170 1.65207827343256
180 1.66936257581616
190 1.66873788990963
200 1.66691703166496
210 1.67205332515205
220 1.67823869821469
230 1.67738518603173
240 1.67979020784341
250 1.67977588253739
};
\addplot [thick, color1]
table {%
0 0.230280699126083
10 0.651334881774558
20 0.699310252903129
30 0.831925708476534
40 1.00992269212893
50 1.22551184846665
60 1.46221307136715
70 1.63759487765252
80 1.7501041778275
90 1.83711766690332
100 1.89907800153952
110 1.90895521707248
120 1.87097595223753
130 1.88458890368473
140 1.8007534023923
150 1.8709736732595
160 1.71286702778661
170 1.76051030021265
180 1.68935305649021
190 1.71397173507093
200 1.7090645573103
210 1.72526593777322
220 1.73706563393205
230 1.72396415839818
240 1.72022084449486
250 1.71866665246659
};
\addplot [thick, color2]
table {%
0 0.229566457792775
10 0.650102301798368
20 0.783130871212043
30 1.01731727458385
40 1.27525038420322
50 1.53941988354909
60 1.69545789443228
70 1.76453701170913
80 1.81251497844374
90 1.77859513127119
100 1.75190112264017
110 1.30509357733047
120 1.19222322195124
130 1.0064291671035
140 0.893111653392849
150 0.761594885336586
160 0.686813975570448
170 0.685821575526597
180 0.609071146415853
190 0.552634570590948
200 0.51583494346739
210 0.572488872300594
220 0.345581852683384
230 0.441417212600335
240 0.301069183497351
250 0.383157587153455
};
\addplot [thick, color3]
table {%
0 0.223807500789008
10 0.767592688093529
20 0.95079153700766
30 1.05544662149179
40 1.23246261162119
50 1.43977073315376
60 1.57524190661559
70 1.65757073365517
80 1.7623194817885
90 1.82899012800159
100 1.87042315638905
110 1.89047463500156
120 1.91150068008228
130 1.9257670045578
140 1.93192099346614
150 1.90380796121401
160 1.81959112565717
170 1.58281885985209
180 1.50951219079423
190 1.37882497916704
200 1.30323989605175
210 1.24643669377177
220 1.19379047201965
230 1.02485521592244
240 1.10365625725815
250 1.0240204834435
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{E}_\pi [R(x)]$},
ymin=0.049069732723755, ymax=2.02598986413027,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0.140856671356406)
--(axis cs:0,0.161110889595052)
--(axis cs:10,0.543542301780372)
--(axis cs:20,0.688669281728961)
--(axis cs:30,0.785305046443656)
--(axis cs:40,0.956876472471155)
--(axis cs:50,1.19110341654122)
--(axis cs:60,1.33121514059737)
--(axis cs:70,1.45659159436487)
--(axis cs:80,1.54770065585203)
--(axis cs:90,1.63393585989271)
--(axis cs:100,1.69193262433925)
--(axis cs:110,1.75015499868248)
--(axis cs:120,1.77419439948148)
--(axis cs:130,1.83328469201217)
--(axis cs:140,1.85402868531158)
--(axis cs:150,1.87318491474423)
--(axis cs:160,1.88139736231296)
--(axis cs:170,1.8917611912374)
--(axis cs:180,1.89181940574132)
--(axis cs:190,1.86850632595314)
--(axis cs:200,1.89348816494913)
--(axis cs:210,1.84968943953257)
--(axis cs:220,1.87095563401973)
--(axis cs:230,1.86987591574539)
--(axis cs:240,1.86180755772675)
--(axis cs:250,1.89463036936741)
--(axis cs:250,1.11941667396597)
--(axis cs:250,1.11941667396597)
--(axis cs:240,1.11631546282934)
--(axis cs:230,1.11485407656022)
--(axis cs:220,1.11088833124205)
--(axis cs:210,1.10342370642429)
--(axis cs:200,1.08230738848267)
--(axis cs:190,1.0823384036543)
--(axis cs:180,1.07128924956135)
--(axis cs:170,1.06430694354763)
--(axis cs:160,1.05494554738372)
--(axis cs:150,1.04106114933917)
--(axis cs:140,1.03896809654425)
--(axis cs:130,1.0299666479105)
--(axis cs:120,1.02358113864763)
--(axis cs:110,1.01889034044633)
--(axis cs:100,1.00714605505548)
--(axis cs:90,0.994570196928439)
--(axis cs:80,0.922323478751207)
--(axis cs:70,0.956907406800702)
--(axis cs:60,0.884888201985782)
--(axis cs:50,0.829891976371343)
--(axis cs:40,0.798374891149521)
--(axis cs:30,0.697006372531398)
--(axis cs:20,0.582188963012109)
--(axis cs:10,0.448724388555048)
--(axis cs:0,0.140856671356406)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0.140856671356406)
--(axis cs:0,0.161110889595052)
--(axis cs:10,0.54760089107687)
--(axis cs:20,0.706422093622545)
--(axis cs:30,0.791258316524735)
--(axis cs:40,1.01280535654163)
--(axis cs:50,1.34268049992016)
--(axis cs:60,1.52871236737181)
--(axis cs:70,1.58257048680719)
--(axis cs:80,1.77650612237484)
--(axis cs:90,1.82348777249305)
--(axis cs:100,1.88930043653257)
--(axis cs:110,1.89154025775761)
--(axis cs:120,1.91515934906624)
--(axis cs:130,1.93327573976834)
--(axis cs:140,1.91038037772514)
--(axis cs:150,1.93612985815725)
--(axis cs:160,1.91520362510892)
--(axis cs:170,1.88130561886343)
--(axis cs:180,1.8446118396933)
--(axis cs:190,1.91009900517235)
--(axis cs:200,1.91486824521554)
--(axis cs:210,1.80539585595305)
--(axis cs:220,1.90293851380127)
--(axis cs:230,1.79972667271833)
--(axis cs:240,1.77453689994691)
--(axis cs:250,1.87965726813807)
--(axis cs:250,1.64584514840727)
--(axis cs:250,1.64584514840727)
--(axis cs:240,1.35789541211317)
--(axis cs:230,1.57571001293491)
--(axis cs:220,1.45102157517545)
--(axis cs:210,1.58128990802285)
--(axis cs:200,1.53882898402106)
--(axis cs:190,1.55130788191825)
--(axis cs:180,1.59807209714625)
--(axis cs:170,1.53492959530792)
--(axis cs:160,1.51136577828238)
--(axis cs:150,1.53164735384918)
--(axis cs:140,1.38613728898325)
--(axis cs:130,1.52680661193456)
--(axis cs:120,1.48134217155599)
--(axis cs:110,1.49477131308669)
--(axis cs:100,1.4465689566074)
--(axis cs:90,1.48597999564681)
--(axis cs:80,1.42372057319596)
--(axis cs:70,1.21997773242344)
--(axis cs:60,1.08667289965011)
--(axis cs:50,1.00502617178563)
--(axis cs:40,0.779649837594524)
--(axis cs:30,0.66262658267074)
--(axis cs:20,0.606146043791982)
--(axis cs:10,0.467567399798585)
--(axis cs:0,0.140856671356406)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.139229112268582)
--(axis cs:0,0.156013335092322)
--(axis cs:10,0.383101412611618)
--(axis cs:20,0.497125534566134)
--(axis cs:30,0.596465721330753)
--(axis cs:40,0.684298581859774)
--(axis cs:50,0.992125688325283)
--(axis cs:60,1.12101887129514)
--(axis cs:70,1.32095468723475)
--(axis cs:80,1.28554936077475)
--(axis cs:90,1.24149129721259)
--(axis cs:100,1.21022139562368)
--(axis cs:110,1.25490533115185)
--(axis cs:120,1.25451691748436)
--(axis cs:130,1.10624164822435)
--(axis cs:140,0.976819989448055)
--(axis cs:150,1.01758068523876)
--(axis cs:160,0.844589653116148)
--(axis cs:170,0.786899484385792)
--(axis cs:180,0.738613249582444)
--(axis cs:190,0.77520257582667)
--(axis cs:200,0.790196585019677)
--(axis cs:210,0.748514079642228)
--(axis cs:220,0.528355426632275)
--(axis cs:230,0.662037218111117)
--(axis cs:240,0.55910961568237)
--(axis cs:250,0.831026035174141)
--(axis cs:250,0.197051550382616)
--(axis cs:250,0.197051550382616)
--(axis cs:240,0.210500474299335)
--(axis cs:230,0.230345355719078)
--(axis cs:220,0.215201582713395)
--(axis cs:210,0.313350456235609)
--(axis cs:200,0.255987371422788)
--(axis cs:190,0.302906863384444)
--(axis cs:180,0.262022358698763)
--(axis cs:170,0.417655339915322)
--(axis cs:160,0.441750001373956)
--(axis cs:150,0.501457569194881)
--(axis cs:140,0.412720748977042)
--(axis cs:130,0.485261473066477)
--(axis cs:120,0.603564223004538)
--(axis cs:110,0.717521345226801)
--(axis cs:100,0.771636009592059)
--(axis cs:90,0.684717152164663)
--(axis cs:80,0.60602634909294)
--(axis cs:70,0.72993443375496)
--(axis cs:60,0.577515842351646)
--(axis cs:50,0.469455883662045)
--(axis cs:40,0.432844072785403)
--(axis cs:30,0.39473987306121)
--(axis cs:20,0.399986646503589)
--(axis cs:10,0.273698076628248)
--(axis cs:0,0.139229112268582)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0.138929738696779)
--(axis cs:0,0.158411387795681)
--(axis cs:10,0.510033357787696)
--(axis cs:20,0.554274309065526)
--(axis cs:30,0.56678034299361)
--(axis cs:40,0.65065513948107)
--(axis cs:50,0.574219341169017)
--(axis cs:60,0.714899770106256)
--(axis cs:70,0.760166977954433)
--(axis cs:80,0.926684710987372)
--(axis cs:90,1.00258766686613)
--(axis cs:100,0.986370335278743)
--(axis cs:110,1.13134556918322)
--(axis cs:120,1.12100941073716)
--(axis cs:130,1.21717561074153)
--(axis cs:140,1.23567260325482)
--(axis cs:150,1.2298526320333)
--(axis cs:160,1.2348970213491)
--(axis cs:170,1.20151342858324)
--(axis cs:180,1.18474401476912)
--(axis cs:190,1.19895112267419)
--(axis cs:200,1.36839418138631)
--(axis cs:210,1.1964228435333)
--(axis cs:220,1.17368171469122)
--(axis cs:230,0.958150373939501)
--(axis cs:240,0.903670197899464)
--(axis cs:250,1.06653744465169)
--(axis cs:250,0.693818579711952)
--(axis cs:250,0.693818579711952)
--(axis cs:240,0.381818029637824)
--(axis cs:230,0.69468025374364)
--(axis cs:220,0.728879490496755)
--(axis cs:210,0.696358595035663)
--(axis cs:200,0.794334035892115)
--(axis cs:190,0.781929743371437)
--(axis cs:180,0.857550775771978)
--(axis cs:170,0.833522391156663)
--(axis cs:160,0.796228865005338)
--(axis cs:150,0.863153532905389)
--(axis cs:140,0.86083924571048)
--(axis cs:130,0.878975252775015)
--(axis cs:120,0.737549345301376)
--(axis cs:110,0.630694016943503)
--(axis cs:100,0.707464174892368)
--(axis cs:90,0.555656544129257)
--(axis cs:80,0.593983000402492)
--(axis cs:70,0.479190565681972)
--(axis cs:60,0.413149008568865)
--(axis cs:50,0.377870737494896)
--(axis cs:40,0.404417487571528)
--(axis cs:30,0.388691325627952)
--(axis cs:20,0.430784981953227)
--(axis cs:10,0.413545313468831)
--(axis cs:0,0.138929738696779)
--cycle;

\addplot [thick, color0]
table {%
0 0.150132874394141
10 0.513723154099552
20 0.656239913258889
30 0.739544051104002
40 0.859129848510373
50 1.05698073379058
60 1.16813802773909
70 1.23960466884455
80 1.29711951482247
90 1.35892340387016
100 1.40639244586664
110 1.43480610248041
120 1.44019135914694
130 1.50558331447497
140 1.54804483222977
150 1.58090386013586
160 1.61279415121079
170 1.62399062404278
180 1.59988373342717
190 1.64239334399937
200 1.65997032430388
210 1.66940191450262
220 1.67847514665821
230 1.67730468299531
240 1.68028807730747
250 1.67638541552797
};
\addplot [thick, color1]
table {%
0 0.150132874394141
10 0.52328129817408
20 0.647654014427874
30 0.750248841466137
40 0.931996536380092
50 1.1736177301905
60 1.33362897321071
70 1.45424592001436
80 1.60487304399039
90 1.66233998719197
100 1.71019714423798
110 1.72572702730747
120 1.67544491955356
130 1.71392103027944
140 1.78369098569108
150 1.79570002586881
160 1.78115376559243
170 1.75856269086708
180 1.72053569051231
190 1.77982676297165
200 1.77201345893762
210 1.69971872569422
220 1.73972312961587
230 1.70539770374536
240 1.58159517469199
250 1.80019485302823
};
\addplot [thick, color2]
table {%
0 0.151257537832514
10 0.341178802119666
20 0.462922828494631
30 0.502637232837724
40 0.555125199984921
50 0.703149032400744
60 0.838528301608614
70 1.01566604354339
80 0.931774703839107
90 0.923983043964458
100 0.947095303831882
110 0.960205866723592
120 0.89018928853743
130 0.801733348653484
140 0.626388740820722
150 0.7017612685178
160 0.612571302489947
170 0.585245359293725
180 0.463915641404114
190 0.510906053930061
200 0.47434922692317
210 0.522014374734603
220 0.363601847771142
230 0.375348366018659
240 0.29444800220352
250 0.413842501691447
};
\addplot [thick, color3]
table {%
0 0.14869811375869
10 0.470460940480762
20 0.4841701212298
30 0.50927103575142
40 0.480629149259353
50 0.518313788182346
60 0.572403383346687
70 0.628648937757452
80 0.743206978937091
90 0.786125994553135
100 0.862579166390632
110 0.844512969070076
120 0.955476533547361
130 1.0566708491214
140 0.968947642745176
150 1.00783140943803
160 1.04208839107964
170 1.03673874535315
180 0.951230210844205
190 0.955675183621228
200 1.01839241119194
210 0.921504799284615
220 0.997035614673445
230 0.871639438132597
240 0.661905772910377
250 0.930307923193154
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-12.5, xmax=262.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Failure Rate},
ymin=-0.0496666666666667, ymax=1.043,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.343333333333333)
--(axis cs:20,0.18)
--(axis cs:30,0.113333333333333)
--(axis cs:40,0.143333333333333)
--(axis cs:50,0.05)
--(axis cs:60,0.0599999999999999)
--(axis cs:70,0.03)
--(axis cs:80,0.05)
--(axis cs:90,0.03)
--(axis cs:100,0.0166666666666667)
--(axis cs:110,0.0433333333333332)
--(axis cs:120,0.03)
--(axis cs:130,0.0433333333333332)
--(axis cs:140,0.0166666666666667)
--(axis cs:150,0.03)
--(axis cs:160,0.05)
--(axis cs:170,0.0166666666666667)
--(axis cs:180,0.0466666666666666)
--(axis cs:190,0.0166666666666667)
--(axis cs:200,0.0266666666666666)
--(axis cs:210,0.0433333333333332)
--(axis cs:220,0.03)
--(axis cs:230,0.0133333333333333)
--(axis cs:240,0.03)
--(axis cs:250,0.0166666666666667)
--(axis cs:250,0)
--(axis cs:250,0)
--(axis cs:240,0)
--(axis cs:230,0)
--(axis cs:220,0)
--(axis cs:210,0)
--(axis cs:200,0)
--(axis cs:190,0)
--(axis cs:180,0)
--(axis cs:170,0)
--(axis cs:160,0)
--(axis cs:150,0)
--(axis cs:140,0)
--(axis cs:130,0)
--(axis cs:120,0)
--(axis cs:110,0)
--(axis cs:100,0)
--(axis cs:90,0)
--(axis cs:80,0)
--(axis cs:70,0)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0)
--(axis cs:20,0.0166666666666667)
--(axis cs:10,0.05)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.28)
--(axis cs:20,0.146666666666667)
--(axis cs:30,0.213333333333333)
--(axis cs:40,0.156666666666667)
--(axis cs:50,0.0966666666666666)
--(axis cs:60,0.176666666666667)
--(axis cs:70,0.15)
--(axis cs:80,0.166666666666667)
--(axis cs:90,0.193333333333333)
--(axis cs:100,0.2)
--(axis cs:110,0.166666666666667)
--(axis cs:120,0.243333333333333)
--(axis cs:130,0.226666666666667)
--(axis cs:140,0.293333333333333)
--(axis cs:150,0.216666666666667)
--(axis cs:160,0.23)
--(axis cs:170,0.21)
--(axis cs:180,0.183333333333333)
--(axis cs:190,0.213333333333333)
--(axis cs:200,0.22)
--(axis cs:210,0.196666666666667)
--(axis cs:220,0.26)
--(axis cs:230,0.2)
--(axis cs:240,0.313333333333333)
--(axis cs:250,0.163333333333333)
--(axis cs:250,0.0333333333333333)
--(axis cs:250,0.0333333333333333)
--(axis cs:240,0.0933333333333333)
--(axis cs:230,0.07)
--(axis cs:220,0.0233333333333333)
--(axis cs:210,0.07)
--(axis cs:200,0.0166666666666667)
--(axis cs:190,0.02)
--(axis cs:180,0.05)
--(axis cs:170,0.0333333333333333)
--(axis cs:160,0.0166666666666667)
--(axis cs:150,0)
--(axis cs:140,0.00333333333333334)
--(axis cs:130,0.00333333333333334)
--(axis cs:120,0.00333333333333334)
--(axis cs:110,0.0166666666666667)
--(axis cs:100,0.0166666666666667)
--(axis cs:90,0.02)
--(axis cs:80,0.00333333333333334)
--(axis cs:70,0.00333333333333334)
--(axis cs:60,0)
--(axis cs:50,0)
--(axis cs:40,0)
--(axis cs:30,0.02)
--(axis cs:20,0.0166666666666667)
--(axis cs:10,0.05)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.496666666666667)
--(axis cs:20,0.53)
--(axis cs:30,0.74)
--(axis cs:40,0.73)
--(axis cs:50,0.73)
--(axis cs:60,0.68)
--(axis cs:70,0.613333333333333)
--(axis cs:80,0.703333333333333)
--(axis cs:90,0.666666666666667)
--(axis cs:100,0.63)
--(axis cs:110,0.663333333333333)
--(axis cs:120,0.723333333333333)
--(axis cs:130,0.793333333333333)
--(axis cs:140,0.83)
--(axis cs:150,0.776666666666667)
--(axis cs:160,0.816666666666667)
--(axis cs:170,0.833333333333333)
--(axis cs:180,0.926666666666667)
--(axis cs:190,0.9)
--(axis cs:200,0.943333333333333)
--(axis cs:210,0.916666666666667)
--(axis cs:220,0.963333333333333)
--(axis cs:230,0.963333333333333)
--(axis cs:240,0.98)
--(axis cs:250,0.993333333333333)
--(axis cs:250,0.61)
--(axis cs:250,0.61)
--(axis cs:240,0.756666666666667)
--(axis cs:230,0.706666666666667)
--(axis cs:220,0.773333333333333)
--(axis cs:210,0.66)
--(axis cs:200,0.64)
--(axis cs:190,0.636666666666667)
--(axis cs:180,0.653333333333333)
--(axis cs:170,0.626666666666667)
--(axis cs:160,0.6)
--(axis cs:150,0.503333333333333)
--(axis cs:140,0.52)
--(axis cs:130,0.453333333333333)
--(axis cs:120,0.37)
--(axis cs:110,0.353333333333333)
--(axis cs:100,0.393333333333333)
--(axis cs:90,0.373333333333333)
--(axis cs:80,0.35)
--(axis cs:70,0.316666666666667)
--(axis cs:60,0.336666666666667)
--(axis cs:50,0.403333333333333)
--(axis cs:40,0.466666666666667)
--(axis cs:30,0.303333333333333)
--(axis cs:20,0.283333333333333)
--(axis cs:10,0.283333333333333)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:10,0.503333333333333)
--(axis cs:20,0.546666666666667)
--(axis cs:30,0.723333333333333)
--(axis cs:40,0.766666666666667)
--(axis cs:50,0.826666666666667)
--(axis cs:60,0.82)
--(axis cs:70,0.763333333333333)
--(axis cs:80,0.716666666666667)
--(axis cs:90,0.746666666666667)
--(axis cs:100,0.646666666666667)
--(axis cs:110,0.7)
--(axis cs:120,0.646666666666667)
--(axis cs:130,0.566666666666667)
--(axis cs:140,0.58)
--(axis cs:150,0.58)
--(axis cs:160,0.613333333333333)
--(axis cs:170,0.596666666666667)
--(axis cs:180,0.583333333333333)
--(axis cs:190,0.63)
--(axis cs:200,0.63)
--(axis cs:210,0.676666666666667)
--(axis cs:220,0.663333333333333)
--(axis cs:230,0.68)
--(axis cs:240,0.846666666666667)
--(axis cs:250,0.68)
--(axis cs:250,0.483333333333333)
--(axis cs:250,0.483333333333333)
--(axis cs:240,0.566666666666667)
--(axis cs:230,0.536666666666667)
--(axis cs:220,0.42)
--(axis cs:210,0.41)
--(axis cs:200,0.316666666666667)
--(axis cs:190,0.403333333333333)
--(axis cs:180,0.41)
--(axis cs:170,0.4)
--(axis cs:160,0.383333333333333)
--(axis cs:150,0.383333333333333)
--(axis cs:140,0.373333333333333)
--(axis cs:130,0.373333333333333)
--(axis cs:120,0.423333333333333)
--(axis cs:110,0.416666666666667)
--(axis cs:100,0.483333333333333)
--(axis cs:90,0.466666666666667)
--(axis cs:80,0.49)
--(axis cs:70,0.583333333333333)
--(axis cs:60,0.573333333333333)
--(axis cs:50,0.65)
--(axis cs:40,0.466666666666667)
--(axis cs:30,0.383333333333333)
--(axis cs:20,0.34)
--(axis cs:10,0.283333333333333)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
10 0.15
20 0.0666666666666667
30 0.0666666666666667
40 0.05
50 0.0166666666666667
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
};
\addplot [thick, color1]
table {%
0 0
10 0.15
20 0.0833333333333333
30 0.133333333333333
40 0.05
50 0.0333333333333333
60 0.0666666666666667
70 0.116666666666667
80 0.0666666666666667
90 0.0666666666666667
100 0.0833333333333333
110 0.0666666666666667
120 0.116666666666667
130 0.116666666666667
140 0.0666666666666667
150 0.0833333333333333
160 0.0833333333333333
170 0.1
180 0.116666666666667
190 0.0833333333333333
200 0.0833333333333333
210 0.133333333333333
220 0.1
230 0.133333333333333
240 0.2
250 0.0833333333333333
};
\addplot [thick, color2]
table {%
0 0
10 0.383333333333333
20 0.416666666666667
30 0.516666666666667
40 0.6
50 0.583333333333333
60 0.5
70 0.45
80 0.483333333333333
90 0.55
100 0.533333333333333
110 0.533333333333333
120 0.55
130 0.616666666666667
140 0.716666666666667
150 0.683333333333333
160 0.733333333333333
170 0.75
180 0.8
190 0.783333333333333
200 0.8
210 0.783333333333333
220 0.883333333333333
230 0.866666666666667
240 0.916666666666667
250 0.85
};
\addplot [thick, color3]
table {%
0 0
10 0.366666666666667
20 0.483333333333333
30 0.533333333333333
40 0.666666666666667
50 0.7
60 0.683333333333333
70 0.666666666666667
80 0.616666666666667
90 0.6
100 0.566666666666667
110 0.583333333333333
120 0.516666666666667
130 0.466666666666667
140 0.516666666666667
150 0.5
160 0.483333333333333
170 0.483333333333333
180 0.533333333333333
190 0.533333333333333
200 0.5
210 0.55
220 0.516666666666667
230 0.583333333333333
240 0.7
250 0.55
};

\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/norm_robust/norm_robust_all.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=1cm, vertical sep=1.5cm},scale only axis=true,
]
\nextgroupplot[
title=Excess kurtosis: 11.57,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=90,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,1);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,1);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,0);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,1);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,3);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,1);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,1);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,0);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,1);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,6);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,81);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,1);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,2);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,1);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Excess kurtosis: 12.37,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=90,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,1);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,2);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,0);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,2);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,0);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,0);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,0);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,1);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,2);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,7);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,78);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,2);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,1);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Excess kurtosis: 6.61,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=55,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,1);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,0);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,0);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,1);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,1);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,1);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,3);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,5);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,29);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,43);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,4);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,0);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,1);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,1);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Excess kurtosis: 2.10,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=35,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,1);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,1);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,0);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,0);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,1);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,3);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,3);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,7);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,21);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,30);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,19);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,1);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Excess kurtosis: 1.40,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=26,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,0);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,1);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,0);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,2);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,2);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,2);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,5);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,5);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,20);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,21);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,17);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,10);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Excess kurtosis: 0.56,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=26,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,0);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,0);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,2);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,1);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,1);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,2);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,5);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,8);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,18);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,20);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,16);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,10);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Excess kurtosis: 0.00,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=21,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=none,fill=red] (axis cs:-4.5,0) rectangle (axis cs:-4,0);
\draw[draw=none,fill=red] (axis cs:-4,0) rectangle (axis cs:-3.5,0);
\draw[draw=none,fill=red] (axis cs:-3.5,0) rectangle (axis cs:-3,1);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,1);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,2);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,4);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,3);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,11);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,15);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,18);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,14);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,9);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,4);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red] (axis cs:4.5,0) rectangle (axis cs:5,0);


\nextgroupplot[
title=Final,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=21,
ytick style={color=black}
]
\draw[draw=none,fill=black] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=none,fill=black] (axis cs:-4.5,0) rectangle (axis cs:-4,0);
\draw[draw=none,fill=black] (axis cs:-4,0) rectangle (axis cs:-3.5,0);
\draw[draw=none,fill=black] (axis cs:-3.5,0) rectangle (axis cs:-3,0);
\draw[draw=none,fill=black] (axis cs:-3,0) rectangle (axis cs:-2.5,16);
\draw[draw=none,fill=black] (axis cs:-2.5,0) rectangle (axis cs:-2,2);
\draw[draw=none,fill=black] (axis cs:-2,0) rectangle (axis cs:-1.5,4);
\draw[draw=none,fill=black] (axis cs:-1.5,0) rectangle (axis cs:-1,3);
\draw[draw=none,fill=black] (axis cs:-1,0) rectangle (axis cs:-0.5,11);
\draw[draw=none,fill=black] (axis cs:-0.5,0) rectangle (axis cs:0,15);
\draw[draw=none,fill=black] (axis cs:0,0) rectangle (axis cs:0.5,18);
\draw[draw=none,fill=black] (axis cs:0.5,0) rectangle (axis cs:1,14);
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.5,9);
\draw[draw=none,fill=black] (axis cs:1.5,0) rectangle (axis cs:2,8);
\draw[draw=none,fill=black] (axis cs:2,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=black] (axis cs:2.5,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=black] (axis cs:3,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=black] (axis cs:3.5,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=black] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=black] (axis cs:4.5,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=red] (axis cs:-3,1) rectangle (axis cs:-2.5,16);
\draw[draw=none,fill=red] (axis cs:1.5,4) rectangle (axis cs:2,8);


\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/rosenbrock/rb_cas_ca_more_cma_dist_to_opt_median.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
grid=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Evaluations},
xmin=0, xmax=12000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$f(\mu)$},
ymin=1e-08, ymax=915704.995242692,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000,100000000},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\)
}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,28808.6016015793)
--(axis cs:0,154714.236904047)
--(axis cs:120,6490.46303037244)
--(axis cs:240,8524.23286019279)
--(axis cs:360,2215.69119806571)
--(axis cs:480,470.357537541576)
--(axis cs:600,243.45257252452)
--(axis cs:720,123.889486861973)
--(axis cs:840,42.5233014366213)
--(axis cs:960,19.6797427116042)
--(axis cs:1080,14.5805529882382)
--(axis cs:1200,13.6701026668249)
--(axis cs:1320,13.0693636512712)
--(axis cs:1440,12.3090167518755)
--(axis cs:1560,11.4688955689703)
--(axis cs:1680,10.434092107335)
--(axis cs:1800,9.56737119192323)
--(axis cs:1920,8.6004802894813)
--(axis cs:2040,7.75214867000635)
--(axis cs:2160,6.61125857409225)
--(axis cs:2280,5.65652882041504)
--(axis cs:2400,4.50933384771571)
--(axis cs:2520,3.87733395057385)
--(axis cs:2640,2.44436123440627)
--(axis cs:2760,1.20937198784944)
--(axis cs:2880,0.696671958490535)
--(axis cs:3000,0.36092049250513)
--(axis cs:3120,0.14512955119208)
--(axis cs:3240,0.0516025374000117)
--(axis cs:3360,0.0170898514709392)
--(axis cs:3480,0.00434310422895853)
--(axis cs:3600,0.00268535834605326)
--(axis cs:3720,0.000325425012254278)
--(axis cs:3840,0.00177438032082208)
--(axis cs:3960,5.29787308876679e-05)
--(axis cs:4080,1.82507995381855e-05)
--(axis cs:4200,5.08187608579115e-06)
--(axis cs:4320,2.01392759348334e-07)
--(axis cs:4440,7.14007716775243e-08)
--(axis cs:4560,9.46837259061382e-09)
--(axis cs:4680,9.46837259061382e-09)
--(axis cs:4800,9.46837259061382e-09)
--(axis cs:4920,9.46837259061382e-09)
--(axis cs:5040,9.46837259061382e-09)
--(axis cs:5160,9.46837259061382e-09)
--(axis cs:5280,9.46837259061382e-09)
--(axis cs:5400,9.46837259061382e-09)
--(axis cs:5520,9.46837259061382e-09)
--(axis cs:5640,9.46837259061382e-09)
--(axis cs:5760,9.46837259061382e-09)
--(axis cs:5880,9.46837259061382e-09)
--(axis cs:6000,9.46837259061382e-09)
--(axis cs:6120,9.46837259061382e-09)
--(axis cs:6240,9.46837259061382e-09)
--(axis cs:6360,9.46837259061382e-09)
--(axis cs:6480,9.46837259061382e-09)
--(axis cs:6600,9.46837259061382e-09)
--(axis cs:6720,9.46837259061382e-09)
--(axis cs:6840,9.46837259061382e-09)
--(axis cs:6960,9.46837259061382e-09)
--(axis cs:7080,9.46837259061382e-09)
--(axis cs:7200,9.46837259061382e-09)
--(axis cs:7320,9.46837259061382e-09)
--(axis cs:7440,9.46837259061382e-09)
--(axis cs:7560,9.46837259061382e-09)
--(axis cs:7680,9.46837259061382e-09)
--(axis cs:7800,9.46837259061382e-09)
--(axis cs:7920,9.46837259061382e-09)
--(axis cs:8040,9.46837259061382e-09)
--(axis cs:8160,9.46837259061382e-09)
--(axis cs:8280,9.46837259061382e-09)
--(axis cs:8400,9.46837259061382e-09)
--(axis cs:8520,9.46837259061382e-09)
--(axis cs:8640,9.46837259061382e-09)
--(axis cs:8760,9.46837259061382e-09)
--(axis cs:8880,9.46837259061382e-09)
--(axis cs:9000,9.46837259061382e-09)
--(axis cs:9120,9.46837259061382e-09)
--(axis cs:9240,9.46837259061382e-09)
--(axis cs:9360,9.46837259061382e-09)
--(axis cs:9480,9.46837259061382e-09)
--(axis cs:9600,9.46837259061382e-09)
--(axis cs:9720,9.46837259061382e-09)
--(axis cs:9840,9.46837259061382e-09)
--(axis cs:9960,9.46837259061382e-09)
--(axis cs:10080,9.46837259061382e-09)
--(axis cs:10200,9.46837259061382e-09)
--(axis cs:10320,9.46837259061382e-09)
--(axis cs:10440,9.46837259061382e-09)
--(axis cs:10560,9.46837259061382e-09)
--(axis cs:10680,9.46837259061382e-09)
--(axis cs:10800,9.46837259061382e-09)
--(axis cs:10920,9.46837259061382e-09)
--(axis cs:11040,9.46837259061382e-09)
--(axis cs:11160,9.46837259061382e-09)
--(axis cs:11280,9.46837259061382e-09)
--(axis cs:11400,9.46837259061382e-09)
--(axis cs:11520,9.46837259061382e-09)
--(axis cs:11640,9.46837259061382e-09)
--(axis cs:11760,9.46837259061382e-09)
--(axis cs:11880,9.46837259061382e-09)
--(axis cs:11880,5.55935241534998e-11)
--(axis cs:11880,5.55935241534998e-11)
--(axis cs:11760,5.55935241534998e-11)
--(axis cs:11640,5.55935241534998e-11)
--(axis cs:11520,5.55935241534998e-11)
--(axis cs:11400,5.55935241534998e-11)
--(axis cs:11280,5.55935241534998e-11)
--(axis cs:11160,5.55935241534998e-11)
--(axis cs:11040,5.55935241534998e-11)
--(axis cs:10920,5.55935241534998e-11)
--(axis cs:10800,5.55935241534998e-11)
--(axis cs:10680,5.55935241534998e-11)
--(axis cs:10560,5.55935241534998e-11)
--(axis cs:10440,5.55935241534998e-11)
--(axis cs:10320,5.55935241534998e-11)
--(axis cs:10200,5.55935241534998e-11)
--(axis cs:10080,5.55935241534998e-11)
--(axis cs:9960,5.55935241534998e-11)
--(axis cs:9840,5.55935241534998e-11)
--(axis cs:9720,5.55935241534998e-11)
--(axis cs:9600,5.55935241534998e-11)
--(axis cs:9480,5.55935241534998e-11)
--(axis cs:9360,5.55935241534998e-11)
--(axis cs:9240,5.55935241534998e-11)
--(axis cs:9120,5.55935241534998e-11)
--(axis cs:9000,5.55935241534998e-11)
--(axis cs:8880,5.55935241534998e-11)
--(axis cs:8760,5.55935241534998e-11)
--(axis cs:8640,5.55935241534998e-11)
--(axis cs:8520,5.55935241534998e-11)
--(axis cs:8400,5.55935241534998e-11)
--(axis cs:8280,5.55935241534998e-11)
--(axis cs:8160,5.55935241534998e-11)
--(axis cs:8040,5.55935241534998e-11)
--(axis cs:7920,5.55935241534998e-11)
--(axis cs:7800,5.55935241534998e-11)
--(axis cs:7680,5.55935241534998e-11)
--(axis cs:7560,5.55935241534998e-11)
--(axis cs:7440,5.55935241534998e-11)
--(axis cs:7320,5.55935241534998e-11)
--(axis cs:7200,5.55935241534998e-11)
--(axis cs:7080,5.55935241534998e-11)
--(axis cs:6960,5.55935241534998e-11)
--(axis cs:6840,5.55935241534998e-11)
--(axis cs:6720,5.55935241534998e-11)
--(axis cs:6600,5.55935241534998e-11)
--(axis cs:6480,5.55935241534998e-11)
--(axis cs:6360,5.55935241534998e-11)
--(axis cs:6240,5.55935241534998e-11)
--(axis cs:6120,5.55935241534998e-11)
--(axis cs:6000,5.55935241534998e-11)
--(axis cs:5880,5.55935241534998e-11)
--(axis cs:5760,5.55935241534998e-11)
--(axis cs:5640,5.55935241534998e-11)
--(axis cs:5520,5.55935241534998e-11)
--(axis cs:5400,5.55935241534998e-11)
--(axis cs:5280,5.55935241534998e-11)
--(axis cs:5160,5.55935241534998e-11)
--(axis cs:5040,5.55935241534998e-11)
--(axis cs:4920,5.55935241534998e-11)
--(axis cs:4800,5.55935241534998e-11)
--(axis cs:4680,5.55935241534998e-11)
--(axis cs:4560,5.55935241534998e-11)
--(axis cs:4440,5.55935241534998e-11)
--(axis cs:4320,5.55935241534998e-11)
--(axis cs:4200,1.88916165857515e-10)
--(axis cs:4080,8.98617226311747e-10)
--(axis cs:3960,1.46893483835273e-09)
--(axis cs:3840,4.91199983824404e-09)
--(axis cs:3720,2.91892257966789e-07)
--(axis cs:3600,2.89496331649139e-07)
--(axis cs:3480,1.09026200518091e-06)
--(axis cs:3360,9.81415716149474e-06)
--(axis cs:3240,1.47941227727714e-05)
--(axis cs:3120,2.42673477226114e-05)
--(axis cs:3000,0.000351723370820546)
--(axis cs:2880,0.00303774347301912)
--(axis cs:2760,0.0191494757494706)
--(axis cs:2640,0.0443048473187685)
--(axis cs:2520,0.142191716587931)
--(axis cs:2400,0.405903236008064)
--(axis cs:2280,0.802670800969254)
--(axis cs:2160,1.58567311132565)
--(axis cs:2040,2.69840508637244)
--(axis cs:1920,3.44922266792977)
--(axis cs:1800,4.81328039383076)
--(axis cs:1680,5.86786944518152)
--(axis cs:1560,6.82649560850725)
--(axis cs:1440,7.85502307236511)
--(axis cs:1320,8.86163548542834)
--(axis cs:1200,10.0284152994115)
--(axis cs:1080,11.1204760837311)
--(axis cs:960,12.6209061121993)
--(axis cs:840,14.7856435038855)
--(axis cs:720,23.8444781645543)
--(axis cs:600,50.2899343820095)
--(axis cs:480,117.039081884619)
--(axis cs:360,514.15827544938)
--(axis cs:240,579.241777099186)
--(axis cs:120,361.905063661434)
--(axis cs:0,28808.6016015793)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,28808.6016015793)
--(axis cs:0,154714.236904047)
--(axis cs:120,20742.5087032421)
--(axis cs:240,14173.4160809731)
--(axis cs:360,17899.7795811242)
--(axis cs:480,4660.49485775402)
--(axis cs:600,3154.48355517139)
--(axis cs:720,1741.40642596659)
--(axis cs:840,969.714850556986)
--(axis cs:960,1000.54013617198)
--(axis cs:1080,399.386447920818)
--(axis cs:1200,268.539469800701)
--(axis cs:1320,153.814709463908)
--(axis cs:1440,122.377678289182)
--(axis cs:1560,130.392507742849)
--(axis cs:1680,62.2142391117607)
--(axis cs:1800,34.9238628501423)
--(axis cs:1920,28.3563709285562)
--(axis cs:2040,27.3922715269587)
--(axis cs:2160,25.4774311231294)
--(axis cs:2280,22.1053612813312)
--(axis cs:2400,19.9774561297599)
--(axis cs:2520,19.7531720651954)
--(axis cs:2640,17.9293689773401)
--(axis cs:2760,17.3351150900179)
--(axis cs:2880,16.0052353979613)
--(axis cs:3000,11.7945449076739)
--(axis cs:3120,10.6069560870796)
--(axis cs:3240,9.6684254729588)
--(axis cs:3360,8.61383114787277)
--(axis cs:3480,7.59742528338205)
--(axis cs:3600,6.6265862126337)
--(axis cs:3720,5.72888319170783)
--(axis cs:3840,4.98973634804024)
--(axis cs:3960,4.1265521082935)
--(axis cs:4080,3.32060920483232)
--(axis cs:4200,2.60597626506782)
--(axis cs:4320,1.98687084202115)
--(axis cs:4440,1.39198861885152)
--(axis cs:4560,0.939245490532553)
--(axis cs:4680,0.626439746398673)
--(axis cs:4800,0.396134580322564)
--(axis cs:4920,0.244505463351068)
--(axis cs:5040,0.137066674136072)
--(axis cs:5160,0.0672285150829131)
--(axis cs:5280,0.0291503276431504)
--(axis cs:5400,0.0109199557161231)
--(axis cs:5520,0.00475143398527881)
--(axis cs:5640,0.00243195873808362)
--(axis cs:5760,0.00110740568766519)
--(axis cs:5880,0.000374208088468786)
--(axis cs:6000,5.25952543316019e-05)
--(axis cs:6120,4.80471557409146e-06)
--(axis cs:6240,6.18929509233431e-07)
--(axis cs:6360,1.81283391525226e-07)
--(axis cs:6480,1.75365773733772e-07)
--(axis cs:6600,2.90839410049322e-08)
--(axis cs:6720,1.31028916372127e-08)
--(axis cs:6840,1.31028916372127e-08)
--(axis cs:6960,1.31028916372127e-08)
--(axis cs:7080,1.31028916372127e-08)
--(axis cs:7200,1.31028916372127e-08)
--(axis cs:7320,1.31028916372127e-08)
--(axis cs:7440,1.31028916372127e-08)
--(axis cs:7560,1.31028916372127e-08)
--(axis cs:7680,1.31028916372127e-08)
--(axis cs:7800,1.31028916372127e-08)
--(axis cs:7920,1.31028916372127e-08)
--(axis cs:8040,1.31028916372127e-08)
--(axis cs:8160,1.31028916372127e-08)
--(axis cs:8280,1.31028916372127e-08)
--(axis cs:8400,1.31028916372127e-08)
--(axis cs:8520,1.31028916372127e-08)
--(axis cs:8640,1.31028916372127e-08)
--(axis cs:8760,1.31028916372127e-08)
--(axis cs:8880,1.31028916372127e-08)
--(axis cs:9000,1.31028916372127e-08)
--(axis cs:9120,1.31028916372127e-08)
--(axis cs:9240,1.31028916372127e-08)
--(axis cs:9360,1.31028916372127e-08)
--(axis cs:9480,1.31028916372127e-08)
--(axis cs:9600,1.31028916372127e-08)
--(axis cs:9720,1.31028916372127e-08)
--(axis cs:9840,1.31028916372127e-08)
--(axis cs:9960,1.31028916372127e-08)
--(axis cs:10080,1.31028916372127e-08)
--(axis cs:10200,1.31028916372127e-08)
--(axis cs:10320,1.31028916372127e-08)
--(axis cs:10440,1.31028916372127e-08)
--(axis cs:10560,1.31028916372127e-08)
--(axis cs:10680,1.31028916372127e-08)
--(axis cs:10800,1.31028916372127e-08)
--(axis cs:10920,1.31028916372127e-08)
--(axis cs:11040,1.31028916372127e-08)
--(axis cs:11160,1.31028916372127e-08)
--(axis cs:11280,1.31028916372127e-08)
--(axis cs:11400,1.31028916372127e-08)
--(axis cs:11520,1.31028916372127e-08)
--(axis cs:11640,1.31028916372127e-08)
--(axis cs:11760,1.31028916372127e-08)
--(axis cs:11880,1.31028916372127e-08)
--(axis cs:11880,3.59599772074375e-09)
--(axis cs:11880,3.59599772074375e-09)
--(axis cs:11760,3.59599772074375e-09)
--(axis cs:11640,3.59599772074375e-09)
--(axis cs:11520,3.59599772074375e-09)
--(axis cs:11400,3.59599772074375e-09)
--(axis cs:11280,3.59599772074375e-09)
--(axis cs:11160,3.59599772074375e-09)
--(axis cs:11040,3.59599772074375e-09)
--(axis cs:10920,3.59599772074375e-09)
--(axis cs:10800,3.59599772074375e-09)
--(axis cs:10680,3.59599772074375e-09)
--(axis cs:10560,3.59599772074375e-09)
--(axis cs:10440,3.59599772074375e-09)
--(axis cs:10320,3.59599772074375e-09)
--(axis cs:10200,3.59599772074375e-09)
--(axis cs:10080,3.59599772074375e-09)
--(axis cs:9960,3.59599772074375e-09)
--(axis cs:9840,3.59599772074375e-09)
--(axis cs:9720,3.59599772074375e-09)
--(axis cs:9600,3.59599772074375e-09)
--(axis cs:9480,3.59599772074375e-09)
--(axis cs:9360,3.59599772074375e-09)
--(axis cs:9240,3.59599772074375e-09)
--(axis cs:9120,3.59599772074375e-09)
--(axis cs:9000,3.59599772074375e-09)
--(axis cs:8880,3.59599772074375e-09)
--(axis cs:8760,3.59599772074375e-09)
--(axis cs:8640,3.59599772074375e-09)
--(axis cs:8520,3.59599772074375e-09)
--(axis cs:8400,3.59599772074375e-09)
--(axis cs:8280,3.59599772074375e-09)
--(axis cs:8160,3.59599772074375e-09)
--(axis cs:8040,3.59599772074375e-09)
--(axis cs:7920,3.59599772074375e-09)
--(axis cs:7800,3.59599772074375e-09)
--(axis cs:7680,3.59599772074375e-09)
--(axis cs:7560,3.59599772074375e-09)
--(axis cs:7440,3.59599772074375e-09)
--(axis cs:7320,3.59599772074375e-09)
--(axis cs:7200,3.59599772074375e-09)
--(axis cs:7080,3.59599772074375e-09)
--(axis cs:6960,3.59599772074375e-09)
--(axis cs:6840,3.59599772074375e-09)
--(axis cs:6720,3.59599772074375e-09)
--(axis cs:6600,4.80540890121131e-09)
--(axis cs:6480,5.82499284178894e-09)
--(axis cs:6360,6.25737300595491e-09)
--(axis cs:6240,8.68644818709312e-09)
--(axis cs:6120,1.25371888728456e-08)
--(axis cs:6000,2.60376431663795e-08)
--(axis cs:5880,7.87604028369798e-08)
--(axis cs:5760,7.34368986529834e-08)
--(axis cs:5640,1.91217298519796e-07)
--(axis cs:5520,2.33914259192714e-07)
--(axis cs:5400,5.94701835734083e-07)
--(axis cs:5280,1.35375396944935e-06)
--(axis cs:5160,1.62648426682625e-06)
--(axis cs:5040,4.22695536396518e-06)
--(axis cs:4920,5.31862524068509e-06)
--(axis cs:4800,6.6451341164604e-06)
--(axis cs:4680,4.56709510917628e-05)
--(axis cs:4560,0.000123152629360683)
--(axis cs:4440,0.00143561890717082)
--(axis cs:4320,0.0120033352601462)
--(axis cs:4200,0.0485810551648822)
--(axis cs:4080,0.12891004475732)
--(axis cs:3960,0.246165538683636)
--(axis cs:3840,0.52299879567106)
--(axis cs:3720,1.08692423914297)
--(axis cs:3600,1.76175785543587)
--(axis cs:3480,2.95584167727065)
--(axis cs:3360,3.93550634863809)
--(axis cs:3240,5.19374336277268)
--(axis cs:3120,6.49543486385186)
--(axis cs:3000,7.29481910568727)
--(axis cs:2880,9.26296599612019)
--(axis cs:2760,10.1605938026736)
--(axis cs:2640,11.0831309358847)
--(axis cs:2520,11.346921171653)
--(axis cs:2400,13.0233631437139)
--(axis cs:2280,12.5422966537928)
--(axis cs:2160,13.1030052468037)
--(axis cs:2040,13.939496615932)
--(axis cs:1920,13.7061076094952)
--(axis cs:1800,13.8305379763778)
--(axis cs:1680,15.7120001225572)
--(axis cs:1560,17.7903410652547)
--(axis cs:1440,27.3530035536959)
--(axis cs:1320,29.7081299545307)
--(axis cs:1200,59.7296621640899)
--(axis cs:1080,67.9012235070626)
--(axis cs:960,146.658222806309)
--(axis cs:840,215.164011844228)
--(axis cs:720,274.494656685265)
--(axis cs:600,502.447217219334)
--(axis cs:480,883.92075977378)
--(axis cs:360,650.656677836167)
--(axis cs:240,3058.15627440918)
--(axis cs:120,710.208380243549)
--(axis cs:0,28808.6016015793)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,28607.682829895)
--(axis cs:0,177062.88977406)
--(axis cs:120,8572.69171136032)
--(axis cs:240,1745.00142835908)
--(axis cs:360,1525.72287782007)
--(axis cs:480,700.953496498943)
--(axis cs:600,549.765772556683)
--(axis cs:720,402.456361360316)
--(axis cs:840,333.246489056913)
--(axis cs:960,289.658578966486)
--(axis cs:1080,210.6958115138)
--(axis cs:1200,167.447072752813)
--(axis cs:1320,134.572491833049)
--(axis cs:1440,107.004662237258)
--(axis cs:1560,90.2866942683103)
--(axis cs:1680,80.7238668288464)
--(axis cs:1800,51.239451006971)
--(axis cs:1920,48.0873204332897)
--(axis cs:2040,38.085667192263)
--(axis cs:2160,33.1408270815082)
--(axis cs:2280,27.7933325938213)
--(axis cs:2400,21.2841168607596)
--(axis cs:2520,18.5386791585528)
--(axis cs:2640,16.3579323211797)
--(axis cs:2760,15.5187155770733)
--(axis cs:2880,15.7971224873752)
--(axis cs:3000,15.092969437872)
--(axis cs:3120,14.7539733880715)
--(axis cs:3240,14.5532603296256)
--(axis cs:3360,14.7799766040862)
--(axis cs:3480,14.0266859780315)
--(axis cs:3600,13.8563465644464)
--(axis cs:3720,13.6633877100273)
--(axis cs:3840,13.5441491534618)
--(axis cs:3960,13.3226882163751)
--(axis cs:4080,13.0893995946133)
--(axis cs:4200,12.7318010136422)
--(axis cs:4320,11.9942729542128)
--(axis cs:4440,11.7305046224548)
--(axis cs:4560,11.4272655678832)
--(axis cs:4680,10.9128925435158)
--(axis cs:4800,10.344342590516)
--(axis cs:4920,9.93795519997631)
--(axis cs:5040,9.26865658415008)
--(axis cs:5160,8.93439808790178)
--(axis cs:5280,8.18071420539699)
--(axis cs:5400,7.54940225417931)
--(axis cs:5520,6.98758907811608)
--(axis cs:5640,6.18767190061889)
--(axis cs:5760,5.63504588944947)
--(axis cs:5880,5.05432374978603)
--(axis cs:6000,4.25213325115959)
--(axis cs:6120,3.79601415501729)
--(axis cs:6240,3.11662136809178)
--(axis cs:6360,2.56086907095905)
--(axis cs:6480,1.95199700953064)
--(axis cs:6600,1.49366606238713)
--(axis cs:6720,1.03591586637079)
--(axis cs:6840,0.684137052648186)
--(axis cs:6960,0.398700746732367)
--(axis cs:7080,0.227130949590009)
--(axis cs:7200,0.113462209021022)
--(axis cs:7320,0.0403266289916247)
--(axis cs:7440,0.012098485230806)
--(axis cs:7560,0.00322499347533646)
--(axis cs:7680,0.000647881525582939)
--(axis cs:7800,0.00011393468633133)
--(axis cs:7920,6.23010217225569e-05)
--(axis cs:8040,3.64745965331189e-05)
--(axis cs:8160,2.47080634670438e-05)
--(axis cs:8280,1.97206871753717e-05)
--(axis cs:8400,1.11542517848743e-05)
--(axis cs:8520,1.26864427020277e-05)
--(axis cs:8640,5.70474066426328e-06)
--(axis cs:8760,4.10852257796631e-06)
--(axis cs:8880,3.6606242262946e-06)
--(axis cs:9000,3.07593540263756e-06)
--(axis cs:9120,2.43232890325543e-06)
--(axis cs:9240,2.8733778692771e-06)
--(axis cs:9360,7.6211339999083e-07)
--(axis cs:9480,5.63442036281225e-07)
--(axis cs:9600,6.59005888543204e-07)
--(axis cs:9720,4.52137699427413e-07)
--(axis cs:9840,3.59313651127447e-07)
--(axis cs:9960,4.32438715641932e-07)
--(axis cs:10080,4.4379241320343e-07)
--(axis cs:10200,4.19196485962207e-07)
--(axis cs:10320,2.22065557246221e-07)
--(axis cs:10440,1.29292584895219e-07)
--(axis cs:10560,1.173149078153e-07)
--(axis cs:10680,1.3429894213661e-07)
--(axis cs:10800,1.173149078153e-07)
--(axis cs:10920,1.173149078153e-07)
--(axis cs:11040,1.173149078153e-07)
--(axis cs:11160,1.173149078153e-07)
--(axis cs:11280,1.173149078153e-07)
--(axis cs:11400,1.173149078153e-07)
--(axis cs:11520,1.173149078153e-07)
--(axis cs:11640,1.173149078153e-07)
--(axis cs:11760,1.173149078153e-07)
--(axis cs:11880,1.173149078153e-07)
--(axis cs:11880,3.54299353267312e-09)
--(axis cs:11880,3.54299353267312e-09)
--(axis cs:11760,3.54299353267312e-09)
--(axis cs:11640,3.54299353267312e-09)
--(axis cs:11520,3.54299353267312e-09)
--(axis cs:11400,3.54299353267312e-09)
--(axis cs:11280,3.54299353267312e-09)
--(axis cs:11160,3.54299353267312e-09)
--(axis cs:11040,3.54299353267312e-09)
--(axis cs:10920,3.54299353267312e-09)
--(axis cs:10800,3.54299353267312e-09)
--(axis cs:10680,3.54299353267312e-09)
--(axis cs:10560,4.4632683035237e-09)
--(axis cs:10440,4.4632683035237e-09)
--(axis cs:10320,6.93413272685933e-09)
--(axis cs:10200,1.22914858889607e-08)
--(axis cs:10080,1.2561862469995e-08)
--(axis cs:9960,2.83631268210922e-08)
--(axis cs:9840,3.00045223567197e-08)
--(axis cs:9720,3.56678114913259e-08)
--(axis cs:9600,6.456186895201e-08)
--(axis cs:9480,8.3277910765857e-08)
--(axis cs:9360,1.81228653594919e-07)
--(axis cs:9240,1.50706946116626e-07)
--(axis cs:9120,2.70923431561096e-07)
--(axis cs:9000,6.57983352739722e-07)
--(axis cs:8880,7.07174312139477e-07)
--(axis cs:8760,9.49996010464841e-07)
--(axis cs:8640,1.20654095022112e-06)
--(axis cs:8520,2.10554037558282e-06)
--(axis cs:8400,2.98176118765287e-06)
--(axis cs:8280,4.10146007106167e-06)
--(axis cs:8160,5.4006396404777e-06)
--(axis cs:8040,7.75962453513164e-06)
--(axis cs:7920,1.12094124046952e-05)
--(axis cs:7800,2.05665157030689e-05)
--(axis cs:7680,2.27233444679256e-05)
--(axis cs:7560,4.43406777901768e-05)
--(axis cs:7440,0.000111562390613349)
--(axis cs:7320,0.000223394134127963)
--(axis cs:7200,0.000722784878909007)
--(axis cs:7080,0.00282661634011732)
--(axis cs:6960,0.00886330987180084)
--(axis cs:6840,0.0356569881550602)
--(axis cs:6720,0.0710761023827068)
--(axis cs:6600,0.17266830190009)
--(axis cs:6480,0.312953101761137)
--(axis cs:6360,0.619591819180262)
--(axis cs:6240,0.913046804546089)
--(axis cs:6120,1.41670930455986)
--(axis cs:6000,1.94605466338806)
--(axis cs:5880,2.78532045445258)
--(axis cs:5760,3.42876164337701)
--(axis cs:5640,3.89146538416516)
--(axis cs:5520,4.63178243642235)
--(axis cs:5400,5.18443906105202)
--(axis cs:5280,5.77333580819307)
--(axis cs:5160,6.23103096444714)
--(axis cs:5040,6.74771123984972)
--(axis cs:4920,7.48441639096862)
--(axis cs:4800,7.94230681473496)
--(axis cs:4680,8.41604555695947)
--(axis cs:4560,8.97720396892071)
--(axis cs:4440,9.72548416158112)
--(axis cs:4320,9.95793905967639)
--(axis cs:4200,10.3372943795413)
--(axis cs:4080,10.7943432476405)
--(axis cs:3960,11.2237458245657)
--(axis cs:3840,11.5633612879497)
--(axis cs:3720,11.780011465938)
--(axis cs:3600,11.9929195891527)
--(axis cs:3480,12.6215812649089)
--(axis cs:3360,12.8245907270002)
--(axis cs:3240,12.969206953958)
--(axis cs:3120,13.1745086447262)
--(axis cs:3000,13.2885103298314)
--(axis cs:2880,13.6689719682908)
--(axis cs:2760,13.8270823334406)
--(axis cs:2640,14.29817552488)
--(axis cs:2520,15.1221584435889)
--(axis cs:2400,15.5629737242569)
--(axis cs:2280,16.0286742966615)
--(axis cs:2160,17.69644012562)
--(axis cs:2040,19.6823952175253)
--(axis cs:1920,22.2645868969911)
--(axis cs:1800,26.4881823637838)
--(axis cs:1680,29.5704429692874)
--(axis cs:1560,34.115686474046)
--(axis cs:1440,38.5528383418213)
--(axis cs:1320,50.3325140312721)
--(axis cs:1200,50.171821327461)
--(axis cs:1080,60.1140850157804)
--(axis cs:960,62.2200511850196)
--(axis cs:840,91.67812271517)
--(axis cs:720,71.7395956022956)
--(axis cs:600,119.790608636566)
--(axis cs:480,195.529943498134)
--(axis cs:360,220.861181716116)
--(axis cs:240,367.671309089624)
--(axis cs:120,404.006059323799)
--(axis cs:0,28607.682829895)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,19864.7925033099)
--(axis cs:0,92874.7393671984)
--(axis cs:120,10817.6487016656)
--(axis cs:240,1613.9177801151)
--(axis cs:360,462.224358163945)
--(axis cs:480,237.142968355787)
--(axis cs:600,138.325657073094)
--(axis cs:720,110.755814769618)
--(axis cs:840,94.7893534063608)
--(axis cs:960,87.4003623647108)
--(axis cs:1080,84.2323361100057)
--(axis cs:1200,82.6004349425979)
--(axis cs:1320,81.2401303395244)
--(axis cs:1440,80.2698935277469)
--(axis cs:1560,77.101396478434)
--(axis cs:1680,76.6175196416326)
--(axis cs:1800,75.422309524208)
--(axis cs:1920,74.672212216715)
--(axis cs:2040,73.2538719295045)
--(axis cs:2160,73.1082997787692)
--(axis cs:2280,72.9148638813318)
--(axis cs:2400,72.6746740835133)
--(axis cs:2520,72.3607813892342)
--(axis cs:2640,71.7545611480923)
--(axis cs:2760,70.8721925861365)
--(axis cs:2880,70.5862824871389)
--(axis cs:3000,70.3643665763479)
--(axis cs:3120,70.1398860515218)
--(axis cs:3240,69.7327842794377)
--(axis cs:3360,68.7487097029085)
--(axis cs:3480,65.1564359324577)
--(axis cs:3600,50.9631518375914)
--(axis cs:3720,15.4537102772052)
--(axis cs:3840,15.2667118805202)
--(axis cs:3960,14.9389245592144)
--(axis cs:4080,14.432933085817)
--(axis cs:4200,13.9843006949293)
--(axis cs:4320,13.3004763456863)
--(axis cs:4440,12.682184372278)
--(axis cs:4560,11.7622561710219)
--(axis cs:4680,10.6604319106021)
--(axis cs:4800,10.2103012816203)
--(axis cs:4920,9.72044434743119)
--(axis cs:5040,9.21512442781432)
--(axis cs:5160,8.02821499920679)
--(axis cs:5280,7.49910264987534)
--(axis cs:5400,7.26448378868011)
--(axis cs:5520,7.03253528281937)
--(axis cs:5640,6.79009927886414)
--(axis cs:5760,6.52372368119765)
--(axis cs:5880,6.29717250825719)
--(axis cs:6000,6.12477154984193)
--(axis cs:6120,5.82409881573345)
--(axis cs:6240,5.64789753389734)
--(axis cs:6360,5.50018608894801)
--(axis cs:6480,5.28168931726892)
--(axis cs:6600,5.1339133904564)
--(axis cs:6720,4.93747986803017)
--(axis cs:6840,4.78105272016217)
--(axis cs:6960,4.64663545729576)
--(axis cs:7080,4.48495477964736)
--(axis cs:7200,4.38956303748494)
--(axis cs:7320,4.28802833862036)
--(axis cs:7440,4.23340426011752)
--(axis cs:7560,4.1465697775702)
--(axis cs:7680,4.10456249567385)
--(axis cs:7800,3.99089393697791)
--(axis cs:7920,3.98890884918783)
--(axis cs:8040,3.98808784957293)
--(axis cs:8160,3.98757296970133)
--(axis cs:8280,3.98700521415718)
--(axis cs:8400,3.98690873831541)
--(axis cs:8520,3.98675566398361)
--(axis cs:8640,3.98667193325299)
--(axis cs:8760,3.98664763181308)
--(axis cs:8880,3.9866319500658)
--(axis cs:9000,3.98662830989223)
--(axis cs:9120,3.9866251299305)
--(axis cs:9240,3.98662429081772)
--(axis cs:9360,3.98662390229405)
--(axis cs:9480,3.98662386033871)
--(axis cs:9600,3.98662382549764)
--(axis cs:9720,3.98662381829979)
--(axis cs:9840,3.98662381310091)
--(axis cs:9960,3.98662381273416)
--(axis cs:10080,3.9866238124975)
--(axis cs:10200,3.98662381234403)
--(axis cs:10320,3.986623812258)
--(axis cs:10440,3.98662381224425)
--(axis cs:10560,3.98662381223169)
--(axis cs:10680,3.98662381223094)
--(axis cs:10800,3.98662381223083)
--(axis cs:10920,3.98662381223065)
--(axis cs:11040,3.98662381223062)
--(axis cs:11160,3.98662381223061)
--(axis cs:11280,3.9866238122306)
--(axis cs:11400,3.9866238122306)
--(axis cs:11520,3.9866238122306)
--(axis cs:11640,3.9866238122306)
--(axis cs:11760,3.9866238122306)
--(axis cs:11880,3.9866238122306)
--(axis cs:11880,6.99018791550229e-09)
--(axis cs:11880,6.99018791550229e-09)
--(axis cs:11760,6.99018791550229e-09)
--(axis cs:11640,6.99018791550229e-09)
--(axis cs:11520,6.99018791550229e-09)
--(axis cs:11400,6.99018791550229e-09)
--(axis cs:11280,6.99018791550229e-09)
--(axis cs:11160,6.99018791550229e-09)
--(axis cs:11040,6.99018791550229e-09)
--(axis cs:10920,6.99018791550229e-09)
--(axis cs:10800,6.99018791550229e-09)
--(axis cs:10680,7.12353260320218e-09)
--(axis cs:10560,7.12353260320218e-09)
--(axis cs:10440,7.12353260320218e-09)
--(axis cs:10320,7.12353260320218e-09)
--(axis cs:10200,9.25619858343209e-09)
--(axis cs:10080,9.53150195053445e-09)
--(axis cs:9960,9.81919765077968e-09)
--(axis cs:9840,1.63085918268737e-08)
--(axis cs:9720,2.39842227208119e-08)
--(axis cs:9600,6.78841140151784e-08)
--(axis cs:9480,6.37084466036209e-07)
--(axis cs:9360,1.75963137807279e-06)
--(axis cs:9240,4.48670456437062e-06)
--(axis cs:9120,2.07142499377578e-05)
--(axis cs:9000,1.50512141179481e-05)
--(axis cs:8880,0.000116604077076997)
--(axis cs:8760,0.000490460227230833)
--(axis cs:8640,0.00151514907552623)
--(axis cs:8520,0.00280609796462852)
--(axis cs:8400,0.00487615430366908)
--(axis cs:8280,0.0114003229139998)
--(axis cs:8160,0.0156836118125669)
--(axis cs:8040,0.0435701320499392)
--(axis cs:7920,0.0521435577051833)
--(axis cs:7800,0.0901220615556225)
--(axis cs:7680,0.113201902547784)
--(axis cs:7560,0.153565469200284)
--(axis cs:7440,0.203683212300199)
--(axis cs:7320,0.236748524547825)
--(axis cs:7200,0.382764021004467)
--(axis cs:7080,0.368803891988666)
--(axis cs:6960,0.498906279019447)
--(axis cs:6840,0.621479334333778)
--(axis cs:6720,0.728098687854285)
--(axis cs:6600,0.851270479352842)
--(axis cs:6480,0.930088052741739)
--(axis cs:6360,1.16035484939469)
--(axis cs:6240,1.47451956423127)
--(axis cs:6120,1.55248991083004)
--(axis cs:6000,1.85161397294037)
--(axis cs:5880,2.10970516477217)
--(axis cs:5760,2.30317037503728)
--(axis cs:5640,2.60237202678751)
--(axis cs:5520,2.71403792557356)
--(axis cs:5400,3.13278002226388)
--(axis cs:5280,3.36379436486129)
--(axis cs:5160,3.56990942724245)
--(axis cs:5040,3.72229560242867)
--(axis cs:4920,4.14205533548841)
--(axis cs:4800,4.34053517609284)
--(axis cs:4680,4.71202758248329)
--(axis cs:4560,4.94958520538166)
--(axis cs:4440,5.11953342317029)
--(axis cs:4320,5.29871367117494)
--(axis cs:4200,5.65071928718199)
--(axis cs:4080,5.82266465465437)
--(axis cs:3960,6.03451708854402)
--(axis cs:3840,6.53453210604112)
--(axis cs:3720,6.83668715013141)
--(axis cs:3600,6.97281559491979)
--(axis cs:3480,7.32617715406112)
--(axis cs:3360,7.54026565690198)
--(axis cs:3240,7.73262767772631)
--(axis cs:3120,7.95374634680347)
--(axis cs:3000,8.17923131291088)
--(axis cs:2880,8.52062043704253)
--(axis cs:2760,8.93113930004494)
--(axis cs:2640,9.21841940128941)
--(axis cs:2520,9.42812439570034)
--(axis cs:2400,9.69188561451986)
--(axis cs:2280,9.86960447332269)
--(axis cs:2160,10.1726590067894)
--(axis cs:2040,10.5528426037345)
--(axis cs:1920,10.7270056574354)
--(axis cs:1800,11.0045197113401)
--(axis cs:1680,11.1206026748578)
--(axis cs:1560,11.6549772290405)
--(axis cs:1440,11.9054320279884)
--(axis cs:1320,12.2699040013512)
--(axis cs:1200,12.4209185930313)
--(axis cs:1080,12.5791954071486)
--(axis cs:960,13.3967846413911)
--(axis cs:840,13.5622022865265)
--(axis cs:720,14.6489859149231)
--(axis cs:600,17.3596840474656)
--(axis cs:480,29.6913361986343)
--(axis cs:360,71.1125763237606)
--(axis cs:240,127.390225090979)
--(axis cs:120,698.31223987016)
--(axis cs:0,19864.7925033099)
--cycle;

\addplot [thick, color0]
table {%
0 87904.2929554668
120 1608.12664751546
240 1826.0004964512
360 1243.14101219614
480 256.462479555147
600 107.603975652384
720 38.7765562420295
840 18.4125811211745
960 14.4748175533753
1080 13.0714542455891
1200 12.1489575344318
1320 11.1355739452382
1440 10.2130854476729
1560 9.31600149972124
1680 8.15651970194116
1800 7.18617186254611
1920 6.11928230459243
2040 5.12271356702499
2160 4.09071726419599
2280 3.09006791069266
2400 1.85354364009959
2520 1.13248769435653
2640 0.526924056640132
2760 0.219741745152882
2880 0.0924563107532076
3000 0.0333679989373621
3120 0.00910713915357528
3240 0.00165136052676447
3360 0.000335456701820234
3480 1.69435188258797e-05
3600 4.71801038378527e-05
3720 6.45646534910881e-06
3840 1.53159525266392e-06
3960 2.56745798171741e-07
4080 9.02778503637772e-09
4200 5.99905884339705e-09
4320 4.68776275568854e-09
4440 4.48509726219887e-09
4560 4.48509726219887e-09
4680 4.48509726219887e-09
4800 4.48509726219887e-09
4920 4.48509726219887e-09
5040 4.48509726219887e-09
5160 4.48509726219887e-09
5280 4.48509726219887e-09
5400 4.48509726219887e-09
5520 4.48509726219887e-09
5640 4.48509726219887e-09
5760 4.48509726219887e-09
5880 4.48509726219887e-09
6000 4.48509726219887e-09
6120 4.48509726219887e-09
6240 4.48509726219887e-09
6360 4.48509726219887e-09
6480 4.48509726219887e-09
6600 4.48509726219887e-09
6720 4.48509726219887e-09
6840 4.48509726219887e-09
6960 4.48509726219887e-09
7080 4.48509726219887e-09
7200 4.48509726219887e-09
7320 4.48509726219887e-09
7440 4.48509726219887e-09
7560 4.48509726219887e-09
7680 4.48509726219887e-09
7800 4.48509726219887e-09
7920 4.48509726219887e-09
8040 4.48509726219887e-09
8160 4.48509726219887e-09
8280 4.48509726219887e-09
8400 4.48509726219887e-09
8520 4.48509726219887e-09
8640 4.48509726219887e-09
8760 4.48509726219887e-09
8880 4.48509726219887e-09
9000 4.48509726219887e-09
9120 4.48509726219887e-09
9240 4.48509726219887e-09
9360 4.48509726219887e-09
9480 4.48509726219887e-09
9600 4.48509726219887e-09
9720 4.48509726219887e-09
9840 4.48509726219887e-09
9960 4.48509726219887e-09
10080 4.48509726219887e-09
10200 4.48509726219887e-09
10320 4.48509726219887e-09
10440 4.48509726219887e-09
10560 4.48509726219887e-09
10680 4.48509726219887e-09
10800 4.48509726219887e-09
10920 4.48509726219887e-09
11040 4.48509726219887e-09
11160 4.48509726219887e-09
11280 4.48509726219887e-09
11400 4.48509726219887e-09
11520 4.48509726219887e-09
11640 4.48509726219887e-09
11760 4.48509726219887e-09
11880 4.48509726219887e-09
};
\addplot [thick, color1]
table {%
0 87904.2929554668
120 1631.13278535062
240 9205.23006111257
360 4040.65377321977
480 2276.30612557654
600 1099.62714471082
720 693.220120394158
840 471.18759449159
960 306.527432978458
1080 166.135923529177
1200 99.5928845517944
1320 68.2953711647137
1440 55.2191932336167
1560 31.8829395894662
1680 26.4191588275379
1800 17.1758052961383
1920 15.0279726025192
2040 15.6686935391646
2160 15.159671691607
2280 14.3714517031464
2400 14.1133830496801
2520 13.1703755230949
2640 13.0860935668718
2760 12.0442011236149
2880 10.7148715658785
3000 9.49750092181766
3120 8.24177286324735
3240 7.13637251610909
3360 5.98165981763793
3480 4.92999674333046
3600 3.99531153818616
3720 2.93554406083255
3840 2.01323941494442
3960 1.3427252403808
4080 0.74586589212903
4200 0.448065590403598
4320 0.204612633213919
4440 0.0914438571071651
4560 0.0307323230685473
4680 0.00555921109760239
4800 0.000999572230727915
4920 2.65481027673189e-05
5040 1.10550248655817e-05
5160 6.88271991578076e-06
5280 2.26978118413074e-06
5400 1.33161372219653e-06
5520 6.9426487863562e-07
5640 5.72029340129363e-07
5760 1.73458354158722e-07
5880 1.94859268457563e-07
6000 9.90532165426398e-08
6120 8.05558077301927e-08
6240 5.27127971745905e-08
6360 9.50483459987105e-09
6480 8.59510728634822e-09
6600 7.9842949486321e-09
6720 7.74715719776535e-09
6840 7.74715719776535e-09
6960 7.74715719776535e-09
7080 7.74715719776535e-09
7200 7.74715719776535e-09
7320 7.74715719776535e-09
7440 7.74715719776535e-09
7560 7.74715719776535e-09
7680 7.74715719776535e-09
7800 7.74715719776535e-09
7920 7.74715719776535e-09
8040 7.74715719776535e-09
8160 7.74715719776535e-09
8280 7.74715719776535e-09
8400 7.74715719776535e-09
8520 7.74715719776535e-09
8640 7.74715719776535e-09
8760 7.74715719776535e-09
8880 7.74715719776535e-09
9000 7.74715719776535e-09
9120 7.74715719776535e-09
9240 7.74715719776535e-09
9360 7.74715719776535e-09
9480 7.74715719776535e-09
9600 7.74715719776535e-09
9720 7.74715719776535e-09
9840 7.74715719776535e-09
9960 7.74715719776535e-09
10080 7.74715719776535e-09
10200 7.74715719776535e-09
10320 7.74715719776535e-09
10440 7.74715719776535e-09
10560 7.74715719776535e-09
10680 7.74715719776535e-09
10800 7.74715719776535e-09
10920 7.74715719776535e-09
11040 7.74715719776535e-09
11160 7.74715719776535e-09
11280 7.74715719776535e-09
11400 7.74715719776535e-09
11520 7.74715719776535e-09
11640 7.74715719776535e-09
11760 7.74715719776535e-09
11880 7.74715719776535e-09
};
\addplot [thick, color2]
table {%
0 87852.1412089498
120 3382.41305781509
240 930.488328095522
360 780.452145377909
480 341.442070688519
600 222.241893170276
720 159.095954360219
840 164.318393223955
960 121.025845115052
1080 109.011710753367
1200 75.8130817445468
1320 69.2028158724342
1440 65.0514563015448
1560 58.0582117339307
1680 46.3886017692348
1800 36.3858821677128
1920 32.5841527392933
2040 22.9965664059054
2160 21.0737606897492
2280 18.689317231495
2400 17.8347879542474
2520 16.083008369541
2640 15.0514569416459
2760 14.7027093715246
2880 14.2318406673098
3000 13.9088802237267
3120 13.866312253332
3240 13.6372169579927
3360 13.4700281747513
3480 12.9916765029117
3600 12.923290176708
3720 12.6239744693438
3840 12.436447998926
3960 12.2512750451241
4080 11.780264858461
4200 11.338353887015
4320 10.824402609519
4440 10.3334670641278
4560 10.2897243177353
4680 9.65416176588467
4800 9.11783107502829
4920 8.49479965788554
5040 8.01227870405466
5160 7.30622071637661
5280 6.87808971194239
5400 6.13205641254101
5520 5.48338448385977
5640 4.79214653828086
5760 4.19921232151104
5880 3.59094870782129
6000 2.90983617002473
6120 2.22168356967582
6240 1.65052439060334
6360 1.14537554295013
6480 0.72964505894771
6600 0.481533457978154
6720 0.249482860181683
6840 0.131136482797708
6960 0.0483777839063633
7080 0.0192960566023166
7200 0.00522175730809765
7320 0.00132147775010606
7440 0.000315320969295556
7560 0.000144006315762617
7680 6.57598753887274e-05
7800 3.82281387061955e-05
7920 2.63062976855503e-05
8040 2.00895951360111e-05
8160 1.1262770359567e-05
8280 9.28237388545619e-06
8400 6.48655174107165e-06
8520 4.08677501705342e-06
8640 2.5352908049656e-06
8760 2.10234283325786e-06
8880 1.18039340475219e-06
9000 1.01456913010706e-06
9120 7.52980332296176e-07
9240 5.67396040147742e-07
9360 3.15650382337231e-07
9480 2.60724738391595e-07
9600 1.79306507873881e-07
9720 2.16682345959596e-07
9840 8.46287770675476e-08
9960 1.99062348872122e-07
10080 6.86104269764988e-08
10200 5.84492188206496e-08
10320 3.40845723780031e-08
10440 1.36552339237798e-08
10560 1.36552339237798e-08
10680 1.32907185610728e-08
10800 1.32907185610728e-08
10920 1.32907185610728e-08
11040 1.32907185610728e-08
11160 1.32907185610728e-08
11280 1.32907185610728e-08
11400 1.32907185610728e-08
11520 1.32907185610728e-08
11640 1.32907185610728e-08
11760 1.32907185610728e-08
11880 1.32907185610728e-08
};
\addplot [thick, color3]
table {%
0 68242.3226676398
120 1825.39169316865
240 654.515821487884
360 192.649630541942
480 97.5087027528037
600 55.081297882776
720 26.3685310309724
840 17.756547367957
960 14.5726190657949
1080 14.0332096021604
1200 13.8773464566646
1320 13.7798442485593
1440 13.2709637428918
1560 12.9649815638864
1680 12.606208254739
1800 12.2838951750108
1920 12.0184001866366
2040 11.718219206544
2160 11.4638745991264
2280 11.2507857628297
2400 10.9337593180459
2520 10.7538465335608
2640 10.3794579266585
2760 10.0966680528242
2880 9.85270913295868
3000 9.64222209363343
3120 9.50085235312523
3240 9.27630691198955
3360 8.97946163881607
3480 8.73564560837854
3600 8.48358399289866
3720 8.17905306762606
3840 7.87446650251425
3960 7.39226589416823
4080 7.14780190750692
4200 6.91745469119733
4320 6.71086541198544
4440 6.38029840645187
4560 6.20156391489783
4680 5.92123881617733
4800 5.7125264444152
4920 5.39176857033649
5040 5.14218449538991
5160 4.92411971178802
5280 4.66268170970039
5400 4.4356944250769
5520 4.1904515642855
5640 3.9052110732859
5760 3.63329507241035
5880 3.45339064297081
6000 3.15231859959732
6120 2.88219083318933
6240 2.705903877497
6360 2.45900438398991
6480 2.07194172352665
6600 1.79208936288074
6720 1.52775287427709
6840 1.35842800936015
6960 1.14815354655144
7080 0.997454453662791
7200 0.829562080383322
7320 0.714305985129048
7440 0.60489980566361
7560 0.520920881627847
7680 0.393848822872039
7800 0.340566138245762
7920 0.257750505896401
8040 0.206644839066934
8160 0.144553711163371
8280 0.0985685119516711
8400 0.0734469358657886
8520 0.0421032685401133
8640 0.0292120127964277
8760 0.0176307815444111
8880 0.00990217567641339
9000 0.00323795907375551
9120 0.0016662755207106
9240 0.000965108873048259
9360 0.000291655819086534
9480 0.000164771176511043
9600 4.20726801436628e-05
9720 1.22232314909441e-05
9840 7.62089278059281e-06
9960 1.96344261851006e-06
10080 9.84908993849784e-07
10200 1.25585654672287e-07
10320 4.51891740543583e-08
10440 2.5618145520008e-08
10560 2.5618145520008e-08
10680 1.86485123247192e-08
10800 1.7300923017046e-08
10920 1.41296971864559e-08
11040 1.41296971864559e-08
11160 1.41296971864559e-08
11280 1.41296971864559e-08
11400 1.34363106669291e-08
11520 1.11931667958907e-08
11640 1.11931667958907e-08
11760 1.11931667958907e-08
11880 1.11931667958907e-08
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/rosenbrock/rb_cas_ca_more_cma_entropy_median.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
grid=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Evaluations},
xmin=0, xmax=12000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymin=-100, ymax=27.8054918281294,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:120,19.3161246427212)
--(axis cs:120,19.549955801612)
--(axis cs:240,15.7227179888355)
--(axis cs:360,8.46683070450035)
--(axis cs:480,1.37163445510613)
--(axis cs:600,-5.72004233419257)
--(axis cs:720,-12.5432482461279)
--(axis cs:840,-18.1975507869264)
--(axis cs:960,-23.7754200596366)
--(axis cs:1080,-31.1914370656185)
--(axis cs:1200,-36.9005305730938)
--(axis cs:1320,-38.5473694647987)
--(axis cs:1440,-39.8811844876716)
--(axis cs:1560,-39.1764175427418)
--(axis cs:1680,-38.8186860793338)
--(axis cs:1800,-38.3601705898124)
--(axis cs:1920,-38.2399395657147)
--(axis cs:2040,-38.56730992517)
--(axis cs:2160,-38.422788535997)
--(axis cs:2280,-38.8763389369637)
--(axis cs:2400,-39.0772501717567)
--(axis cs:2520,-39.0121840007638)
--(axis cs:2640,-40.7096081392858)
--(axis cs:2760,-40.5513713882113)
--(axis cs:2880,-44.0076550917745)
--(axis cs:3000,-47.0200120688546)
--(axis cs:3120,-50.7079124439899)
--(axis cs:3240,-53.0688021053942)
--(axis cs:3360,-57.4635172996553)
--(axis cs:3480,-64.733854887293)
--(axis cs:3600,-68.8748152459489)
--(axis cs:3720,-79.5635495173518)
--(axis cs:3840,-90.1269513564318)
--(axis cs:3960,-100.689846652179)
--(axis cs:4080,-111.369612642629)
--(axis cs:4200,-117.630569744749)
--(axis cs:4320,-118.141833308343)
--(axis cs:4440,-118.181028508308)
--(axis cs:4560,-118.181028508308)
--(axis cs:4680,-118.181028508308)
--(axis cs:4800,-118.181028508308)
--(axis cs:4920,-118.181028508308)
--(axis cs:5040,-118.181028508308)
--(axis cs:5160,-118.181028508308)
--(axis cs:5280,-118.181028508308)
--(axis cs:5400,-118.181028508308)
--(axis cs:5520,-118.181028508308)
--(axis cs:5640,-118.181028508308)
--(axis cs:5760,-118.181028508308)
--(axis cs:5880,-118.181028508308)
--(axis cs:6000,-118.181028508308)
--(axis cs:6120,-118.181028508308)
--(axis cs:6240,-118.181028508308)
--(axis cs:6360,-118.181028508308)
--(axis cs:6480,-118.181028508308)
--(axis cs:6600,-118.181028508308)
--(axis cs:6720,-118.181028508308)
--(axis cs:6840,-118.181028508308)
--(axis cs:6960,-118.181028508308)
--(axis cs:7080,-118.181028508308)
--(axis cs:7200,-118.181028508308)
--(axis cs:7320,-118.181028508308)
--(axis cs:7440,-118.181028508308)
--(axis cs:7560,-118.181028508308)
--(axis cs:7680,-118.181028508308)
--(axis cs:7800,-118.181028508308)
--(axis cs:7920,-118.181028508308)
--(axis cs:8040,-118.181028508308)
--(axis cs:8160,-118.181028508308)
--(axis cs:8280,-118.181028508308)
--(axis cs:8400,-118.181028508308)
--(axis cs:8520,-118.181028508308)
--(axis cs:8640,-118.181028508308)
--(axis cs:8760,-118.181028508308)
--(axis cs:8880,-118.181028508308)
--(axis cs:9000,-118.181028508308)
--(axis cs:9120,-118.181028508308)
--(axis cs:9240,-118.181028508308)
--(axis cs:9360,-118.181028508308)
--(axis cs:9480,-118.181028508308)
--(axis cs:9600,-118.181028508308)
--(axis cs:9720,-118.181028508308)
--(axis cs:9840,-118.181028508308)
--(axis cs:9960,-118.181028508308)
--(axis cs:10080,-118.181028508308)
--(axis cs:10200,-118.181028508308)
--(axis cs:10320,-118.181028508308)
--(axis cs:10440,-118.181028508308)
--(axis cs:10560,-118.181028508308)
--(axis cs:10680,-118.181028508308)
--(axis cs:10800,-118.181028508308)
--(axis cs:10920,-118.181028508308)
--(axis cs:11040,-118.181028508308)
--(axis cs:11160,-118.181028508308)
--(axis cs:11280,-118.181028508308)
--(axis cs:11400,-118.181028508308)
--(axis cs:11520,-118.181028508308)
--(axis cs:11640,-118.181028508308)
--(axis cs:11760,-118.181028508308)
--(axis cs:11880,-118.181028508308)
--(axis cs:11880,-145.560764728735)
--(axis cs:11880,-145.560764728735)
--(axis cs:11760,-145.560764728735)
--(axis cs:11640,-145.560764728735)
--(axis cs:11520,-145.560764728735)
--(axis cs:11400,-145.560764728735)
--(axis cs:11280,-145.560764728735)
--(axis cs:11160,-145.560764728735)
--(axis cs:11040,-145.560764728735)
--(axis cs:10920,-145.560764728735)
--(axis cs:10800,-145.560764728735)
--(axis cs:10680,-145.560764728735)
--(axis cs:10560,-145.560764728735)
--(axis cs:10440,-145.560764728735)
--(axis cs:10320,-145.560764728735)
--(axis cs:10200,-145.560764728735)
--(axis cs:10080,-145.560764728735)
--(axis cs:9960,-145.560764728735)
--(axis cs:9840,-145.560764728735)
--(axis cs:9720,-145.560764728735)
--(axis cs:9600,-145.560764728735)
--(axis cs:9480,-145.560764728735)
--(axis cs:9360,-145.560764728735)
--(axis cs:9240,-145.560764728735)
--(axis cs:9120,-145.560764728735)
--(axis cs:9000,-145.560764728735)
--(axis cs:8880,-145.560764728735)
--(axis cs:8760,-145.560764728735)
--(axis cs:8640,-145.560764728735)
--(axis cs:8520,-145.560764728735)
--(axis cs:8400,-145.560764728735)
--(axis cs:8280,-145.560764728735)
--(axis cs:8160,-145.560764728735)
--(axis cs:8040,-145.560764728735)
--(axis cs:7920,-145.560764728735)
--(axis cs:7800,-145.560764728735)
--(axis cs:7680,-145.560764728735)
--(axis cs:7560,-145.560764728735)
--(axis cs:7440,-145.560764728735)
--(axis cs:7320,-145.560764728735)
--(axis cs:7200,-145.560764728735)
--(axis cs:7080,-145.560764728735)
--(axis cs:6960,-145.560764728735)
--(axis cs:6840,-145.560764728735)
--(axis cs:6720,-145.560764728735)
--(axis cs:6600,-145.560764728735)
--(axis cs:6480,-145.560764728735)
--(axis cs:6360,-145.560764728735)
--(axis cs:6240,-145.560764728735)
--(axis cs:6120,-145.560764728735)
--(axis cs:6000,-145.560764728735)
--(axis cs:5880,-145.560764728735)
--(axis cs:5760,-145.560764728735)
--(axis cs:5640,-145.560764728735)
--(axis cs:5520,-145.560764728735)
--(axis cs:5400,-145.560764728735)
--(axis cs:5280,-145.560764728735)
--(axis cs:5160,-145.560764728735)
--(axis cs:5040,-145.560764728735)
--(axis cs:4920,-145.560764728735)
--(axis cs:4800,-145.560764728735)
--(axis cs:4680,-145.560764728735)
--(axis cs:4560,-145.560764728735)
--(axis cs:4440,-145.300925468175)
--(axis cs:4320,-144.211875024611)
--(axis cs:4200,-144.211875024611)
--(axis cs:4080,-141.152879774796)
--(axis cs:3960,-141.152879774796)
--(axis cs:3840,-141.054070725642)
--(axis cs:3720,-132.525805039416)
--(axis cs:3600,-122.159043010821)
--(axis cs:3480,-110.856422857075)
--(axis cs:3360,-101.501708595935)
--(axis cs:3240,-90.3878367328813)
--(axis cs:3120,-81.1221430432975)
--(axis cs:3000,-70.6565058141798)
--(axis cs:2880,-62.9223756390585)
--(axis cs:2760,-57.510881071875)
--(axis cs:2640,-54.0580484369666)
--(axis cs:2520,-51.7507968000601)
--(axis cs:2400,-46.30960133765)
--(axis cs:2280,-43.7088512555586)
--(axis cs:2160,-42.2816839153916)
--(axis cs:2040,-42.0394629034234)
--(axis cs:1920,-41.5538174987839)
--(axis cs:1800,-41.3448547244741)
--(axis cs:1680,-42.907229254259)
--(axis cs:1560,-44.6754594296569)
--(axis cs:1440,-46.3715422026335)
--(axis cs:1320,-45.6494666592643)
--(axis cs:1200,-45.3523315810365)
--(axis cs:1080,-40.2955095065045)
--(axis cs:960,-32.87788748509)
--(axis cs:840,-24.0186595894598)
--(axis cs:720,-15.998254815369)
--(axis cs:600,-8.33701048785918)
--(axis cs:480,-1.22946505547452)
--(axis cs:360,6.0775985954688)
--(axis cs:240,14.2031773960614)
--(axis cs:120,19.3161246427212)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:120,19.2840779853712)
--(axis cs:120,19.5340779986254)
--(axis cs:240,17.6091197555749)
--(axis cs:360,15.2874513090206)
--(axis cs:480,12.6779547564079)
--(axis cs:600,10.3013806653705)
--(axis cs:720,8.09530195968103)
--(axis cs:840,5.33907179448889)
--(axis cs:960,2.80342839737631)
--(axis cs:1080,0.303428402189556)
--(axis cs:1200,-2.19657158112147)
--(axis cs:1320,-4.69657158512746)
--(axis cs:1440,-7.19657014932796)
--(axis cs:1560,-9.65462878307906)
--(axis cs:1680,-12.1560603807202)
--(axis cs:1800,-14.6965715482405)
--(axis cs:1920,-17.1735665254493)
--(axis cs:2040,-19.5408593351369)
--(axis cs:2160,-22.1965715386637)
--(axis cs:2280,-24.6965715406994)
--(axis cs:2400,-27.1898217431401)
--(axis cs:2520,-29.6965715445165)
--(axis cs:2640,-32.1610665597279)
--(axis cs:2760,-34.6952376046573)
--(axis cs:2880,-37.1952375998186)
--(axis cs:3000,-39.6511859984913)
--(axis cs:3120,-42.0775802466923)
--(axis cs:3240,-44.5761651211549)
--(axis cs:3360,-47.0751791873164)
--(axis cs:3480,-49.5751791763413)
--(axis cs:3600,-52.0751791801648)
--(axis cs:3720,-54.5626792007215)
--(axis cs:3840,-57.0751791981977)
--(axis cs:3960,-59.5751792128793)
--(axis cs:4080,-62.0751791916843)
--(axis cs:4200,-64.5626791729858)
--(axis cs:4320,-67.0751791594698)
--(axis cs:4440,-69.5751791641934)
--(axis cs:4560,-72.0751791453321)
--(axis cs:4680,-74.3627005258761)
--(axis cs:4800,-77.0751791537531)
--(axis cs:4920,-79.5751791470652)
--(axis cs:5040,-82.0751791293749)
--(axis cs:5160,-84.5751791305232)
--(axis cs:5280,-87.0751790969988)
--(axis cs:5400,-89.36742360177)
--(axis cs:5520,-92.0751791063356)
--(axis cs:5640,-94.562679105753)
--(axis cs:5760,-97.0751790782749)
--(axis cs:5880,-99.5751790834238)
--(axis cs:6000,-101.862700473451)
--(axis cs:6120,-104.575179081694)
--(axis cs:6240,-105.329897911998)
--(axis cs:6360,-105.391436428648)
--(axis cs:6480,-105.391436428648)
--(axis cs:6600,-105.391436428648)
--(axis cs:6720,-105.391436428648)
--(axis cs:6840,-105.391436428648)
--(axis cs:6960,-105.391436428648)
--(axis cs:7080,-105.391436428648)
--(axis cs:7200,-105.391436428648)
--(axis cs:7320,-105.391436428648)
--(axis cs:7440,-105.391436428648)
--(axis cs:7560,-105.391436428648)
--(axis cs:7680,-105.391436428648)
--(axis cs:7800,-105.391436428648)
--(axis cs:7920,-105.391436428648)
--(axis cs:8040,-105.391436428648)
--(axis cs:8160,-105.391436428648)
--(axis cs:8280,-105.391436428648)
--(axis cs:8400,-105.391436428648)
--(axis cs:8520,-105.391436428648)
--(axis cs:8640,-105.391436428648)
--(axis cs:8760,-105.391436428648)
--(axis cs:8880,-105.391436428648)
--(axis cs:9000,-105.391436428648)
--(axis cs:9120,-105.391436428648)
--(axis cs:9240,-105.391436428648)
--(axis cs:9360,-105.391436428648)
--(axis cs:9480,-105.391436428648)
--(axis cs:9600,-105.391436428648)
--(axis cs:9720,-105.391436428648)
--(axis cs:9840,-105.391436428648)
--(axis cs:9960,-105.391436428648)
--(axis cs:10080,-105.391436428648)
--(axis cs:10200,-105.391436428648)
--(axis cs:10320,-105.391436428648)
--(axis cs:10440,-105.391436428648)
--(axis cs:10560,-105.391436428648)
--(axis cs:10680,-105.391436428648)
--(axis cs:10800,-105.391436428648)
--(axis cs:10920,-105.391436428648)
--(axis cs:11040,-105.391436428648)
--(axis cs:11160,-105.391436428648)
--(axis cs:11280,-105.391436428648)
--(axis cs:11400,-105.391436428648)
--(axis cs:11520,-105.391436428648)
--(axis cs:11640,-105.391436428648)
--(axis cs:11760,-105.391436428648)
--(axis cs:11880,-105.391436428648)
--(axis cs:11880,-114.237352235592)
--(axis cs:11880,-114.237352235592)
--(axis cs:11760,-114.237352235592)
--(axis cs:11640,-114.237352235592)
--(axis cs:11520,-114.237352235592)
--(axis cs:11400,-114.237352235592)
--(axis cs:11280,-114.237352235592)
--(axis cs:11160,-114.237352235592)
--(axis cs:11040,-114.237352235592)
--(axis cs:10920,-114.237352235592)
--(axis cs:10800,-114.237352235592)
--(axis cs:10680,-114.237352235592)
--(axis cs:10560,-114.237352235592)
--(axis cs:10440,-114.237352235592)
--(axis cs:10320,-114.237352235592)
--(axis cs:10200,-114.237352235592)
--(axis cs:10080,-114.237352235592)
--(axis cs:9960,-114.237352235592)
--(axis cs:9840,-114.237352235592)
--(axis cs:9720,-114.237352235592)
--(axis cs:9600,-114.237352235592)
--(axis cs:9480,-114.237352235592)
--(axis cs:9360,-114.237352235592)
--(axis cs:9240,-114.237352235592)
--(axis cs:9120,-114.237352235592)
--(axis cs:9000,-114.237352235592)
--(axis cs:8880,-114.237352235592)
--(axis cs:8760,-114.237352235592)
--(axis cs:8640,-114.237352235592)
--(axis cs:8520,-114.237352235592)
--(axis cs:8400,-114.237352235592)
--(axis cs:8280,-114.237352235592)
--(axis cs:8160,-114.237352235592)
--(axis cs:8040,-114.237352235592)
--(axis cs:7920,-114.237352235592)
--(axis cs:7800,-114.237352235592)
--(axis cs:7680,-114.237352235592)
--(axis cs:7560,-114.237352235592)
--(axis cs:7440,-114.237352235592)
--(axis cs:7320,-114.237352235592)
--(axis cs:7200,-114.237352235592)
--(axis cs:7080,-114.237352235592)
--(axis cs:6960,-114.237352235592)
--(axis cs:6840,-114.237352235592)
--(axis cs:6720,-114.237352235592)
--(axis cs:6600,-114.174852216853)
--(axis cs:6480,-112.457502896823)
--(axis cs:6360,-109.957502897856)
--(axis cs:6240,-107.781299161019)
--(axis cs:6120,-105.281299160712)
--(axis cs:6000,-102.781299161046)
--(axis cs:5880,-100.281299186348)
--(axis cs:5760,-97.774268077172)
--(axis cs:5640,-95.2812991894712)
--(axis cs:5520,-92.7812992309697)
--(axis cs:5400,-90.2812992342987)
--(axis cs:5280,-87.7812992382046)
--(axis cs:5160,-85.2812992337123)
--(axis cs:5040,-82.7812992477165)
--(axis cs:4920,-80.2812992567316)
--(axis cs:4800,-77.7812992593895)
--(axis cs:4680,-75.2812992608046)
--(axis cs:4560,-72.7812992725929)
--(axis cs:4440,-70.2812992878759)
--(axis cs:4320,-67.7812993028615)
--(axis cs:4200,-65.2812992674218)
--(axis cs:4080,-62.7812992639304)
--(axis cs:3960,-60.2812992895679)
--(axis cs:3840,-57.7882540393638)
--(axis cs:3720,-55.2882540461144)
--(axis cs:3600,-52.7882540466858)
--(axis cs:3480,-50.2882540503831)
--(axis cs:3360,-47.7882540377343)
--(axis cs:3240,-45.2882540786791)
--(axis cs:3120,-42.7882540828639)
--(axis cs:3000,-40.2882541016451)
--(axis cs:2880,-37.8017099717994)
--(axis cs:2760,-35.3017099665313)
--(axis cs:2640,-32.8054377346983)
--(axis cs:2520,-30.3059291441758)
--(axis cs:2400,-27.8059291370839)
--(axis cs:2280,-25.3059291326958)
--(axis cs:2160,-22.8059291295452)
--(axis cs:2040,-20.3059291315173)
--(axis cs:1920,-17.8059291297669)
--(axis cs:1800,-15.3059291135162)
--(axis cs:1680,-12.8059291036019)
--(axis cs:1560,-10.305929096852)
--(axis cs:1440,-7.82073048431061)
--(axis cs:1320,-5.32073048765042)
--(axis cs:1200,-2.82831656380555)
--(axis cs:1080,-0.342984796759588)
--(axis cs:960,2.15203593240974)
--(axis cs:840,4.63351368505049)
--(axis cs:720,7.09875440794558)
--(axis cs:600,9.58142893762731)
--(axis cs:480,12.0719254022163)
--(axis cs:360,14.5618932563683)
--(axis cs:240,17.0380085216819)
--(axis cs:120,19.2840779853712)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:120,19.9340779887971)
--(axis cs:120,20.3201556987196)
--(axis cs:240,19.3725147014291)
--(axis cs:360,17.7920922969245)
--(axis cs:480,16.3836642804107)
--(axis cs:600,14.7136994317484)
--(axis cs:720,13.3830592018579)
--(axis cs:840,11.8355913395966)
--(axis cs:960,10.1977579916502)
--(axis cs:1080,8.68084775010858)
--(axis cs:1200,7.40155157758046)
--(axis cs:1320,5.87868384915498)
--(axis cs:1440,4.48482215500637)
--(axis cs:1560,2.93094637997104)
--(axis cs:1680,1.2150146550023)
--(axis cs:1800,-0.00781708124973768)
--(axis cs:1920,-1.51165234141408)
--(axis cs:2040,-3.24687041498941)
--(axis cs:2160,-4.645411885009)
--(axis cs:2280,-6.15415218860895)
--(axis cs:2400,-7.79712705020358)
--(axis cs:2520,-9.29692517995447)
--(axis cs:2640,-10.7669408522279)
--(axis cs:2760,-12.3078165985224)
--(axis cs:2880,-13.3289445950759)
--(axis cs:3000,-15.0008461710552)
--(axis cs:3120,-16.7588360265908)
--(axis cs:3240,-18.296925205101)
--(axis cs:3360,-19.7438492396002)
--(axis cs:3480,-21.0144087288284)
--(axis cs:3600,-22.8153166269031)
--(axis cs:3720,-24.1651775207816)
--(axis cs:3840,-25.3698263177148)
--(axis cs:3960,-27.2894267145811)
--(axis cs:4080,-28.7971263913934)
--(axis cs:4200,-30.2969251891859)
--(axis cs:4320,-31.807813878354)
--(axis cs:4440,-33.1653136669884)
--(axis cs:4560,-34.515316971359)
--(axis cs:4680,-36.1659177734183)
--(axis cs:4800,-37.7947408260402)
--(axis cs:4920,-39.1470017095937)
--(axis cs:5040,-40.6578128891115)
--(axis cs:5160,-42.3076327501768)
--(axis cs:5280,-43.7819281388148)
--(axis cs:5400,-45.2594526809119)
--(axis cs:5520,-46.6507349115633)
--(axis cs:5640,-48.2986499766343)
--(axis cs:5760,-49.6509950394597)
--(axis cs:5880,-51.0915655473988)
--(axis cs:6000,-52.6653255303176)
--(axis cs:6120,-54.1503225618272)
--(axis cs:6240,-55.7483465454454)
--(axis cs:6360,-57.1658882951753)
--(axis cs:6480,-58.6653435997421)
--(axis cs:6600,-60.1528281495108)
--(axis cs:6720,-61.7946603235031)
--(axis cs:6840,-63.2743505168427)
--(axis cs:6960,-64.8012363027749)
--(axis cs:7080,-66.2416286039936)
--(axis cs:7200,-67.6691337210009)
--(axis cs:7320,-69.1438191094247)
--(axis cs:7440,-70.5154289600182)
--(axis cs:7560,-72.0036114261562)
--(axis cs:7680,-73.6437120427006)
--(axis cs:7800,-75.1167575367626)
--(axis cs:7920,-76.6703589906315)
--(axis cs:8040,-78.3155205288104)
--(axis cs:8160,-79.3461115291926)
--(axis cs:8280,-81.1441694931076)
--(axis cs:8400,-82.3638186364656)
--(axis cs:8520,-84.2668657910579)
--(axis cs:8640,-85.6653636227259)
--(axis cs:8760,-87.0085141045482)
--(axis cs:8880,-88.5151476318548)
--(axis cs:9000,-90.1243241652084)
--(axis cs:9120,-91.6655156493633)
--(axis cs:9240,-92.9996048725511)
--(axis cs:9360,-94.6434843167131)
--(axis cs:9480,-95.8654653099078)
--(axis cs:9600,-97.6025174657605)
--(axis cs:9720,-98.8521618784237)
--(axis cs:9840,-100.494658570036)
--(axis cs:9960,-102.166121443497)
--(axis cs:10080,-103.627377614718)
--(axis cs:10200,-104.517489948937)
--(axis cs:10320,-104.517489948937)
--(axis cs:10440,-104.517489948937)
--(axis cs:10560,-104.517489948937)
--(axis cs:10680,-104.517489948937)
--(axis cs:10800,-104.517489948937)
--(axis cs:10920,-104.517489948937)
--(axis cs:11040,-104.517489948937)
--(axis cs:11160,-104.517489948937)
--(axis cs:11280,-104.517489948937)
--(axis cs:11400,-104.517489948937)
--(axis cs:11520,-104.517489948937)
--(axis cs:11640,-104.517489948937)
--(axis cs:11760,-104.517489948937)
--(axis cs:11880,-104.517489948937)
--(axis cs:11880,-111.427415306396)
--(axis cs:11880,-111.427415306396)
--(axis cs:11760,-111.427415306396)
--(axis cs:11640,-111.427415306396)
--(axis cs:11520,-111.427415306396)
--(axis cs:11400,-111.427415306396)
--(axis cs:11280,-111.427415306396)
--(axis cs:11160,-111.427415306396)
--(axis cs:11040,-111.427415306396)
--(axis cs:10920,-111.427415306396)
--(axis cs:10800,-111.412423138246)
--(axis cs:10680,-111.32993505752)
--(axis cs:10560,-109.837825687875)
--(axis cs:10440,-108.754324954242)
--(axis cs:10320,-107.251201738724)
--(axis cs:10200,-105.923430275439)
--(axis cs:10080,-104.273560055697)
--(axis cs:9960,-102.924021872315)
--(axis cs:9840,-101.56584288554)
--(axis cs:9720,-100.065838413396)
--(axis cs:9600,-98.4159708025752)
--(axis cs:9480,-96.9160594158962)
--(axis cs:9360,-95.5658819331724)
--(axis cs:9240,-93.9235295742337)
--(axis cs:9120,-92.4240203191279)
--(axis cs:9000,-91.0658815891208)
--(axis cs:8880,-89.424026756031)
--(axis cs:8760,-88.0658782856376)
--(axis cs:8640,-86.4240277156054)
--(axis cs:8520,-85.0658758855221)
--(axis cs:8400,-83.4235263822601)
--(axis cs:8280,-82.0658745021233)
--(axis cs:8160,-80.4235257850125)
--(axis cs:8040,-79.0658749806383)
--(axis cs:7920,-77.5658747854278)
--(axis cs:7800,-76.065875124244)
--(axis cs:7680,-74.4241687064976)
--(axis cs:7560,-72.9241310962769)
--(axis cs:7440,-71.416044362804)
--(axis cs:7320,-69.9158792060103)
--(axis cs:7200,-68.4235266880868)
--(axis cs:7080,-66.923528188777)
--(axis cs:6960,-65.5657877250417)
--(axis cs:6840,-64.0657798574589)
--(axis cs:6720,-62.56572145913)
--(axis cs:6600,-60.9158210158851)
--(axis cs:6480,-59.4234534174978)
--(axis cs:6360,-58.0658136831284)
--(axis cs:6240,-56.4234267633134)
--(axis cs:6120,-54.9159253386401)
--(axis cs:6000,-53.5658299143867)
--(axis cs:5880,-51.9234292769399)
--(axis cs:5760,-50.4234337506588)
--(axis cs:5640,-48.9234130191818)
--(axis cs:5520,-47.56589107134)
--(axis cs:5400,-46.0658912606221)
--(axis cs:5280,-44.5658929274397)
--(axis cs:5160,-42.9234269686827)
--(axis cs:5040,-41.5659255638876)
--(axis cs:4920,-39.92342609408)
--(axis cs:4800,-38.4234294803197)
--(axis cs:4680,-37.0659248473546)
--(axis cs:4560,-35.4234208753779)
--(axis cs:4440,-33.9234209680174)
--(axis cs:4320,-32.4159224131346)
--(axis cs:4200,-30.923421467589)
--(axis cs:4080,-29.4159226425971)
--(axis cs:3960,-27.9234226345485)
--(axis cs:3840,-26.5659191548356)
--(axis cs:3720,-24.9234221914822)
--(axis cs:3600,-23.4234221960777)
--(axis cs:3480,-21.9234235617748)
--(axis cs:3360,-20.5659200015806)
--(axis cs:3240,-18.912170061912)
--(axis cs:3120,-17.4234235443145)
--(axis cs:3000,-15.9234237135435)
--(axis cs:2880,-14.4159229589348)
--(axis cs:2760,-13.0659217046699)
--(axis cs:2640,-11.4234238565592)
--(axis cs:2520,-10.0659219953102)
--(axis cs:2400,-8.42342235590748)
--(axis cs:2280,-6.92342252634738)
--(axis cs:2160,-5.56592168541715)
--(axis cs:2040,-3.92342215880446)
--(axis cs:1920,-2.42342229221111)
--(axis cs:1800,-0.923422280136813)
--(axis cs:1680,0.576577768746133)
--(axis cs:1560,2.07657793446816)
--(axis cs:1440,3.58407801313393)
--(axis cs:1320,5.07657797178669)
--(axis cs:1200,6.4340779843501)
--(axis cs:1080,8.07657798334723)
--(axis cs:960,9.58407796610422)
--(axis cs:840,10.934077999404)
--(axis cs:720,12.5765778753018)
--(axis cs:600,13.9340780076112)
--(axis cs:480,15.5765779593011)
--(axis cs:360,17.0765778648967)
--(axis cs:240,18.5765779830856)
--(axis cs:120,19.9340779887971)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,19.6052839854122)
--(axis cs:0,21.21825246002)
--(axis cs:120,25.7836196742811)
--(axis cs:240,20.5013840278715)
--(axis cs:360,11.2236096216567)
--(axis cs:480,5.56311105189357)
--(axis cs:600,-0.642156455500433)
--(axis cs:720,-6.42824493877885)
--(axis cs:840,-14.0854951407551)
--(axis cs:960,-14.0042598206603)
--(axis cs:1080,-14.2439069121596)
--(axis cs:1200,-25.3355955848576)
--(axis cs:1320,-29.9653034935346)
--(axis cs:1440,-38.8582601160907)
--(axis cs:1560,-37.126529831692)
--(axis cs:1680,-40.2190238315837)
--(axis cs:1800,-38.790453297749)
--(axis cs:1920,-40.4561116142771)
--(axis cs:2040,-37.0966306904101)
--(axis cs:2160,-37.3946360026957)
--(axis cs:2280,-39.1593740100543)
--(axis cs:2400,-39.7690548331948)
--(axis cs:2520,-41.9203261553567)
--(axis cs:2640,-42.5827525420125)
--(axis cs:2760,-40.4946353064838)
--(axis cs:2880,-42.490798751561)
--(axis cs:3000,-42.8548899073778)
--(axis cs:3120,-42.7165759373273)
--(axis cs:3240,-44.8185752035899)
--(axis cs:3360,-43.1747563353606)
--(axis cs:3480,-42.9969615150362)
--(axis cs:3600,-43.2101871642233)
--(axis cs:3720,-44.8649045058216)
--(axis cs:3840,-44.1417269264887)
--(axis cs:3960,-42.9431056909886)
--(axis cs:4080,-42.5180800033164)
--(axis cs:4200,-44.7219067135027)
--(axis cs:4320,-43.3230707374888)
--(axis cs:4440,-38.810634145678)
--(axis cs:4560,-42.2153623060949)
--(axis cs:4680,-45.3723923918875)
--(axis cs:4800,-41.5883477979116)
--(axis cs:4920,-43.9339373931171)
--(axis cs:5040,-41.1009948953115)
--(axis cs:5160,-46.0995380560953)
--(axis cs:5280,-47.4792932723652)
--(axis cs:5400,-48.2231409638842)
--(axis cs:5520,-47.1843257153174)
--(axis cs:5640,-48.8381647772936)
--(axis cs:5760,-46.9922819427254)
--(axis cs:5880,-48.2394820276172)
--(axis cs:6000,-50.0503051302277)
--(axis cs:6120,-48.6243685182987)
--(axis cs:6240,-49.9792403783949)
--(axis cs:6360,-46.9721926534717)
--(axis cs:6480,-48.8079037332261)
--(axis cs:6600,-49.9852028807635)
--(axis cs:6720,-47.704109119617)
--(axis cs:6840,-48.951796235007)
--(axis cs:6960,-49.968526489391)
--(axis cs:7080,-52.5662540743874)
--(axis cs:7200,-51.3904706803039)
--(axis cs:7320,-55.6247862738687)
--(axis cs:7440,-55.361866782637)
--(axis cs:7560,-51.3668952580869)
--(axis cs:7680,-55.1494277987395)
--(axis cs:7800,-54.9960874912259)
--(axis cs:7920,-52.408232907555)
--(axis cs:8040,-55.8858067406696)
--(axis cs:8160,-58.4964347071136)
--(axis cs:8280,-56.0222486715689)
--(axis cs:8400,-52.9501644731649)
--(axis cs:8520,-57.0095744408033)
--(axis cs:8640,-55.4166520710408)
--(axis cs:8760,-56.7612260535221)
--(axis cs:8880,-57.8269121477037)
--(axis cs:9000,-56.7799028268623)
--(axis cs:9120,-59.5086897530603)
--(axis cs:9240,-62.8413228350415)
--(axis cs:9360,-59.4174982418764)
--(axis cs:9480,-65.5303021916445)
--(axis cs:9600,-64.0888184584738)
--(axis cs:9720,-66.6425384382662)
--(axis cs:9840,-69.2003272580291)
--(axis cs:9960,-68.9846746307303)
--(axis cs:10080,-67.1840634001793)
--(axis cs:10200,-72.3281704190372)
--(axis cs:10320,-77.4017042236236)
--(axis cs:10440,-78.272681006238)
--(axis cs:10560,-80.5550042176854)
--(axis cs:10680,-88.1767365927531)
--(axis cs:10800,-91.4483099120787)
--(axis cs:10920,-97.065503993566)
--(axis cs:11040,-101.274964019846)
--(axis cs:11160,-110.209112341693)
--(axis cs:11280,-114.732407415018)
--(axis cs:11400,-125.826063397372)
--(axis cs:11520,-133.901000703567)
--(axis cs:11640,-140.219484048793)
--(axis cs:11760,-149.213609958352)
--(axis cs:11880,-159.308312776282)
--(axis cs:11880,-309.752304629845)
--(axis cs:11880,-309.752304629845)
--(axis cs:11760,-306.971673988707)
--(axis cs:11640,-302.278488181381)
--(axis cs:11520,-292.87503455802)
--(axis cs:11400,-282.850035426516)
--(axis cs:11280,-274.718074067565)
--(axis cs:11160,-265.599320601391)
--(axis cs:11040,-255.989226765623)
--(axis cs:10920,-248.702763468814)
--(axis cs:10800,-238.086827340915)
--(axis cs:10680,-228.374574894882)
--(axis cs:10560,-219.804556009524)
--(axis cs:10440,-208.338430874577)
--(axis cs:10320,-202.385604145055)
--(axis cs:10200,-194.357258099704)
--(axis cs:10080,-187.276596030744)
--(axis cs:9960,-179.39522512523)
--(axis cs:9840,-173.437711625642)
--(axis cs:9720,-172.558248949301)
--(axis cs:9600,-172.065557770975)
--(axis cs:9480,-171.470596655133)
--(axis cs:9360,-171.001470682569)
--(axis cs:9240,-170.654915285017)
--(axis cs:9120,-170.067720039588)
--(axis cs:9000,-169.66275232148)
--(axis cs:8880,-169.30931754707)
--(axis cs:8760,-168.837922972749)
--(axis cs:8640,-168.301949469496)
--(axis cs:8520,-164.239629277306)
--(axis cs:8400,-155.235191386519)
--(axis cs:8280,-147.161038551665)
--(axis cs:8160,-138.545184123102)
--(axis cs:8040,-129.60908182208)
--(axis cs:7920,-123.791473759068)
--(axis cs:7800,-116.348140647962)
--(axis cs:7680,-109.514031441323)
--(axis cs:7560,-99.3383914070199)
--(axis cs:7440,-89.451997706423)
--(axis cs:7320,-82.8872822445923)
--(axis cs:7200,-81.9535130942262)
--(axis cs:7080,-78.4275036337038)
--(axis cs:6960,-78.4371147071101)
--(axis cs:6840,-74.6681217339258)
--(axis cs:6720,-68.938371706309)
--(axis cs:6600,-68.338844096266)
--(axis cs:6480,-66.8008363089922)
--(axis cs:6360,-66.9527116725348)
--(axis cs:6240,-69.526744238577)
--(axis cs:6120,-65.5595513124468)
--(axis cs:6000,-63.6673359945197)
--(axis cs:5880,-62.7793768039015)
--(axis cs:5760,-61.5245700404717)
--(axis cs:5640,-61.7301364193865)
--(axis cs:5520,-60.5863382994407)
--(axis cs:5400,-58.0229257594792)
--(axis cs:5280,-58.6746473350183)
--(axis cs:5160,-58.9987492067502)
--(axis cs:5040,-60.5931708507315)
--(axis cs:4920,-60.1379663021062)
--(axis cs:4800,-59.5485342903053)
--(axis cs:4680,-56.06928532311)
--(axis cs:4560,-57.3667589616332)
--(axis cs:4440,-57.5457391686249)
--(axis cs:4320,-54.8039974798078)
--(axis cs:4200,-58.4791327809636)
--(axis cs:4080,-54.8193702181897)
--(axis cs:3960,-54.8612904813054)
--(axis cs:3840,-56.6584767632711)
--(axis cs:3720,-54.1936212826884)
--(axis cs:3600,-54.7359521904276)
--(axis cs:3480,-54.7152030330557)
--(axis cs:3360,-53.8404859386085)
--(axis cs:3240,-53.6991276984911)
--(axis cs:3120,-56.9321773817749)
--(axis cs:3000,-56.0807496470625)
--(axis cs:2880,-56.4068531565392)
--(axis cs:2760,-55.8289708703086)
--(axis cs:2640,-53.6169202324893)
--(axis cs:2520,-52.6534975051552)
--(axis cs:2400,-51.5167492095327)
--(axis cs:2280,-51.9768920320517)
--(axis cs:2160,-52.9089160731583)
--(axis cs:2040,-49.3567629940276)
--(axis cs:1920,-54.5471158635844)
--(axis cs:1800,-52.8786443627986)
--(axis cs:1680,-53.5793886734862)
--(axis cs:1560,-63.6550375507911)
--(axis cs:1440,-57.8996414535677)
--(axis cs:1320,-56.2599951145968)
--(axis cs:1200,-55.0479579405382)
--(axis cs:1080,-50.3304043401875)
--(axis cs:960,-43.532669931574)
--(axis cs:840,-34.18510852806)
--(axis cs:720,-25.2699499047908)
--(axis cs:600,-16.3737565905093)
--(axis cs:480,-6.57029459167352)
--(axis cs:360,0.803957716589327)
--(axis cs:240,9.76726420783876)
--(axis cs:120,18.0305234817272)
--(axis cs:0,19.6052839854122)
--cycle;

\addplot [thick, color0]
table {%
0 nan
120 19.4084474981608
240 14.7237200087222
360 7.22941249449971
480 0.107460381502651
600 -7.07920681634389
720 -14.2530418740763
840 -21.4711720829744
960 -29.8893880396488
1080 -37.7575583905072
1200 -41.5196323788855
1320 -43.2114445157031
1440 -42.0053132585233
1560 -41.1486816414516
1680 -40.2005907885424
1800 -39.7898349268917
1920 -39.8286539099979
2040 -39.9145203417838
2160 -40.4606242818564
2280 -40.7638506880478
2400 -41.0910567087011
2520 -42.059770840005
2640 -44.6934635969775
2760 -48.5871932606057
2880 -52.7586506565117
3000 -56.2322291353194
3120 -60.2960784184559
3240 -66.5619082325736
3360 -74.905517900758
3480 -84.2623034270882
3600 -95.3145065615601
3720 -104.801710673206
3840 -115.848720632611
3960 -123.707604705192
4080 -133.311351061921
4200 -134.36287638672
4320 -135.051415419268
4440 -135.219098759163
4560 -135.219098759163
4680 -135.219098759163
4800 -135.219098759163
4920 -135.219098759163
5040 -135.219098759163
5160 -135.219098759163
5280 -135.219098759163
5400 -135.219098759163
5520 -135.219098759163
5640 -135.219098759163
5760 -135.219098759163
5880 -135.219098759163
6000 -135.219098759163
6120 -135.219098759163
6240 -135.219098759163
6360 -135.219098759163
6480 -135.219098759163
6600 -135.219098759163
6720 -135.219098759163
6840 -135.219098759163
6960 -135.219098759163
7080 -135.219098759163
7200 -135.219098759163
7320 -135.219098759163
7440 -135.219098759163
7560 -135.219098759163
7680 -135.219098759163
7800 -135.219098759163
7920 -135.219098759163
8040 -135.219098759163
8160 -135.219098759163
8280 -135.219098759163
8400 -135.219098759163
8520 -135.219098759163
8640 -135.219098759163
8760 -135.219098759163
8880 -135.219098759163
9000 -135.219098759163
9120 -135.219098759163
9240 -135.219098759163
9360 -135.219098759163
9480 -135.219098759163
9600 -135.219098759163
9720 -135.219098759163
9840 -135.219098759163
9960 -135.219098759163
10080 -135.219098759163
10200 -135.219098759163
10320 -135.219098759163
10440 -135.219098759163
10560 -135.219098759163
10680 -135.219098759163
10800 -135.219098759163
10920 -135.219098759163
11040 -135.219098759163
11160 -135.219098759163
11280 -135.219098759163
11400 -135.219098759163
11520 -135.219098759163
11640 -135.219098759163
11760 -135.219098759163
11880 -135.219098759163
};
\addlegendentry{CAS MORE}
\addplot [thick, color1]
table {%
0 nan
120 19.2840780066115
240 17.1289772357101
360 14.6787878270767
480 12.1957886148465
600 9.7364664128126
720 7.24742723841449
840 4.80911410961922
960 2.30326406636719
1080 -0.188545257605462
1200 -2.68854526213864
1320 -5.16048731505088
1440 -7.68854527078803
1560 -10.1885452790215
1680 -12.6885452679756
1800 -15.1885452688917
1920 -17.6885452674172
2040 -20.1885452633348
2160 -22.6885452700914
2280 -25.1885452630458
2400 -27.6604872967355
2520 -30.1885452670877
2640 -32.6885452684243
2760 -35.1306103854787
2880 -37.6220667035391
3000 -40.1220666970678
3120 -42.6220666873188
3240 -45.1220666945188
3360 -47.6220666954735
3480 -50.1220667037867
3600 -52.6220667160986
3720 -55.1220667120095
3840 -57.6220667088111
3960 -60.1220667101207
4080 -62.5205478808067
4200 -65.1220667371484
4320 -67.6220667402482
4440 -70.1014368947189
4560 -72.6014369018212
4680 -75.1014368938895
4800 -77.6220667080933
4920 -80.1220667078294
5040 -82.6220666892481
5160 -85.1220666992583
5280 -87.5206939939029
5400 -90.0575047152507
5520 -92.6220666943934
5640 -95.1220667007071
5760 -97.6014369780571
5880 -100.101436979281
6000 -102.622066712056
6120 -105.020547992874
6240 -107.520547998856
6360 -109.011682845385
6480 -109.144752738032
6600 -109.144752738032
6720 -109.144752738032
6840 -109.144752738032
6960 -109.144752738032
7080 -109.144752738032
7200 -109.144752738032
7320 -109.144752738032
7440 -109.144752738032
7560 -109.144752738032
7680 -109.144752738032
7800 -109.144752738032
7920 -109.144752738032
8040 -109.144752738032
8160 -109.144752738032
8280 -109.144752738032
8400 -109.144752738032
8520 -109.144752738032
8640 -109.144752738032
8760 -109.144752738032
8880 -109.144752738032
9000 -109.144752738032
9120 -109.144752738032
9240 -109.144752738032
9360 -109.144752738032
9480 -109.144752738032
9600 -109.144752738032
9720 -109.144752738032
9840 -109.144752738032
9960 -109.144752738032
10080 -109.144752738032
10200 -109.144752738032
10320 -109.144752738032
10440 -109.144752738032
10560 -109.144752738032
10680 -109.144752738032
10800 -109.144752738032
10920 -109.144752738032
11040 -109.144752738032
11160 -109.144752738032
11280 -109.144752738032
11400 -109.144752738032
11520 -109.144752738032
11640 -109.144752738032
11760 -109.144752738032
11880 -109.144752738032
};
\addlegendentry{CA MORE}
\addplot [thick, color2]
table {%
0 nan
120 19.9340780021588
240 18.7340779796878
360 17.2415195999698
480 15.8840780122106
600 14.2415196083045
720 12.732059395689
840 11.2415196076146
960 9.73812187812236
1080 8.23812190853618
1200 6.81312185790434
1320 5.30907801395635
1440 3.95705941382968
1560 2.48821048021313
1680 0.816519593951366
1800 -0.659771002260566
1920 -2.25124913945465
2040 -3.61592191227274
2160 -5.03701845630224
2280 -6.61592198546374
2400 -8.11592221584861
2520 -9.75124864318092
2640 -11.1159223502752
2760 -12.6084801992731
2880 -14.0846754190709
3000 -15.6159223243444
3120 -17.1834801429333
3240 -18.6007867805413
3360 -20.1834801343071
3480 -21.6522339406534
3600 -23.093346583067
3720 -24.4659226514267
3840 -26.1084804911435
3960 -27.5357211255209
4080 -29.093348249417
4200 -30.6099964585061
4320 -32.1159211679852
4440 -33.6087113874195
4560 -35.1834827092893
4680 -36.6087109582712
4800 -38.0967393547477
4920 -39.5933441611424
5040 -41.0695461918912
5160 -42.602784470035
5280 -44.1099889343084
5400 -45.6834777414107
5520 -46.9686950154048
5640 -48.527793349987
5760 -50.0787507803227
5880 -51.4289462171485
6000 -53.0277860736377
6120 -54.5787463448271
6240 -56.1084427244489
6360 -57.4546883811543
6480 -59.093310808513
6600 -60.4659205978953
6720 -62.1025363335765
6840 -63.5117217420744
6960 -65.1101601447054
7080 -66.4686431346976
7200 -68.1836980935287
7320 -69.5120488038903
7440 -70.9685873805872
7560 -72.4600964343387
7680 -74.1120436979983
7800 -75.5947708811262
7920 -77.1025911024404
8040 -78.5358867556307
8160 -80.0695629447105
8280 -81.5358863872256
8400 -83.1120449580784
8520 -84.5433079167485
8640 -86.0120778593599
8760 -87.4659557670536
8880 -89.0695631457437
9000 -90.5280662052073
9120 -92.1119254809125
9240 -93.4660854708829
9360 -95.0933709348838
9480 -96.6683719644326
9600 -98.0695510413309
9720 -99.6836909829551
9840 -101.100636466253
9960 -102.612036017269
10080 -104.102555489226
10200 -105.466353942394
10320 -106.584545206845
10440 -106.634516211982
10560 -106.634516211982
10680 -106.634516211982
10800 -106.634516211982
10920 -106.634516211982
11040 -106.634516211982
11160 -106.634516211982
11280 -106.634516211982
11400 -106.634516211982
11520 -106.634516211982
11640 -106.634516211982
11760 -106.634516211982
11880 -106.634516211982
};
\addlegendentry{MORE}
\addplot [thick, color3]
table {%
0 20.256699182515
120 21.2901110475847
240 15.5863170100378
360 7.88886520986231
480 -0.43685626814197
600 -7.75693909800606
720 -13.0644799227554
840 -19.7388418761261
960 -26.4496521158331
1080 -35.6035914899413
1200 -42.4674438985897
1320 -45.657936348865
1440 -47.3580945640616
1560 -47.9082380160156
1680 -46.4421432757317
1800 -46.8241142745663
1920 -46.4174399694147
2040 -45.2979215839966
2160 -46.1677165302483
2280 -46.6638831720342
2400 -47.3994381470426
2520 -47.811680336137
2640 -47.9633380252777
2760 -47.7502966040642
2880 -48.1705923883829
3000 -48.3610553833805
3120 -48.5125050251232
3240 -48.4979067276893
3360 -49.5239207184817
3480 -49.3150545683358
3600 -48.8317724892866
3720 -49.1367459228284
3840 -49.7130655785051
3960 -50.7637827527485
4080 -50.3852030630347
4200 -50.2578685400576
4320 -48.6547949519857
4440 -48.598705664552
4560 -51.3696368491752
4680 -50.0650535296916
4800 -52.2485102351531
4920 -50.7730974341634
5040 -50.8416669798551
5160 -51.7346698909364
5280 -52.9317462227358
5400 -51.7565377785829
5520 -53.5753608301499
5640 -52.58271522151
5760 -52.5987563882596
5880 -53.4773101125904
6000 -54.1826624465125
6120 -52.9362562608945
6240 -53.7781552514561
6360 -54.5199079736821
6480 -53.0936339881543
6600 -53.5473680728841
6720 -55.0702273447549
6840 -58.3151699855478
6960 -55.7362110537661
7080 -57.0643699990291
7200 -58.5480782965749
7320 -58.8776475974459
7440 -60.8120380202566
7560 -62.4943748194377
7680 -63.148148580316
7800 -64.4571153886335
7920 -65.1030432327044
8040 -67.3100355474722
8160 -69.7685767959931
8280 -69.6464615829123
8400 -71.8039685636705
8520 -74.2150667811811
8640 -80.0719346993354
8760 -81.7978794960039
8880 -84.6937693151178
9000 -88.8483417437313
9120 -95.5523617276915
9240 -101.971641678651
9360 -109.614532414624
9480 -116.197184262275
9600 -124.304944629459
9720 -132.687370457725
9840 -140.342267418816
9960 -146.779413931727
10080 -155.183392041167
10200 -162.529626535066
10320 -166.842733781805
10440 -167.223238400966
10560 -167.511772654825
10680 -167.536947236188
10800 -169.147949440398
10920 -170.483282340005
11040 -170.483282340005
11160 -170.483282340005
11280 -170.483282340005
11400 -170.483282340005
11520 -170.896454232305
11640 -170.896454232305
11760 -170.896454232305
11880 -170.896454232305
};
\addlegendentry{CMA-ES}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/tt/tt_results_all.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm, vertical sep=1.5cm},scale only axis=false,
]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$R(\mu)$},
ymin=1.86854019182872, ymax=19.3466170806237,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,2.68000600608603)
--(axis cs:0,3.04466825156374)
--(axis cs:10,15.3293121997061)
--(axis cs:20,15.1173375105775)
--(axis cs:30,16.6542878199689)
--(axis cs:40,17.4139608550023)
--(axis cs:50,17.8203502845206)
--(axis cs:60,17.875290157536)
--(axis cs:70,18.020893491892)
--(axis cs:80,17.9479934052054)
--(axis cs:90,18.0053029440637)
--(axis cs:100,18.0058791913076)
--(axis cs:110,18.0837690976173)
--(axis cs:120,18.1334511072094)
--(axis cs:130,18.0648744059783)
--(axis cs:140,18.2098607801936)
--(axis cs:150,18.287142266795)
--(axis cs:160,18.1192189446413)
--(axis cs:170,18.1641169487101)
--(axis cs:180,18.1667174678564)
--(axis cs:190,18.2702860448868)
--(axis cs:200,18.2073195623972)
--(axis cs:210,18.3203181033386)
--(axis cs:220,18.313571985281)
--(axis cs:230,18.2920536343679)
--(axis cs:240,18.1773228134803)
--(axis cs:250,18.3143023111991)
--(axis cs:260,18.2223537260942)
--(axis cs:270,18.2211430801707)
--(axis cs:280,18.2901039939325)
--(axis cs:290,18.2623151361968)
--(axis cs:300,18.2903677461489)
--(axis cs:310,18.3015930318531)
--(axis cs:320,18.2722878906592)
--(axis cs:330,18.3060149419937)
--(axis cs:340,18.3125962059027)
--(axis cs:350,18.2851926256574)
--(axis cs:360,18.3131348446137)
--(axis cs:370,18.2966505760041)
--(axis cs:380,18.3053886811615)
--(axis cs:390,18.3026604553433)
--(axis cs:400,18.3284653752169)
--(axis cs:410,18.2333787591919)
--(axis cs:420,18.2836201564357)
--(axis cs:430,18.2526493803339)
--(axis cs:440,18.3080402814421)
--(axis cs:450,18.1893259656363)
--(axis cs:460,18.3257605963629)
--(axis cs:470,18.2907576256952)
--(axis cs:480,18.2875567249826)
--(axis cs:490,18.2975276678973)
--(axis cs:500,18.3018889394811)
--(axis cs:500,17.4084658947264)
--(axis cs:500,17.4084658947264)
--(axis cs:490,17.4696315178503)
--(axis cs:480,17.3620912571106)
--(axis cs:470,17.4295697335189)
--(axis cs:460,17.5331759746132)
--(axis cs:450,17.4993087681653)
--(axis cs:440,17.5654963626847)
--(axis cs:430,16.9209784891519)
--(axis cs:420,17.4873345868942)
--(axis cs:410,17.4447879452067)
--(axis cs:400,17.4371998263894)
--(axis cs:390,17.5710209102244)
--(axis cs:380,17.5052644221217)
--(axis cs:370,17.5394650339678)
--(axis cs:360,17.4654126432277)
--(axis cs:350,16.7561352356853)
--(axis cs:340,17.5487009646788)
--(axis cs:330,17.4937148470881)
--(axis cs:320,17.4010698922562)
--(axis cs:310,17.6337194207736)
--(axis cs:300,17.4993359136449)
--(axis cs:290,17.5346441891291)
--(axis cs:280,17.5432161462815)
--(axis cs:270,17.4660240893329)
--(axis cs:260,17.5795040177627)
--(axis cs:250,16.6655467616163)
--(axis cs:240,16.8485925232309)
--(axis cs:230,16.5820410541053)
--(axis cs:220,17.5673079380333)
--(axis cs:210,17.5946214981532)
--(axis cs:200,17.5862369654695)
--(axis cs:190,16.281592499322)
--(axis cs:180,17.5773724138886)
--(axis cs:170,16.3822782872731)
--(axis cs:160,17.5359678283004)
--(axis cs:150,16.4108633670275)
--(axis cs:140,16.2778476861589)
--(axis cs:130,16.3840016570382)
--(axis cs:120,16.313583306655)
--(axis cs:110,16.3124600493364)
--(axis cs:100,16.6454666385776)
--(axis cs:90,16.6795319652854)
--(axis cs:80,16.7664852769834)
--(axis cs:70,15.3291634726574)
--(axis cs:60,14.9248817034701)
--(axis cs:50,16.6543574488501)
--(axis cs:40,15.6590981462875)
--(axis cs:30,14.4683643533336)
--(axis cs:20,11.7733910334214)
--(axis cs:10,3.33339946788618)
--(axis cs:0,2.68000600608603)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,2.66299823222849)
--(axis cs:0,2.96128366317121)
--(axis cs:10,11.7785710217073)
--(axis cs:20,15.3764435955517)
--(axis cs:30,16.4537843151492)
--(axis cs:40,17.8981174972911)
--(axis cs:50,18.1005947026927)
--(axis cs:60,18.1107793003842)
--(axis cs:70,18.054223930133)
--(axis cs:80,18.1548352031585)
--(axis cs:90,18.2790340635745)
--(axis cs:100,18.2699757996044)
--(axis cs:110,18.2719056160689)
--(axis cs:120,18.2752162733786)
--(axis cs:130,18.1757765394493)
--(axis cs:140,18.2517777633768)
--(axis cs:150,18.3800801159352)
--(axis cs:160,18.3906148600838)
--(axis cs:170,18.2390540393693)
--(axis cs:180,18.290052886745)
--(axis cs:190,18.3434795703077)
--(axis cs:200,18.4662900754682)
--(axis cs:210,18.421934383137)
--(axis cs:220,18.3926662943099)
--(axis cs:230,18.3697353431925)
--(axis cs:240,18.4063871373912)
--(axis cs:250,18.3413508628728)
--(axis cs:260,18.405766412331)
--(axis cs:270,18.3102395162203)
--(axis cs:280,18.3612761560558)
--(axis cs:290,18.4557975590231)
--(axis cs:300,18.3942071943401)
--(axis cs:310,18.3798148066694)
--(axis cs:320,18.3608420675272)
--(axis cs:330,18.41783484233)
--(axis cs:340,18.4333934046259)
--(axis cs:350,18.3009443055962)
--(axis cs:360,18.4617089430553)
--(axis cs:370,18.4045213015877)
--(axis cs:380,18.3062263436681)
--(axis cs:390,18.4341307943751)
--(axis cs:400,18.4182817650706)
--(axis cs:410,18.4187762074399)
--(axis cs:420,18.3399717359083)
--(axis cs:430,18.2923874587118)
--(axis cs:440,18.3769015701612)
--(axis cs:450,18.4313011619039)
--(axis cs:460,18.4030111213551)
--(axis cs:470,18.4240190710207)
--(axis cs:480,18.4793764605731)
--(axis cs:490,18.4588346954981)
--(axis cs:500,18.4246330054939)
--(axis cs:500,15.4533402270385)
--(axis cs:500,15.4533402270385)
--(axis cs:490,14.3597437986221)
--(axis cs:480,16.982393730227)
--(axis cs:470,16.9856269705039)
--(axis cs:460,16.9856269705039)
--(axis cs:450,16.5296111525238)
--(axis cs:440,16.8102730730858)
--(axis cs:430,16.6374655346902)
--(axis cs:420,16.7225417587332)
--(axis cs:410,16.5334475858965)
--(axis cs:400,15.454805098888)
--(axis cs:390,16.6567449556257)
--(axis cs:380,16.5368290064063)
--(axis cs:370,16.8268184797421)
--(axis cs:360,16.6095549444128)
--(axis cs:350,15.6444131091178)
--(axis cs:340,15.5287628498797)
--(axis cs:330,16.5970683261153)
--(axis cs:320,15.6850096908447)
--(axis cs:310,16.5402648145058)
--(axis cs:300,15.2773157585193)
--(axis cs:290,16.5057256476721)
--(axis cs:280,15.2284042437859)
--(axis cs:270,15.5808464902121)
--(axis cs:260,14.493113754441)
--(axis cs:250,15.6003469124883)
--(axis cs:240,16.6015326279838)
--(axis cs:230,15.7345406805287)
--(axis cs:220,15.134363673649)
--(axis cs:210,16.7100145344183)
--(axis cs:200,15.4148623816643)
--(axis cs:190,16.6360613621466)
--(axis cs:180,16.3881263052101)
--(axis cs:170,16.6668584207433)
--(axis cs:160,12.8900791397638)
--(axis cs:150,16.387049929572)
--(axis cs:140,15.5957615172577)
--(axis cs:130,13.1792523578569)
--(axis cs:120,13.7720850170612)
--(axis cs:110,13.3411649257029)
--(axis cs:100,12.0196125284402)
--(axis cs:90,12.0260030100371)
--(axis cs:80,10.835180110374)
--(axis cs:70,11.0209648661911)
--(axis cs:60,13.5073873002389)
--(axis cs:50,10.6920077344864)
--(axis cs:40,15.1267838461079)
--(axis cs:30,13.6775521818974)
--(axis cs:20,6.70366228755351)
--(axis cs:10,2.92416050075132)
--(axis cs:0,2.66299823222849)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,2.77265970152902)
--(axis cs:0,3.08953184076969)
--(axis cs:10,14.6631103828659)
--(axis cs:20,16.6881894867159)
--(axis cs:30,18.075109795012)
--(axis cs:40,18.0494917606491)
--(axis cs:50,18.230977301172)
--(axis cs:60,16.5260092857195)
--(axis cs:70,17.8586655385344)
--(axis cs:80,17.7285934101842)
--(axis cs:90,16.8874809964399)
--(axis cs:100,16.9780977279983)
--(axis cs:110,18.3906021691724)
--(axis cs:120,15.4465320475564)
--(axis cs:130,18.3423212225846)
--(axis cs:140,16.7996821374467)
--(axis cs:150,16.646792576355)
--(axis cs:160,17.0058120675608)
--(axis cs:170,18.0653769112417)
--(axis cs:180,15.4680089709606)
--(axis cs:190,16.8536337153135)
--(axis cs:200,18.0618832192604)
--(axis cs:210,16.8538208237404)
--(axis cs:220,16.8658008444166)
--(axis cs:230,18.0841550086154)
--(axis cs:240,16.6095658428872)
--(axis cs:250,15.4612934211011)
--(axis cs:260,17.0505572088717)
--(axis cs:270,17.0579782305067)
--(axis cs:280,15.4767573263178)
--(axis cs:290,16.4962719233114)
--(axis cs:300,16.9875988102808)
--(axis cs:310,18.0360412957406)
--(axis cs:320,16.9233501213926)
--(axis cs:330,16.9157089868469)
--(axis cs:340,18.5521590402239)
--(axis cs:350,18.4147033303771)
--(axis cs:360,17.0469647270506)
--(axis cs:370,17.0331425974417)
--(axis cs:380,17.0311064915732)
--(axis cs:390,17.8360858385331)
--(axis cs:400,17.0364427578941)
--(axis cs:410,17.0675006999328)
--(axis cs:420,16.8409603442993)
--(axis cs:430,18.0845915744634)
--(axis cs:440,17.0452231884514)
--(axis cs:450,18.4869460507598)
--(axis cs:460,18.1257822506616)
--(axis cs:470,17.0753927955562)
--(axis cs:480,18.0036466262586)
--(axis cs:490,16.7234980827455)
--(axis cs:500,18.2482661901032)
--(axis cs:500,8.09874538030298)
--(axis cs:500,8.09874538030298)
--(axis cs:490,6.53323531334584)
--(axis cs:480,8.31962115125649)
--(axis cs:470,9.09825825720067)
--(axis cs:460,6.48597114523396)
--(axis cs:450,7.69733938779931)
--(axis cs:440,6.62386807253761)
--(axis cs:430,7.82356184725545)
--(axis cs:420,6.59445999130785)
--(axis cs:410,8.36548097353741)
--(axis cs:400,8.08495533356021)
--(axis cs:390,7.66773733229504)
--(axis cs:380,6.84015043860581)
--(axis cs:370,6.55245986313779)
--(axis cs:360,7.96998694991988)
--(axis cs:350,6.82389183006756)
--(axis cs:340,5.02537401819051)
--(axis cs:330,9.5300498545019)
--(axis cs:320,7.75302627571837)
--(axis cs:310,7.64558327595452)
--(axis cs:300,4.70910894727155)
--(axis cs:290,6.14304297747401)
--(axis cs:280,6.09547055794079)
--(axis cs:270,6.47856055307098)
--(axis cs:260,6.53463833208981)
--(axis cs:250,6.15520137431854)
--(axis cs:240,6.42948698796283)
--(axis cs:230,7.55448050726872)
--(axis cs:220,6.16328667436548)
--(axis cs:210,8.04913906548727)
--(axis cs:200,7.98962430486872)
--(axis cs:190,7.66127207917487)
--(axis cs:180,7.67132916474876)
--(axis cs:170,6.57457011979453)
--(axis cs:160,9.57856492769425)
--(axis cs:150,8.11909435728642)
--(axis cs:140,9.08719283427354)
--(axis cs:130,8.07335914142712)
--(axis cs:120,7.5806778233355)
--(axis cs:110,7.74481879560536)
--(axis cs:100,6.88089361560638)
--(axis cs:90,6.10496284299086)
--(axis cs:80,7.64104397718031)
--(axis cs:70,6.86413187162169)
--(axis cs:60,7.98911116043668)
--(axis cs:50,9.45256086215882)
--(axis cs:40,10.4329415653356)
--(axis cs:30,12.8901257580565)
--(axis cs:20,11.6250581317414)
--(axis cs:10,3.01763616137718)
--(axis cs:0,2.77265970152902)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,2.7502423894975)
--(axis cs:0,2.89958138102622)
--(axis cs:10,6.2923397730481)
--(axis cs:20,13.8481441931033)
--(axis cs:30,14.6956198558233)
--(axis cs:40,15.1838184753565)
--(axis cs:50,15.4060921134357)
--(axis cs:60,15.3298035086475)
--(axis cs:70,15.9745817131411)
--(axis cs:80,16.6539372073462)
--(axis cs:90,16.7847988715772)
--(axis cs:100,16.7524127706964)
--(axis cs:110,16.9747400660417)
--(axis cs:120,17.0035637347043)
--(axis cs:130,17.4907184246907)
--(axis cs:140,17.4582197816849)
--(axis cs:150,17.7379901310928)
--(axis cs:160,17.8439118595826)
--(axis cs:170,17.9303481303107)
--(axis cs:180,17.8389390764597)
--(axis cs:190,18.0204255090537)
--(axis cs:200,18.0610035380465)
--(axis cs:210,17.9842725780848)
--(axis cs:220,18.0902494742921)
--(axis cs:230,18.2660169534725)
--(axis cs:240,18.2680353051515)
--(axis cs:250,18.2841922443119)
--(axis cs:260,18.2668233298422)
--(axis cs:270,18.2787014333053)
--(axis cs:280,18.3395192478092)
--(axis cs:290,18.3986045546945)
--(axis cs:300,18.2206916227648)
--(axis cs:310,17.7216121615096)
--(axis cs:320,17.822908842866)
--(axis cs:330,18.3276189953175)
--(axis cs:340,18.3100394830003)
--(axis cs:350,17.8792976881486)
--(axis cs:360,18.2258877424075)
--(axis cs:370,16.9498808843142)
--(axis cs:380,16.7879906489701)
--(axis cs:390,17.7238979075393)
--(axis cs:400,16.8956889098499)
--(axis cs:410,18.0300887315692)
--(axis cs:420,18.0668247493522)
--(axis cs:430,18.1448112427502)
--(axis cs:440,16.6856090905239)
--(axis cs:450,18.1720358972388)
--(axis cs:460,18.4411804880715)
--(axis cs:470,16.7994441355005)
--(axis cs:480,17.8707369997643)
--(axis cs:490,17.9864561205544)
--(axis cs:500,16.9104249799619)
--(axis cs:500,9.1804396202323)
--(axis cs:500,9.1804396202323)
--(axis cs:490,9.16055282982765)
--(axis cs:480,8.06860236294486)
--(axis cs:470,6.88807742882602)
--(axis cs:460,6.82960611524455)
--(axis cs:450,10.8385130949448)
--(axis cs:440,9.27664939408087)
--(axis cs:430,7.75507741124986)
--(axis cs:420,9.56533834622126)
--(axis cs:410,7.69830487619425)
--(axis cs:400,9.13908297467565)
--(axis cs:390,9.51524734137435)
--(axis cs:380,9.28951983569518)
--(axis cs:370,9.47045482762314)
--(axis cs:360,8.05193173201514)
--(axis cs:350,8.2045050529523)
--(axis cs:340,9.15094101107643)
--(axis cs:330,10.8792028174054)
--(axis cs:320,9.42573645131825)
--(axis cs:310,9.17398148155199)
--(axis cs:300,10.6194560819477)
--(axis cs:290,9.4733851874271)
--(axis cs:280,10.6593014029719)
--(axis cs:270,9.16394983430163)
--(axis cs:260,13.4038369408769)
--(axis cs:250,13.3323093119612)
--(axis cs:240,12.1156029637024)
--(axis cs:230,13.5671254312571)
--(axis cs:220,11.4094302607463)
--(axis cs:210,12.1315271562048)
--(axis cs:200,13.5327597744189)
--(axis cs:190,16.573124233454)
--(axis cs:180,16.0228703615665)
--(axis cs:170,16.7346589066775)
--(axis cs:160,16.3804135491181)
--(axis cs:150,16.3529108384487)
--(axis cs:140,16.4438216719946)
--(axis cs:130,16.0294083723931)
--(axis cs:120,15.5596169176095)
--(axis cs:110,15.651066592879)
--(axis cs:100,15.0742792107751)
--(axis cs:90,14.6704296589939)
--(axis cs:80,14.2841522768142)
--(axis cs:70,13.828127167346)
--(axis cs:60,13.4855797678954)
--(axis cs:50,12.5225202330611)
--(axis cs:40,11.671729705159)
--(axis cs:30,11.146707206466)
--(axis cs:20,4.16687232874477)
--(axis cs:10,2.92217787630049)
--(axis cs:0,2.7502423894975)
--cycle;

\addplot [thick, color0]
table {%
0 2.77001112942864
10 12.1957893345221
20 13.8172749290212
30 15.6266286226442
40 16.5896000999712
50 17.3071091934498
60 17.3809138671913
70 17.5418783913651
80 17.7663886013866
90 17.7598809151555
100 17.8333604160216
110 17.7432220591011
120 17.7452151984954
130 17.8945542597996
140 17.8165382862729
150 17.811564900378
160 17.8913037734502
170 17.7900956092524
180 17.9119112826014
190 17.8821794886368
200 17.890848278828
210 17.9945705152006
220 17.9663477692215
230 17.8867270270635
240 17.9693580201457
250 18.0112367952867
260 18.0019951149532
270 18.044733528712
280 18.0164188672073
290 18.0331374466574
300 18.0123586648587
310 18.0110023174306
320 18.0055923447989
330 18.0147228414587
340 17.9591259749532
350 17.9568869454112
360 18.0184574781414
370 17.9874173118876
380 18.0147880736654
390 18.0350309063672
400 17.9919266068024
410 17.9919266068024
420 18.0362686522863
430 18.0361137084072
440 18.0718196101686
450 17.9919062995668
460 18.0091366372491
470 18.0085394156263
480 17.9320817601074
490 18.0293741250185
500 18.0316966118193
};
\addplot [thick, color1]
table {%
0 2.78414770976974
10 5.43944393878821
20 12.9614563223906
30 15.3030880043584
40 17.1706543264266
50 17.2887536453894
60 17.6856004794503
70 17.0457237503306
80 17.5362881643771
90 17.7854902119273
100 17.7765424664901
110 17.726149737001
120 17.9979004585388
130 17.9954048723736
140 18.0098616850202
150 18.0310867679651
160 18.0687965422822
170 18.0352516253259
180 18.0745622666688
190 18.0996801351524
200 18.1533576459478
210 18.1584547400265
220 18.0971573564902
230 18.1614333207327
240 18.1455194682563
250 18.1015078134427
260 18.1830436243693
270 18.1767551575183
280 18.1435513189694
290 18.1515949199473
300 18.1354848057915
310 18.1468093272593
320 18.1297191244141
330 18.1326274441021
340 18.1958189214032
350 18.1456842957957
360 18.1663009670802
370 18.1924306772146
380 18.1466325961472
390 18.1690464849356
400 18.1617007255734
410 18.200715653403
420 18.1883085582672
430 18.1599653605053
440 18.1378199009395
450 18.1853948954276
460 18.2147572835754
470 18.1977411100269
480 18.2072522050155
490 18.1871540773027
500 18.1236768046583
};
\addplot [thick, color2]
table {%
0 2.83967502876113
10 11.8195074908125
20 14.8125441201396
30 16.9609031145733
40 14.7294843886462
50 15.1407866739285
60 13.7935193279031
70 12.4626411912387
80 12.1869654763234
90 12.0839489599241
100 13.5282482940532
110 13.302685194584
120 12.113262817703
130 12.2429743416317
140 13.6841729243394
150 12.2623436522911
160 13.70351754767
170 13.5111594111658
180 12.2456458571777
190 12.3278182525243
200 12.4896444783252
210 12.4377462426371
220 12.5152950723483
230 13.7808847949082
240 13.6818667847801
250 12.3696855245864
260 12.2170527551017
270 13.7088252457098
280 10.6280231426933
290 12.330820306254
300 13.8432282703757
310 13.7210931383208
320 12.1939459542757
330 13.7978157804039
340 12.3249701356474
350 14.0318008443177
360 12.253685036834
370 13.9975462076564
380 12.4454954725134
390 13.863157014847
400 13.7509758750664
410 13.8097898835837
420 13.9393614931205
430 13.8960969679786
440 12.3840969696512
450 13.9765819368064
460 13.8066750382663
470 12.5034857658732
480 13.8990211741177
490 13.7031724050897
500 12.4643471172506
};
\addplot [thick, color3]
table {%
0 2.80680103240381
10 3.24573467921884
20 9.72902897697954
30 12.8960769294793
40 13.1785552665365
50 14.2399190245953
60 14.6218494900186
70 15.0663227919416
80 15.3783944162284
90 15.5870947784092
100 16.0163528676835
110 16.2991026493786
120 16.5063309115699
130 16.7477394520855
140 16.9243145523515
150 17.136803882659
160 17.3355079854201
170 17.5316278528248
180 17.469216914698
190 17.6647154972817
200 17.5057839421144
210 17.5567594628649
220 17.495555255446
230 17.8301391055023
240 17.458852408936
250 16.1907805037304
260 16.7737550449081
270 16.6390283914897
280 15.1895194519693
290 17.8859907138653
300 15.3168877368954
310 15.1494433798917
320 13.8820868420278
330 15.2335451067251
340 13.8387734182855
350 15.3066767653266
360 14.9294014491719
370 13.7959133605355
380 12.3514140192761
390 13.556120731644
400 13.9909197022917
410 13.809117628034
420 13.8308160420185
430 13.8975611897544
440 13.507239370388
450 15.3973126487385
460 15.467908844332
470 13.745692910185
480 13.6513093611482
490 13.8885250126442
500 13.6712608177406
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{E}_\pi [R(x)]$},
ymin=0.91012188607651, ymax=19.3021230771535,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,1.84442144305739)
--(axis cs:0,2.32406936702647)
--(axis cs:10,7.20850745686964)
--(axis cs:20,12.5114096801999)
--(axis cs:30,15.2423729209401)
--(axis cs:40,16.7526058852551)
--(axis cs:50,17.1392939484557)
--(axis cs:60,17.7181449681659)
--(axis cs:70,17.7588185102957)
--(axis cs:80,17.8510435303439)
--(axis cs:90,17.8427697240381)
--(axis cs:100,17.8330807851148)
--(axis cs:110,17.9673134850722)
--(axis cs:120,17.9201860747075)
--(axis cs:130,17.9175249674334)
--(axis cs:140,18.0757923202078)
--(axis cs:150,18.1428606414188)
--(axis cs:160,18.1278788234184)
--(axis cs:170,18.039103374135)
--(axis cs:180,18.2193789043092)
--(axis cs:190,18.2057172421322)
--(axis cs:200,18.2552139245352)
--(axis cs:210,18.2784287278058)
--(axis cs:220,18.3066781432238)
--(axis cs:230,18.1659962622234)
--(axis cs:240,18.1923991307444)
--(axis cs:250,18.1980574747148)
--(axis cs:260,18.2047801532426)
--(axis cs:270,18.2651094870976)
--(axis cs:280,18.0955731153192)
--(axis cs:290,18.221711964171)
--(axis cs:300,18.1653206581641)
--(axis cs:310,18.1772897182089)
--(axis cs:320,18.2502653390486)
--(axis cs:330,18.2293487207883)
--(axis cs:340,18.2211419537275)
--(axis cs:350,18.1769851638664)
--(axis cs:360,18.2258529388568)
--(axis cs:370,18.2073882797527)
--(axis cs:380,18.2109076282372)
--(axis cs:390,18.3197203294939)
--(axis cs:400,18.133872285173)
--(axis cs:410,18.2037979601722)
--(axis cs:420,18.2321768560975)
--(axis cs:430,18.2000057946192)
--(axis cs:440,18.2928591223254)
--(axis cs:450,18.1938043418467)
--(axis cs:460,18.2303710124171)
--(axis cs:470,18.2112535692648)
--(axis cs:480,18.296871790895)
--(axis cs:490,18.3117092952403)
--(axis cs:500,18.2014470256944)
--(axis cs:500,17.3948433975733)
--(axis cs:500,17.3948433975733)
--(axis cs:490,16.3813270950637)
--(axis cs:480,17.2583823169824)
--(axis cs:470,15.8836117352802)
--(axis cs:460,17.3260255846002)
--(axis cs:450,16.3220698602545)
--(axis cs:440,17.2987676786391)
--(axis cs:430,17.4604967138796)
--(axis cs:420,17.5062477291803)
--(axis cs:410,17.0198545519822)
--(axis cs:400,17.5205072440503)
--(axis cs:390,17.4191901808682)
--(axis cs:380,17.5809170584671)
--(axis cs:370,17.4122699637925)
--(axis cs:360,17.2599943490836)
--(axis cs:350,17.1355505488383)
--(axis cs:340,17.2510837345975)
--(axis cs:330,17.3896253689927)
--(axis cs:320,17.5090399720216)
--(axis cs:310,17.1679788547826)
--(axis cs:300,17.3839745406512)
--(axis cs:290,17.0297399054626)
--(axis cs:280,17.2852968497955)
--(axis cs:270,17.0112797581897)
--(axis cs:260,16.4576797507185)
--(axis cs:250,17.51779348449)
--(axis cs:240,17.1968307351119)
--(axis cs:230,17.0500911915774)
--(axis cs:220,16.825586182456)
--(axis cs:210,16.9082719973353)
--(axis cs:200,17.3514599784811)
--(axis cs:190,17.3329760555795)
--(axis cs:180,17.3447942388883)
--(axis cs:170,16.8163299953219)
--(axis cs:160,16.6223221933226)
--(axis cs:150,16.6741319093946)
--(axis cs:140,17.2222550951044)
--(axis cs:130,17.0034396311729)
--(axis cs:120,17.0725725906584)
--(axis cs:110,16.7474520617806)
--(axis cs:100,16.4276497152668)
--(axis cs:90,16.5298680053035)
--(axis cs:80,16.2421451531323)
--(axis cs:70,16.401562336426)
--(axis cs:60,16.9645337615299)
--(axis cs:50,16.322815200667)
--(axis cs:40,14.7962089987248)
--(axis cs:30,11.0789529534008)
--(axis cs:20,7.16257363517307)
--(axis cs:10,3.39026327230587)
--(axis cs:0,1.84442144305739)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,1.8543338072344)
--(axis cs:0,2.47820251568588)
--(axis cs:10,6.43867867180446)
--(axis cs:20,12.2392475756177)
--(axis cs:30,15.1836112360366)
--(axis cs:40,16.6863148962752)
--(axis cs:50,17.2222488541545)
--(axis cs:60,17.5462152559875)
--(axis cs:70,17.5995347263589)
--(axis cs:80,17.4822223516091)
--(axis cs:90,17.7047445724276)
--(axis cs:100,17.9818654641767)
--(axis cs:110,18.0952294487872)
--(axis cs:120,17.8494314969119)
--(axis cs:130,18.0905495422818)
--(axis cs:140,18.1479345489603)
--(axis cs:150,18.2033178486709)
--(axis cs:160,18.2210074264158)
--(axis cs:170,18.180808464837)
--(axis cs:180,18.2919041703055)
--(axis cs:190,18.2583165058622)
--(axis cs:200,18.406033941131)
--(axis cs:210,18.1686160439218)
--(axis cs:220,18.3845317882766)
--(axis cs:230,18.3486846825041)
--(axis cs:240,18.3075891908873)
--(axis cs:250,18.3004106804432)
--(axis cs:260,18.3871245243347)
--(axis cs:270,18.3296086515151)
--(axis cs:280,18.4661230230136)
--(axis cs:290,18.4062866603729)
--(axis cs:300,18.2781396071548)
--(axis cs:310,18.3406976299268)
--(axis cs:320,18.3065232499638)
--(axis cs:330,18.4446594576656)
--(axis cs:340,18.3871500819018)
--(axis cs:350,18.379611713451)
--(axis cs:360,18.3539687455924)
--(axis cs:370,18.3798689803303)
--(axis cs:380,18.4221836463145)
--(axis cs:390,18.4300003278068)
--(axis cs:400,18.3678312908789)
--(axis cs:410,18.3204506395337)
--(axis cs:420,18.4495941258729)
--(axis cs:430,18.2752574644701)
--(axis cs:440,18.2941835006008)
--(axis cs:450,18.3879393849195)
--(axis cs:460,18.3226477819969)
--(axis cs:470,18.4107883617426)
--(axis cs:480,18.3650247094081)
--(axis cs:490,18.3452442332434)
--(axis cs:500,18.3277191185455)
--(axis cs:500,17.4038291112531)
--(axis cs:500,17.4038291112531)
--(axis cs:490,15.9489565526627)
--(axis cs:480,15.4615627388712)
--(axis cs:470,15.2331573603139)
--(axis cs:460,15.796120400848)
--(axis cs:450,15.9349681550804)
--(axis cs:440,16.0520353714167)
--(axis cs:430,15.7198870918292)
--(axis cs:420,16.3630154197604)
--(axis cs:410,16.8334643346054)
--(axis cs:400,14.706066955768)
--(axis cs:390,15.3140932333337)
--(axis cs:380,15.5532819492474)
--(axis cs:370,16.0579170098525)
--(axis cs:360,15.8296098461759)
--(axis cs:350,14.3041687039493)
--(axis cs:340,16.324963673862)
--(axis cs:330,15.6917353856043)
--(axis cs:320,17.0046523990234)
--(axis cs:310,15.4140124478817)
--(axis cs:300,16.7268279823893)
--(axis cs:290,16.5104484151366)
--(axis cs:280,15.8952579598396)
--(axis cs:270,15.2112060619616)
--(axis cs:260,16.4881571503282)
--(axis cs:250,15.0897239879682)
--(axis cs:240,14.6571490816647)
--(axis cs:230,17.2112550117183)
--(axis cs:220,14.9813908943768)
--(axis cs:210,15.7877385686336)
--(axis cs:200,15.6132357091086)
--(axis cs:190,15.3862589254041)
--(axis cs:180,16.7033129502736)
--(axis cs:170,15.4882734331687)
--(axis cs:160,13.9162685575213)
--(axis cs:150,15.8951917673792)
--(axis cs:140,15.4451297007659)
--(axis cs:130,12.1892094988387)
--(axis cs:120,14.5958631535674)
--(axis cs:110,15.1749706163308)
--(axis cs:100,14.9424155421919)
--(axis cs:90,13.4471705697156)
--(axis cs:80,14.3082124544022)
--(axis cs:70,14.5967262655527)
--(axis cs:60,13.2332069039563)
--(axis cs:50,14.6020901450867)
--(axis cs:40,13.310528957766)
--(axis cs:30,11.0733903826514)
--(axis cs:20,5.76037482136547)
--(axis cs:10,2.90004815230424)
--(axis cs:0,1.8543338072344)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,1.74612194021637)
--(axis cs:0,2.32283349832789)
--(axis cs:10,5.36584037558202)
--(axis cs:20,10.0051397953579)
--(axis cs:30,12.5233735035994)
--(axis cs:40,14.642582625649)
--(axis cs:50,15.6743237149135)
--(axis cs:60,15.4439830833746)
--(axis cs:70,15.2409508652572)
--(axis cs:80,14.7480681859238)
--(axis cs:90,15.9376440985782)
--(axis cs:100,15.7577920280057)
--(axis cs:110,15.5464450306342)
--(axis cs:120,15.403998970316)
--(axis cs:130,14.663702468483)
--(axis cs:140,15.0620871466461)
--(axis cs:150,15.7870456632245)
--(axis cs:160,15.8060575067442)
--(axis cs:170,16.1730161516628)
--(axis cs:180,16.8983337412457)
--(axis cs:190,16.1937652214324)
--(axis cs:200,15.1641539407965)
--(axis cs:210,16.3313307526011)
--(axis cs:220,16.703105096132)
--(axis cs:230,15.2847156851092)
--(axis cs:240,15.3296771632304)
--(axis cs:250,15.8522898633135)
--(axis cs:260,16.2902209400455)
--(axis cs:270,16.4213168712679)
--(axis cs:280,15.7985592234709)
--(axis cs:290,15.4274430121205)
--(axis cs:300,15.6770389837529)
--(axis cs:310,17.2325817864352)
--(axis cs:320,16.1593039324344)
--(axis cs:330,14.9059829458352)
--(axis cs:340,15.0369514149797)
--(axis cs:350,16.1501637898039)
--(axis cs:360,16.6507511777575)
--(axis cs:370,15.6471105782675)
--(axis cs:380,16.1193931243324)
--(axis cs:390,15.9286160840878)
--(axis cs:400,17.0765967228386)
--(axis cs:410,17.0458381201379)
--(axis cs:420,16.219069121939)
--(axis cs:430,14.7260285738731)
--(axis cs:440,16.1001129760128)
--(axis cs:450,16.9974945456967)
--(axis cs:460,15.9431687596707)
--(axis cs:470,17.6168523012843)
--(axis cs:480,16.5401392670086)
--(axis cs:490,16.7792573151774)
--(axis cs:500,17.2275300931064)
--(axis cs:500,10.8195183432582)
--(axis cs:500,10.8195183432582)
--(axis cs:490,9.67048051332253)
--(axis cs:480,10.2052171436352)
--(axis cs:470,9.07521330930513)
--(axis cs:460,8.15147114678004)
--(axis cs:450,9.88323470906536)
--(axis cs:440,9.38044263836981)
--(axis cs:430,9.90911331060136)
--(axis cs:420,9.05479909408973)
--(axis cs:410,10.0533297988226)
--(axis cs:400,11.6220592157817)
--(axis cs:390,9.99089993745044)
--(axis cs:380,9.62101021223864)
--(axis cs:370,9.07185242170758)
--(axis cs:360,8.57844007751325)
--(axis cs:350,9.1927580879413)
--(axis cs:340,9.97553748331058)
--(axis cs:330,9.24182427519258)
--(axis cs:320,10.1540503427519)
--(axis cs:310,8.82587266627168)
--(axis cs:300,10.3758712360945)
--(axis cs:290,8.69107656516168)
--(axis cs:280,8.15312200651812)
--(axis cs:270,8.97623956204944)
--(axis cs:260,10.6038637232742)
--(axis cs:250,9.22265664770396)
--(axis cs:240,9.43624833944199)
--(axis cs:230,9.83379499937919)
--(axis cs:220,9.98216546516004)
--(axis cs:210,11.1729263688102)
--(axis cs:200,9.83103374996874)
--(axis cs:190,7.40498241836052)
--(axis cs:180,8.61068401265069)
--(axis cs:170,10.3501277435991)
--(axis cs:160,10.9057004076319)
--(axis cs:150,10.0488469082115)
--(axis cs:140,9.37572847534452)
--(axis cs:130,9.15383146702214)
--(axis cs:120,9.68004075020511)
--(axis cs:110,7.58123716496999)
--(axis cs:100,9.79117206833535)
--(axis cs:90,11.3090357538046)
--(axis cs:80,8.9453131307269)
--(axis cs:70,9.94755495742881)
--(axis cs:60,10.9634377796531)
--(axis cs:50,9.64720031349542)
--(axis cs:40,9.07811433360965)
--(axis cs:30,7.33958972817073)
--(axis cs:20,4.67834334722005)
--(axis cs:10,3.17102996425224)
--(axis cs:0,1.74612194021637)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,1.82662213804008)
--(axis cs:0,2.34297948386823)
--(axis cs:10,3.38934568907712)
--(axis cs:20,4.67165222831535)
--(axis cs:30,5.54618518947956)
--(axis cs:40,6.82580694841404)
--(axis cs:50,6.85723970680428)
--(axis cs:60,7.37517922239978)
--(axis cs:70,7.85848572540228)
--(axis cs:80,8.41510204531028)
--(axis cs:90,9.35191901054353)
--(axis cs:100,9.04638957167412)
--(axis cs:110,9.1901518661173)
--(axis cs:120,10.0146415208294)
--(axis cs:130,11.1767386431181)
--(axis cs:140,10.7783112849508)
--(axis cs:150,11.3286714681148)
--(axis cs:160,12.5406762752628)
--(axis cs:170,11.9768141963523)
--(axis cs:180,11.9420047794696)
--(axis cs:190,12.2702738322421)
--(axis cs:200,12.7161530003462)
--(axis cs:210,12.0164836247575)
--(axis cs:220,12.6459101750459)
--(axis cs:230,13.5175299364615)
--(axis cs:240,13.4873799450721)
--(axis cs:250,13.3793266241555)
--(axis cs:260,13.0926609103518)
--(axis cs:270,13.5799303007703)
--(axis cs:280,13.2819234424807)
--(axis cs:290,14.8856396860659)
--(axis cs:300,13.9105536734857)
--(axis cs:310,14.0521356794072)
--(axis cs:320,14.6332248628368)
--(axis cs:330,13.8990618952665)
--(axis cs:340,13.6590714878993)
--(axis cs:350,13.3902818950224)
--(axis cs:360,14.3730472337739)
--(axis cs:370,14.1462257195767)
--(axis cs:380,15.0438760353032)
--(axis cs:390,14.7305254183287)
--(axis cs:400,14.3011969395192)
--(axis cs:410,13.7480581711136)
--(axis cs:420,14.2643437365016)
--(axis cs:430,14.3991152916288)
--(axis cs:440,14.1721990197479)
--(axis cs:450,14.8184220882879)
--(axis cs:460,15.0587606371008)
--(axis cs:470,14.5403266002374)
--(axis cs:480,15.4346484472319)
--(axis cs:490,15.434058380915)
--(axis cs:500,15.8582872948884)
--(axis cs:500,11.129977300646)
--(axis cs:500,11.129977300646)
--(axis cs:490,10.9560321257957)
--(axis cs:480,11.2052247648962)
--(axis cs:470,10.527463666625)
--(axis cs:460,9.60968510722981)
--(axis cs:450,10.2143946928802)
--(axis cs:440,10.9502980951447)
--(axis cs:430,11.2712925277909)
--(axis cs:420,10.5478192554552)
--(axis cs:410,10.0581207093885)
--(axis cs:400,10.8077645184601)
--(axis cs:390,11.4286330823181)
--(axis cs:380,10.440790255756)
--(axis cs:370,9.74412262518573)
--(axis cs:360,9.56234609925615)
--(axis cs:350,10.9820209649702)
--(axis cs:340,10.4598234782064)
--(axis cs:330,10.4106799614923)
--(axis cs:320,10.5565099952658)
--(axis cs:310,10.0320235108512)
--(axis cs:300,10.2458160125629)
--(axis cs:290,10.3113397727308)
--(axis cs:280,10.3014724704214)
--(axis cs:270,10.1044739195711)
--(axis cs:260,9.80728309823397)
--(axis cs:250,10.3510590623231)
--(axis cs:240,9.8551750116279)
--(axis cs:230,10.0293278244741)
--(axis cs:220,9.68458626944898)
--(axis cs:210,8.68979716354129)
--(axis cs:200,8.81028797173465)
--(axis cs:190,8.98105317673045)
--(axis cs:180,8.78616787956058)
--(axis cs:170,8.08540805788819)
--(axis cs:160,8.47282147640989)
--(axis cs:150,8.32852228459894)
--(axis cs:140,8.03169708347584)
--(axis cs:130,7.64049709906856)
--(axis cs:120,7.17402457840532)
--(axis cs:110,7.25840746374811)
--(axis cs:100,6.69122210253727)
--(axis cs:90,5.62642406701136)
--(axis cs:80,5.90704231748112)
--(axis cs:70,5.28104028654692)
--(axis cs:60,5.28079559395047)
--(axis cs:50,4.36328373228678)
--(axis cs:40,4.32002408988423)
--(axis cs:30,3.74832506525946)
--(axis cs:20,2.8797254288482)
--(axis cs:10,2.43603595777342)
--(axis cs:0,1.82662213804008)
--cycle;

\addplot [thick, color0]
table {%
0 2.07203299207217
10 4.64203411387513
20 9.73707337192215
30 14.1413997441456
40 15.9393713146127
50 16.7366363934554
60 17.3479455247294
70 17.2704169209037
80 17.3803733532854
90 17.515263694342
100 17.5707020804586
110 17.6223714274383
120 17.5547540990069
130 17.6990068783944
140 17.6459727269952
150 17.577102353792
160 17.5827429479771
170 17.7164321677086
180 17.9007449129863
190 17.7966632247374
200 17.7770235905196
210 17.8470473050834
220 17.7772130318507
230 17.8129729429897
240 17.8859759140276
250 17.8305710668903
260 17.9094510391849
270 17.9025832019255
280 17.8836212640227
290 17.8101621154035
300 17.8538074044422
310 17.8014856765461
320 17.9759382546504
330 17.7965290437707
340 17.9012922125613
350 17.7431288572777
360 17.8220163921499
370 17.9178850972284
380 17.8536609244076
390 17.9814516655656
400 17.8821253672414
410 17.7677249846209
420 17.9044763518438
430 17.9177650105079
440 17.972893426041
450 17.9214210210659
460 17.8868791794724
470 17.6468466184304
480 17.7958114686873
490 17.9144931767863
500 17.8834706828686
};
\addplot [thick, color1]
table {%
0 2.09763448841438
10 4.59068633563817
20 9.50135644034939
30 13.8545196356813
40 16.0629465755475
50 16.1185725580796
60 16.8710074846191
70 16.4013897963523
80 16.7767374263681
90 17.1173067290395
100 17.1085966571354
110 17.2919527088287
120 16.9606190952226
130 17.1759322438451
140 17.3213199607372
150 17.6026723318274
160 17.4340708383373
170 17.610001463731
180 17.9723831012052
190 17.8097016830778
200 17.9667175129026
210 17.7849150526474
220 17.9467665166825
230 17.8644407336597
240 17.8678263048256
250 17.9962500329127
260 17.8298084046321
270 17.9953069832856
280 17.8401397751048
290 17.9983021075238
300 18.0509678757456
310 18.0457887251287
320 17.9972761519232
330 18.096879053698
340 18.011947791346
350 18.0716961618183
360 17.9007598427354
370 18.0757464889806
380 18.2202364841772
390 18.1323522524144
400 17.9865000669785
410 18.0223784838758
420 18.0899849554468
430 17.9789460487694
440 17.9598331664912
450 18.0764541302064
460 17.9847088219057
470 18.0787768587239
480 18.1088078327892
490 17.8956297218557
500 18.1673824175648
};
\addplot [thick, color2]
table {%
0 2.03520559338474
10 4.11500313336378
20 7.43441823915349
30 10.3280973749201
40 11.1346870196677
50 12.3032793115172
60 12.9664959120691
70 13.4035108571726
80 12.1539759654458
90 13.2967690443541
100 12.1875423669161
110 12.1772670943464
120 13.4733534276153
130 12.4823066346256
140 12.070436329263
150 12.8606724210477
160 12.7462658323176
170 12.6361147331796
180 12.3446115005449
190 13.9037813092789
200 12.7007450700382
210 12.9670487986402
220 12.8521593591632
230 13.3043295153429
240 13.7556853286027
250 13.8980157324122
260 13.7482948907465
270 13.7711878728224
280 13.176275615172
290 13.3740733543175
300 12.8619162689151
310 12.5622510080056
320 12.7471002682228
330 12.9373074297151
340 12.6349641660552
350 13.5890524074758
360 13.0844497894692
370 13.1058156887646
380 12.8413973288797
390 13.7477093676696
400 12.8900179900999
410 13.165911379751
420 13.6465470663959
430 12.4342868849415
440 13.530246554856
450 13.8215958397551
460 12.6560756846169
470 13.7612460913802
480 12.4024376903664
490 12.3802344055147
500 13.5882818960211
};
\addplot [thick, color3]
table {%
0 2.07248844720938
10 2.69759139708803
20 3.63902391396802
30 4.79591348980054
40 5.36895103727734
50 5.37314284976097
60 6.2487021124884
70 6.6512959789944
80 7.00304687003673
90 7.37016439450113
100 7.83712338026252
110 8.3354583324256
120 8.79886433796696
130 9.51961823039273
140 9.2985177380576
150 9.92758979028727
160 9.92730575841817
170 10.8798206860618
180 10.6482280710434
190 10.9367179474621
200 11.0610161921895
210 10.9994542840356
220 11.0022515641505
230 11.6255727269807
240 11.7938259272711
250 12.1267771315305
260 11.7450295487797
270 12.3613911475553
280 12.2796210728261
290 12.3156843296549
300 11.8537993507044
310 11.9270751437432
320 12.203820244232
330 11.8612362468534
340 12.033574393636
350 12.2741845423627
360 12.5866594039491
370 12.0076440014275
380 12.9863726295613
390 12.539556697596
400 12.4521406497882
410 11.8130126928493
420 12.3976990702257
430 12.9016517579022
440 13.0435029028899
450 12.8369678473079
460 12.8818704155343
470 11.833832901085
480 12.4965160872164
490 12.5710586096043
500 13.0001006528847
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
grid=major,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0.0327272727272727)
--(axis cs:10,0.447272727272727)
--(axis cs:20,0.850909090909091)
--(axis cs:30,0.978181818181818)
--(axis cs:40,1)
--(axis cs:50,1)
--(axis cs:60,1)
--(axis cs:70,1)
--(axis cs:80,1)
--(axis cs:90,1)
--(axis cs:100,1)
--(axis cs:110,1)
--(axis cs:120,1)
--(axis cs:130,1)
--(axis cs:140,1)
--(axis cs:150,1)
--(axis cs:160,1)
--(axis cs:170,1)
--(axis cs:180,1)
--(axis cs:190,1)
--(axis cs:200,1)
--(axis cs:210,1)
--(axis cs:220,1)
--(axis cs:230,1)
--(axis cs:240,1)
--(axis cs:250,1)
--(axis cs:260,1)
--(axis cs:270,1)
--(axis cs:280,1)
--(axis cs:290,1)
--(axis cs:300,1)
--(axis cs:310,1)
--(axis cs:320,1)
--(axis cs:330,1)
--(axis cs:340,1)
--(axis cs:350,1)
--(axis cs:360,1)
--(axis cs:370,1)
--(axis cs:380,1)
--(axis cs:390,1)
--(axis cs:400,1)
--(axis cs:410,1)
--(axis cs:420,1)
--(axis cs:430,1)
--(axis cs:440,1)
--(axis cs:450,1)
--(axis cs:460,1)
--(axis cs:470,1)
--(axis cs:480,1)
--(axis cs:490,1)
--(axis cs:500,1)
--(axis cs:500,0.967272727272727)
--(axis cs:500,0.967272727272727)
--(axis cs:490,0.894545454545455)
--(axis cs:480,0.985454545454545)
--(axis cs:470,0.850909090909091)
--(axis cs:460,0.963636363636364)
--(axis cs:450,0.898181818181818)
--(axis cs:440,0.963636363636364)
--(axis cs:430,0.970909090909091)
--(axis cs:420,0.985454545454545)
--(axis cs:410,0.945454545454545)
--(axis cs:400,0.981818181818182)
--(axis cs:390,1)
--(axis cs:380,0.981818181818182)
--(axis cs:370,0.970909090909091)
--(axis cs:360,0.930909090909091)
--(axis cs:350,0.952727272727273)
--(axis cs:340,0.963636363636364)
--(axis cs:330,0.967272727272727)
--(axis cs:320,0.985454545454545)
--(axis cs:310,0.985454545454545)
--(axis cs:300,1)
--(axis cs:290,0.956363636363636)
--(axis cs:280,0.956363636363636)
--(axis cs:270,0.945454545454545)
--(axis cs:260,0.901818181818182)
--(axis cs:250,0.981818181818182)
--(axis cs:240,0.952727272727273)
--(axis cs:230,0.967272727272727)
--(axis cs:220,0.949090909090909)
--(axis cs:210,0.938181818181818)
--(axis cs:200,0.952727272727273)
--(axis cs:190,0.963636363636364)
--(axis cs:180,0.967272727272727)
--(axis cs:170,0.916363636363636)
--(axis cs:160,0.930909090909091)
--(axis cs:150,0.945454545454545)
--(axis cs:140,0.949090909090909)
--(axis cs:130,0.945454545454545)
--(axis cs:120,0.945454545454545)
--(axis cs:110,0.930909090909091)
--(axis cs:100,0.898181818181818)
--(axis cs:90,0.916363636363636)
--(axis cs:80,0.916363636363636)
--(axis cs:70,0.909090909090909)
--(axis cs:60,0.967272727272727)
--(axis cs:50,0.927272727272727)
--(axis cs:40,0.843636363636364)
--(axis cs:30,0.767272727272727)
--(axis cs:20,0.425454545454545)
--(axis cs:10,0.0763636363636364)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0.0363636363636364)
--(axis cs:10,0.381818181818182)
--(axis cs:20,0.865454545454545)
--(axis cs:30,0.96)
--(axis cs:40,0.978181818181818)
--(axis cs:50,0.996363636363636)
--(axis cs:60,1)
--(axis cs:70,0.978181818181818)
--(axis cs:80,0.981818181818182)
--(axis cs:90,1)
--(axis cs:100,1)
--(axis cs:110,1)
--(axis cs:120,1)
--(axis cs:130,1)
--(axis cs:140,1)
--(axis cs:150,1)
--(axis cs:160,1)
--(axis cs:170,1)
--(axis cs:180,1)
--(axis cs:190,1)
--(axis cs:200,1)
--(axis cs:210,1)
--(axis cs:220,1)
--(axis cs:230,1)
--(axis cs:240,1)
--(axis cs:250,1)
--(axis cs:260,1)
--(axis cs:270,1)
--(axis cs:280,1)
--(axis cs:290,1)
--(axis cs:300,1)
--(axis cs:310,1)
--(axis cs:320,1)
--(axis cs:330,1)
--(axis cs:340,1)
--(axis cs:350,1)
--(axis cs:360,1)
--(axis cs:370,1)
--(axis cs:380,1)
--(axis cs:390,1)
--(axis cs:400,1)
--(axis cs:410,1)
--(axis cs:420,1)
--(axis cs:430,1)
--(axis cs:440,1)
--(axis cs:450,1)
--(axis cs:460,1)
--(axis cs:470,1)
--(axis cs:480,1)
--(axis cs:490,1)
--(axis cs:500,1)
--(axis cs:500,0.949090909090909)
--(axis cs:500,0.949090909090909)
--(axis cs:490,0.858181818181818)
--(axis cs:480,0.829090909090909)
--(axis cs:470,0.810909090909091)
--(axis cs:460,0.876363636363636)
--(axis cs:450,0.858181818181818)
--(axis cs:440,0.88)
--(axis cs:430,0.88)
--(axis cs:420,0.872727272727273)
--(axis cs:410,0.934545454545455)
--(axis cs:400,0.814545454545455)
--(axis cs:390,0.883636363636364)
--(axis cs:380,0.821818181818182)
--(axis cs:370,0.858181818181818)
--(axis cs:360,0.858181818181818)
--(axis cs:350,0.850909090909091)
--(axis cs:340,0.861818181818182)
--(axis cs:330,0.832727272727273)
--(axis cs:320,0.912727272727273)
--(axis cs:310,0.829090909090909)
--(axis cs:300,0.909090909090909)
--(axis cs:290,0.912727272727273)
--(axis cs:280,0.84)
--(axis cs:270,0.818181818181818)
--(axis cs:260,0.901818181818182)
--(axis cs:250,0.789090909090909)
--(axis cs:240,0.843636363636364)
--(axis cs:230,0.945454545454545)
--(axis cs:220,0.88)
--(axis cs:210,0.861818181818182)
--(axis cs:200,0.829090909090909)
--(axis cs:190,0.814545454545455)
--(axis cs:180,0.909090909090909)
--(axis cs:170,0.847272727272727)
--(axis cs:160,0.803636363636364)
--(axis cs:150,0.84)
--(axis cs:140,0.821818181818182)
--(axis cs:130,0.636363636363636)
--(axis cs:120,0.770909090909091)
--(axis cs:110,0.814545454545455)
--(axis cs:100,0.796363636363636)
--(axis cs:90,0.690909090909091)
--(axis cs:80,0.763636363636364)
--(axis cs:70,0.767272727272727)
--(axis cs:60,0.68)
--(axis cs:50,0.8)
--(axis cs:40,0.712727272727273)
--(axis cs:30,0.712727272727273)
--(axis cs:20,0.316363636363636)
--(axis cs:10,0.00363636363636364)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0.0181818181818182)
--(axis cs:10,0.283636363636364)
--(axis cs:20,0.563636363636364)
--(axis cs:30,0.705454545454545)
--(axis cs:40,0.825454545454545)
--(axis cs:50,0.854545454545454)
--(axis cs:60,0.850909090909091)
--(axis cs:70,0.829090909090909)
--(axis cs:80,0.785454545454545)
--(axis cs:90,0.854545454545454)
--(axis cs:100,0.847272727272727)
--(axis cs:110,0.847272727272727)
--(axis cs:120,0.829090909090909)
--(axis cs:130,0.774545454545454)
--(axis cs:140,0.792727272727273)
--(axis cs:150,0.843636363636363)
--(axis cs:160,0.836363636363636)
--(axis cs:170,0.876363636363636)
--(axis cs:180,0.912727272727272)
--(axis cs:190,0.88)
--(axis cs:200,0.814545454545455)
--(axis cs:210,0.869090909090909)
--(axis cs:220,0.905454545454545)
--(axis cs:230,0.810909090909091)
--(axis cs:240,0.818181818181818)
--(axis cs:250,0.847272727272727)
--(axis cs:260,0.869090909090909)
--(axis cs:270,0.883636363636363)
--(axis cs:280,0.836363636363636)
--(axis cs:290,0.814545454545455)
--(axis cs:300,0.814545454545455)
--(axis cs:310,0.941818181818182)
--(axis cs:320,0.847272727272727)
--(axis cs:330,0.781818181818182)
--(axis cs:340,0.778181818181818)
--(axis cs:350,0.865454545454545)
--(axis cs:360,0.88)
--(axis cs:370,0.84)
--(axis cs:380,0.861818181818182)
--(axis cs:390,0.836363636363636)
--(axis cs:400,0.909090909090909)
--(axis cs:410,0.938181818181818)
--(axis cs:420,0.854545454545454)
--(axis cs:430,0.76)
--(axis cs:440,0.861818181818182)
--(axis cs:450,0.905454545454545)
--(axis cs:460,0.843636363636363)
--(axis cs:470,0.952727272727273)
--(axis cs:480,0.872727272727273)
--(axis cs:490,0.894545454545454)
--(axis cs:500,0.92)
--(axis cs:500,0.494545454545455)
--(axis cs:500,0.494545454545455)
--(axis cs:490,0.421818181818182)
--(axis cs:480,0.458181818181818)
--(axis cs:470,0.381818181818182)
--(axis cs:460,0.327272727272727)
--(axis cs:450,0.436363636363636)
--(axis cs:440,0.403636363636364)
--(axis cs:430,0.454545454545455)
--(axis cs:420,0.385454545454545)
--(axis cs:410,0.461818181818182)
--(axis cs:400,0.563636363636364)
--(axis cs:390,0.44)
--(axis cs:380,0.421818181818182)
--(axis cs:370,0.392727272727273)
--(axis cs:360,0.356363636363636)
--(axis cs:350,0.389090909090909)
--(axis cs:340,0.443636363636364)
--(axis cs:330,0.4)
--(axis cs:320,0.458181818181818)
--(axis cs:310,0.374545454545455)
--(axis cs:300,0.476363636363636)
--(axis cs:290,0.363636363636364)
--(axis cs:280,0.327272727272727)
--(axis cs:270,0.378181818181818)
--(axis cs:260,0.483636363636364)
--(axis cs:250,0.396363636363636)
--(axis cs:240,0.425454545454545)
--(axis cs:230,0.44)
--(axis cs:220,0.443636363636364)
--(axis cs:210,0.530909090909091)
--(axis cs:200,0.429090909090909)
--(axis cs:190,0.28)
--(axis cs:180,0.363636363636364)
--(axis cs:170,0.48)
--(axis cs:160,0.512727272727273)
--(axis cs:150,0.458181818181818)
--(axis cs:140,0.407272727272727)
--(axis cs:130,0.403636363636364)
--(axis cs:120,0.44)
--(axis cs:110,0.298181818181818)
--(axis cs:100,0.436363636363636)
--(axis cs:90,0.530909090909091)
--(axis cs:80,0.389090909090909)
--(axis cs:70,0.465454545454545)
--(axis cs:60,0.527272727272727)
--(axis cs:50,0.461818181818182)
--(axis cs:40,0.469090909090909)
--(axis cs:30,0.403636363636364)
--(axis cs:20,0.203636363636364)
--(axis cs:10,0.0509090909090909)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0)
--(axis cs:0,0.0181818181818182)
--(axis cs:10,0.116363636363636)
--(axis cs:20,0.236363636363636)
--(axis cs:30,0.323636363636364)
--(axis cs:40,0.410909090909091)
--(axis cs:50,0.4)
--(axis cs:60,0.436363636363636)
--(axis cs:70,0.469090909090909)
--(axis cs:80,0.501818181818182)
--(axis cs:90,0.56)
--(axis cs:100,0.527272727272727)
--(axis cs:110,0.556363636363636)
--(axis cs:120,0.596363636363636)
--(axis cs:130,0.654545454545455)
--(axis cs:140,0.636363636363636)
--(axis cs:150,0.669090909090909)
--(axis cs:160,0.749090909090909)
--(axis cs:170,0.690909090909091)
--(axis cs:180,0.669090909090909)
--(axis cs:190,0.690909090909091)
--(axis cs:200,0.705454545454545)
--(axis cs:210,0.654545454545455)
--(axis cs:220,0.690909090909091)
--(axis cs:230,0.727272727272727)
--(axis cs:240,0.741818181818182)
--(axis cs:250,0.727272727272727)
--(axis cs:260,0.709090909090909)
--(axis cs:270,0.741818181818182)
--(axis cs:280,0.723636363636364)
--(axis cs:290,0.821818181818182)
--(axis cs:300,0.76)
--(axis cs:310,0.76)
--(axis cs:320,0.8)
--(axis cs:330,0.738181818181818)
--(axis cs:340,0.723636363636364)
--(axis cs:350,0.709090909090909)
--(axis cs:360,0.763636363636364)
--(axis cs:370,0.752727272727273)
--(axis cs:380,0.8)
--(axis cs:390,0.796363636363636)
--(axis cs:400,0.76)
--(axis cs:410,0.723636363636364)
--(axis cs:420,0.76)
--(axis cs:430,0.770909090909091)
--(axis cs:440,0.745454545454545)
--(axis cs:450,0.792727272727273)
--(axis cs:460,0.796363636363636)
--(axis cs:470,0.770909090909091)
--(axis cs:480,0.829090909090909)
--(axis cs:490,0.829090909090909)
--(axis cs:500,0.854545454545454)
--(axis cs:500,0.527272727272727)
--(axis cs:500,0.527272727272727)
--(axis cs:490,0.516363636363636)
--(axis cs:480,0.545454545454545)
--(axis cs:470,0.494545454545455)
--(axis cs:460,0.425454545454545)
--(axis cs:450,0.469090909090909)
--(axis cs:440,0.527272727272727)
--(axis cs:430,0.545454545454545)
--(axis cs:420,0.498181818181818)
--(axis cs:410,0.461818181818182)
--(axis cs:400,0.52)
--(axis cs:390,0.563636363636364)
--(axis cs:380,0.494545454545455)
--(axis cs:370,0.44)
--(axis cs:360,0.429090909090909)
--(axis cs:350,0.527272727272727)
--(axis cs:340,0.498181818181818)
--(axis cs:330,0.494545454545455)
--(axis cs:320,0.512727272727273)
--(axis cs:310,0.472727272727273)
--(axis cs:300,0.494545454545455)
--(axis cs:290,0.494545454545455)
--(axis cs:280,0.509090909090909)
--(axis cs:270,0.494545454545455)
--(axis cs:260,0.465454545454545)
--(axis cs:250,0.516363636363636)
--(axis cs:240,0.490909090909091)
--(axis cs:230,0.509090909090909)
--(axis cs:220,0.476363636363636)
--(axis cs:210,0.403636363636364)
--(axis cs:200,0.447272727272727)
--(axis cs:190,0.443636363636364)
--(axis cs:180,0.425454545454545)
--(axis cs:170,0.389090909090909)
--(axis cs:160,0.429090909090909)
--(axis cs:150,0.44)
--(axis cs:140,0.389090909090909)
--(axis cs:130,0.421818181818182)
--(axis cs:120,0.381818181818182)
--(axis cs:110,0.385454545454545)
--(axis cs:100,0.349090909090909)
--(axis cs:90,0.272727272727273)
--(axis cs:80,0.28)
--(axis cs:70,0.254545454545455)
--(axis cs:60,0.258181818181818)
--(axis cs:50,0.2)
--(axis cs:40,0.189090909090909)
--(axis cs:30,0.149090909090909)
--(axis cs:20,0.0727272727272727)
--(axis cs:10,0.0181818181818182)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
10 0.236363636363636
20 0.690909090909091
30 0.909090909090909
40 0.981818181818182
50 0.981818181818182
60 1
70 1
80 0.981818181818182
90 0.981818181818182
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
};
\addlegendentry{CAS MORE}
\addplot [thick, color1]
table {%
0 0
10 0.181818181818182
20 0.690909090909091
30 0.909090909090909
40 0.945454545454545
50 0.890909090909091
60 0.927272727272727
70 0.909090909090909
80 0.927272727272727
90 0.945454545454545
100 0.945454545454545
110 0.945454545454545
120 0.927272727272727
130 0.945454545454545
140 0.945454545454545
150 0.981818181818182
160 0.963636363636364
170 0.963636363636364
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
};
\addlegendentry{CAS MORE robust}
\addplot [thick, color2]
table {%
0 0
10 0.163636363636364
20 0.436363636363636
30 0.545454545454545
40 0.6
50 0.636363636363636
60 0.690909090909091
70 0.690909090909091
80 0.6
90 0.672727272727273
100 0.6
110 0.6
120 0.690909090909091
130 0.618181818181818
140 0.6
150 0.636363636363636
160 0.636363636363636
170 0.618181818181818
180 0.6
190 0.709090909090909
200 0.636363636363636
210 0.654545454545455
220 0.654545454545455
230 0.672727272727273
240 0.709090909090909
250 0.709090909090909
260 0.709090909090909
270 0.690909090909091
280 0.654545454545455
290 0.690909090909091
300 0.636363636363636
310 0.618181818181818
320 0.636363636363636
330 0.636363636363636
340 0.636363636363636
350 0.690909090909091
360 0.654545454545455
370 0.654545454545455
380 0.636363636363636
390 0.690909090909091
400 0.654545454545455
410 0.654545454545455
420 0.690909090909091
430 0.6
440 0.672727272727273
450 0.709090909090909
460 0.618181818181818
470 0.709090909090909
480 0.6
490 0.6
500 0.672727272727273
};
\addlegendentry{CMA-ES}
\addplot [thick, color3]
table {%
0 0
10 0.0545454545454545
20 0.145454545454545
30 0.236363636363636
40 0.290909090909091
50 0.272727272727273
60 0.345454545454545
70 0.363636363636364
80 0.4
90 0.4
100 0.436363636363636
110 0.472727272727273
120 0.509090909090909
130 0.527272727272727
140 0.509090909090909
150 0.563636363636364
160 0.545454545454545
170 0.6
180 0.581818181818182
190 0.6
200 0.581818181818182
210 0.581818181818182
220 0.581818181818182
230 0.618181818181818
240 0.636363636363636
250 0.636363636363636
260 0.618181818181818
270 0.672727272727273
280 0.636363636363636
290 0.636363636363636
300 0.618181818181818
310 0.6
320 0.618181818181818
330 0.6
340 0.6
350 0.618181818181818
360 0.654545454545455
370 0.6
380 0.672727272727273
390 0.636363636363636
400 0.636363636363636
410 0.581818181818182
420 0.636363636363636
430 0.654545454545455
440 0.672727272727273
450 0.654545454545455
460 0.654545454545455
470 0.581818181818182
480 0.636363636363636
490 0.636363636363636
500 0.654545454545455
};
\addlegendentry{XNES}


\end{groupplot}

\end{tikzpicture}

\end{document}
